New $^{63}$Ga(p,$\gamma$)$^{64}$Ge and $^{64}$Ge(p,$\gamma$)$^{65}$As reaction rates corresponding to the temperature regime of thermonuclear X-ray bursts

We compute the $^{63}$Ga(p,$\gamma$)$^{64}$Ge and $^{64}$Ge(p,$\gamma$)$^{65}$As thermonuclear reaction rates using the latest experimental input supplemented with theoretical nuclear spectroscopic information. The experimental input consists of the latest proton thresholds of $^{64}$Ge and $^{65}$As, and the nuclear spectroscopic information of $^{65}$As, whereas the theoretical nuclear spectroscopic information for $^{64}$Ge and $^{65}$As are deduced from the full pf-shell space configuration-interaction shell-model calculations with the GXPF1A Hamiltonian. Both thermonuclear reaction rates are determined with known uncertainties at the energies that correspond to the Gamow windows of the temperature regime relevant to Type I X-ray bursts, covering the typical temperature range of the thermonuclear runaway of the GS 1826$-$24 periodic bursts and SAX J1808.4$-$3658 photospheric radius expansion bursts.

==> (inline-0) <==
\begin{longtable*}{@{\hspace{2mm}\extracolsep{\fill}}cllcccclll@{\hspace{2mm}}}
\label{tab:ground}\\
\caption{Properties of $^{64}$Ge for the ground-state proton capture \textcolor{black}{on $^{63}$Ga} in the present $^{63}$G\lowercase{a}($p$,$\gamma$)$^{64}$G\lowercase{e} resonant rate calculation. \textcolor{black}{An electronic version of this table can be downloaded from the Zenodo repository~\citep{zenodo_Tables}.}} \\
\toprule
\midrule[0.25pt]
$J^{\pi}_i$  & $E_\mathrm{x}$ [MeV]$^\mathrm{a}$ & $E_\mathrm{res}$ [MeV]$^\mathrm{b}$ & $C^2S_{7/2}$ & $C^2S_{3/2}$ & $C^2S_{5/2}$ &  $C^2S_{1/2}$ & $\Gamma_\gamma$ [eV]  & $\Gamma_\mathrm{p}$ [eV]  & $\omega\gamma$ [eV] \\
             &  &  & $(l=3)$      & $(l=1)$      & $(l=3)$      &  $(l=1)$      &  &  &  \\
\hline
\endfirsthead
%\multicolumn{1}{cllcccclll}{ } \\
\caption[]{(continued)} \\
\toprule
\midrule[0.25pt]
$J^{\pi}_i$  & $E_\mathrm{x}$ [MeV]$^\mathrm{a}$ & $E_\mathrm{res}$ [MeV]$^\mathrm{b}$ & $C^2S_{7/2}$ & $C^2S_{3/2}$ & $C^2S_{5/2}$ &  $C^2S_{1/2}$ & $\Gamma_\gamma$ [eV]  & $\Gamma_\mathrm{p}$ [eV]  & $\omega\gamma$ [eV] \\
             &  &  & $(l=3)$      & $(l=1)$      & $(l=3)$      &  $(l=1)$      &  &  &  \\
\hline \\
\endhead
%\endfoot
%\hline 
%\endlastfoot
%\multicolumn{1}{cllcccclll}{ } \\
$ 1^+_{  8} $ &$5.118$     & $0.061$     & $      $ & $0.0002$ & $0.0115$ & $0.0025$ & $3.434\times10^{-03}$ & $1.118\times10^{-44}$ & $4.192\times10^{-45}$ \\
$ 5^+_{  5} $ &$5.128$     & $0.071$     & $0.0002$ & $      $ & $      $ & $      $ & $3.555\times10^{-03}$ & $8.444\times10^{-39}$ & $1.161\times10^{-38}$ \\
$ 3^+_{ 11} $ &$5.168$     & $0.111$     & $0.0001$ & $0.0041$ & $0.0008$ & $      $ & $3.403\times10^{-03}$ & $1.305\times10^{-30}$ & $1.142\times10^{-30}$ \\
$ 5^+_{  6} $ &$5.184$     & $0.127$     & $0.0000$ & $      $ & $      $ & $      $ & $2.206\times10^{-03}$ & $3.331\times10^{-28}$ & $4.580\times10^{-28}$ \\
$ 2^+_{ 20} $ &$5.190$     & $0.133$     & $0.0005$ & $0.0026$ & $0.0206$ & $0.0001$ & $4.125\times10^{-02}$ & $2.497\times10^{-27}$ & $1.561\times10^{-27}$ \\
$ 3^+_{ 12} $ &$5.198$     & $0.141$     & $0.0008$ & $0.0614$ & $0.0098$ & $      $ & $5.958\times10^{-02}$ & $5.956\times10^{-25}$ & $5.211\times10^{-25}$ \\
$ 3^+_{ 13} $ &$5.205$     & $0.148$     & $0.0005$ & $0.0004$ & $0.0084$ & $      $ & $3.303\times10^{-03}$ & $3.135\times10^{-26}$ & $2.743\times10^{-26}$ \\
$ 2^+_{ 21} $ &$5.224$     & $0.167$     & $0.0003$ & $0.0006$ & $0.0002$ & $0.0009$ & $3.782\times10^{-03}$ & $1.089\times10^{-23}$ & $6.806\times10^{-24}$ \\
$ 2^+_{ 22} $ &$5.235$     & $0.178$     & $0.0016$ & $0.0013$ & $0.0405$ & $0.0197$ & $9.079\times10^{-02}$ & $1.577\times10^{-21}$ & $9.856\times10^{-22}$ \\
$ 1^+_{  9} $ &$5.242$     & $0.185$     & $      $ & $0.0273$ & $0.0284$ & $0.0036$ & $2.767\times10^{-01}$ & $9.170\times10^{-21}$ & $3.439\times10^{-21}$ \\
$ 4^+_{ 15} $ &$5.267$     & $0.210$     & $0.0000$ & $      $ & $0.0003$ & $      $ & $4.712\times10^{-03}$ & $4.441\times10^{-23}$ & $4.996\times10^{-23}$ \\
$ 4^+_{ 16} $ &$5.273$     & $0.216$     & $0.0001$ & $      $ & $0.1021$ & $      $ & $9.430\times10^{-02}$ & $3.261\times10^{-20}$ & $3.669\times10^{-20}$ \\
$ 1^+_{ 10} $ &$5.300$     & $0.243$     & $      $ & $0.0009$ & $0.0009$ & $0.0002$ & $1.110\times10^{-02}$ & $2.665\times10^{-18}$ & $9.994\times10^{-19}$ \\
$ 3^+_{ 14} $ &$5.304$     & $0.247$     & $0.0001$ & $0.0004$ & $0.0039$ & $      $ & $2.232\times10^{-03}$ & $1.894\times10^{-18}$ & $1.657\times10^{-18}$ \\
$ 2^+_{ 23} $ &$5.305$     & $0.248$     & $0.0005$ & $0.0082$ & $0.0053$ & $0.0008$ & $2.940\times10^{-03}$ & $4.236\times10^{-17}$ & $2.647\times10^{-17}$ \\
$ 5^+_{  7} $ &$5.310$     & $0.253^*$     & $0.0004$ & $      $ & $      $ & $      $ & $1.731\times10^{-03}$ & $1.342\times10^{-16}$ & $1.845\times10^{-16}$ \\
$ 0^+_{ 10} $ &$5.328$     & $0.271$     & $      $ & $0.0037$ & $      $ & $      $ & $6.760\times10^{-03}$ & $2.482\times10^{-16}$ & $3.102\times10^{-17}$ \\
$ 4^+_{ 17} $ &$5.336$     & $0.279$     & $0.0006$ & $      $ & $0.0008$ & $      $ & $2.759\times10^{-03}$ & $1.233\times10^{-18}$ & $1.387\times10^{-18}$ \\
$ 3^+_{ 15} $ &$5.356$     & $0.299^*$     & $0.0009$ & $0.0242$ & $0.0346$ & $      $ & $3.296\times10^{-02}$ & $2.698\times10^{-14}$ & $2.361\times10^{-14}$ \\
$ 3^+_{ 16} $ &$5.369$     & $0.312$     & $0.0008$ & $0.0017$ & $0.0009$ & $      $ & $5.699\times10^{-03}$ & $6.125\times10^{-15}$ & $5.359\times10^{-15}$ \\
$ 2^+_{ 24} $ &$5.382$     & $0.325$     & $0.0055$ & $0.0107$ & $0.0000$ & $0.0064$ & $5.570\times10^{-02}$ & $1.845\times10^{-13}$ & $1.153\times10^{-13}$ \\
$ 1^+_{ 11} $ &$5.389$     & $0.332$     & $      $ & $0.0007$ & $0.0247$ & $0.0012$ & $3.456\times10^{-01}$ & $3.964\times10^{-14}$ & $1.486\times10^{-14}$ \\
$ 1^+_{ 12} $ &$5.396$     & $0.339$     & $      $ & $0.0007$ & $0.0007$ & $0.0005$ & $5.512\times10^{-03}$ & $3.767\times10^{-14}$ & $1.413\times10^{-14}$ \\
$ 5^+_{  8} $ &$5.409$     & $0.352$     & $0.0000$ & $      $ & $      $ & $      $ & $1.795\times10^{-03}$ & $3.249\times10^{-13}$ & $4.467\times10^{-13}$ \\
$ 2^+_{ 25} $ &$5.450$     & $0.393$     & $0.0034$ & $0.0000$ & $0.0008$ & $0.0019$ & $7.779\times10^{-03}$ & $2.694\times10^{-12}$ & $1.684\times10^{-12}$ \\
$ 0^+_{ 11} $ &$5.463$     & $0.406$     & $      $ & $0.0003$ & $      $ & $      $ & $5.724\times10^{-03}$ & $1.001\times10^{-12}$ & $1.251\times10^{-13}$ \\
$ 3^+_{ 17} $ &$5.464$     & $0.407$     & $0.0000$ & $0.0001$ & $0.0067$ & $      $ & $2.129\times10^{-03}$ & $3.145\times10^{-13}$ & $2.752\times10^{-13}$ \\
$ 1^+_{ 13} $ &$5.465$     & $0.408^*$     & $      $ & $0.0089$ & $0.0208$ & $0.0060$ & $6.819\times10^{-02}$ & $5.061\times10^{-11}$ & $1.898\times10^{-11}$ \\
$ 5^+_{  9} $ &$5.467$     & $0.410$     & $0.0000$ & $      $ & $      $ & $      $ & $1.583\times10^{-02}$ & $1.265\times10^{-12}$ & $1.739\times10^{-12}$ \\
$ 4^+_{ 18} $ &$5.477$     & $0.420$     & $0.0004$ & $      $ & $0.0038$ & $      $ & $1.453\times10^{-03}$ & $1.723\times10^{-13}$ & $1.938\times10^{-13}$ \\
$ 2^+_{ 26} $ &$5.497$     & $0.440$     & $0.0004$ & $0.0001$ & $0.0000$ & $0.0023$ & $8.595\times10^{-03}$ & $4.693\times10^{-11}$ & $2.933\times10^{-11}$ \\
$ 3^+_{ 18} $ &$5.503$     & $0.446$     & $0.0000$ & $0.0011$ & $0.0061$ & $      $ & $2.825\times10^{-03}$ & $3.079\times10^{-11}$ & $2.694\times10^{-11}$ \\
$ 4^+_{ 19} $ &$5.513$     & $0.456$     & $0.0002$ & $      $ & $0.0101$ & $      $ & $1.061\times10^{-02}$ & $2.850\times10^{-12}$ & $3.206\times10^{-12}$ \\
$ 3^+_{ 19} $ &$5.520$     & $0.463$     & $0.0005$ & $0.0033$ & $0.0409$ & $      $ & $2.563\times10^{-02}$ & $2.236\times10^{-10}$ & $1.956\times10^{-10}$ \\
$ 1^+_{ 14} $ &$5.523$     & $0.466$     & $      $ & $0.0006$ & $0.0448$ & $0.0010$ & $9.045\times10^{-03}$ & $1.365\times10^{-10}$ & $5.119\times10^{-11}$ \\
$ 5^+_{ 10} $ &$5.545$     & $0.488^{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.166\times10^{-03}$ & $2.843\times10^{-10}$ & $3.909\times10^{-10}$ \\
$ 2^+_{ 27} $ &$5.545$     & $0.488^{\dag}$     & $0.0000$ & $0.0001$ & $0.0019$ & $0.0025$ & $5.614\times10^{-03}$ & $5.220\times10^{-10}$ & $3.262\times10^{-10}$ \\
$ 3^+_{ 20} $ &$5.554$     & $0.497$     & $0.0000$ & $0.0008$ & $0.0041$ & $      $ & $2.943\times10^{-03}$ & $2.435\times10^{-10}$ & $2.131\times10^{-10}$ \\
$ 4^+_{ 20} $ &$5.578$     & $0.521$     & $0.0019$ & $      $ & $0.0042$ & $      $ & $3.260\times10^{-03}$ & $3.195\times10^{-11}$ & $3.594\times10^{-11}$ \\
$ 4^+_{ 21} $ &$5.592$     & $0.535$     & $0.0000$ & $      $ & $0.0350$ & $      $ & $1.421\times10^{-01}$ & $3.113\times10^{-10}$ & $3.502\times10^{-10}$ \\
$ 3^+_{ 21} $ &$5.597$     & $0.540$     & $0.0004$ & $0.0016$ & $0.0012$ & $      $ & $3.444\times10^{-03}$ & $2.217\times10^{-09}$ & $1.940\times10^{-09}$ \\
$ 1^+_{ 15} $ &$5.602$     & $0.545$     & $      $ & $0.0000$ & $0.0796$ & $0.0064$ & $1.180\times10^{-01}$ & $9.331\times10^{-09}$ & $3.499\times10^{-09}$ \\
$ 5^+_{ 11} $ &$5.607$     & $0.550$     & $0.0000$ & $      $ & $      $ & $      $ & $5.766\times10^{-03}$ & $1.214\times10^{-10}$ & $1.669\times10^{-10}$ \\
$ 0^+_{ 12} $ &$5.613$     & $0.556$     & $      $ & $0.0014$ & $      $ & $      $ & $1.619\times10^{-02}$ & $7.193\times10^{-09}$ & $8.991\times10^{-10}$ \\
$ 3^+_{ 22} $ &$5.615$     & $0.558$     & $0.0006$ & $0.0000$ & $0.0025$ & $      $ & $1.217\times10^{-01}$ & $1.115\times10^{-10}$ & $9.756\times10^{-11}$ \\
$ 2^+_{ 28} $ &$5.622$     & $0.565^*$     & $0.0014$ & $0.0473$ & $0.0307$ & $0.0089$ & $2.114\times10^{-01}$ & $2.836\times10^{-07}$ & $1.772\times10^{-07}$ \\
$ 1^+_{ 16} $ &$5.642$     & $0.585$     & $      $ & $0.0000$ & $0.0006$ & $0.0054$ & $6.541\times10^{-03}$ & $4.649\times10^{-08}$ & $1.743\times10^{-08}$ \\
$ 2^+_{ 29} $ &$5.648$     & $0.591$     & $0.0000$ & $0.0006$ & $0.0085$ & $0.0032$ & $1.025\times10^{-02}$ & $4.108\times10^{-08}$ & $2.567\times10^{-08}$ \\
$ 2^+_{ 30} $ &$5.668$     & $0.611$     & $0.0001$ & $0.0000$ & $0.0194$ & $0.0032$ & $1.044\times10^{-01}$ & $6.678\times10^{-08}$ & $4.174\times10^{-08}$ \\
$ 4^+_{ 22} $ &$5.689$     & $0.632$     & $0.0005$ & $      $ & $0.0003$ & $      $ & $3.177\times10^{-03}$ & $2.051\times10^{-10}$ & $2.307\times10^{-10}$ \\
$ 2^+_{ 31} $ &$5.691$     & $0.634$     & $0.0000$ & $0.0019$ & $0.0009$ & $0.0009$ & $4.817\times10^{-03}$ & $1.147\times10^{-07}$ & $7.169\times10^{-08}$ \\
$ 3^+_{ 23} $ &$5.702$     & $0.645$     & $0.0010$ & $0.0002$ & $0.0001$ & $      $ & $5.508\times10^{-02}$ & $1.005\times10^{-08}$ & $8.794\times10^{-09}$ \\
$ 3^+_{ 24} $ &$5.717$     & $0.660$     & $0.0000$ & $0.0002$ & $0.0001$ & $      $ & $3.273\times10^{-03}$ & $2.012\times10^{-08}$ & $1.760\times10^{-08}$ \\
$ 4^+_{ 23} $ &$5.726$     & $0.669$     & $0.0002$ & $      $ & $0.0768$ & $      $ & $5.046\times10^{-02}$ & $6.072\times10^{-08}$ & $6.831\times10^{-08}$ \\
$ 1^+_{ 17} $ &$5.733$     & $0.676$     & $      $ & $0.0002$ & $0.0015$ & $0.0003$ & $5.208\times10^{-03}$ & $6.904\times10^{-08}$ & $2.589\times10^{-08}$ \\
$ 5^+_{ 12} $ &$5.746$     & $0.689$     & $0.0000$ & $      $ & $      $ & $      $ & $5.058\times10^{-03}$ & $8.823\times10^{-07}$ & $1.213\times10^{-06}$ \\
$ 3^+_{ 25} $ &$5.759$     & $0.702$     & $0.0004$ & $0.0004$ & $0.0007$ & $      $ & $7.946\times10^{-03}$ & $1.460\times10^{-07}$ & $1.277\times10^{-07}$ \\
$ 1^+_{ 18} $ &$5.770$     & $0.713$     & $      $ & $0.0036$ & $0.0031$ & $0.0000$ & $6.061\times10^{-03}$ & $1.608\times10^{-06}$ & $6.028\times10^{-07}$ \\
$ 5^+_{ 13} $ &$5.780$     & $0.723$     & $0.0001$ & $      $ & $      $ & $      $ & $2.695\times10^{-02}$ & $1.111\times10^{-07}$ & $1.528\times10^{-07}$ \\
$ 4^+_{ 24} $ &$5.783$     & $0.726$     & $0.0002$ & $      $ & $0.0021$ & $      $ & $2.773\times10^{-03}$ & $5.180\times10^{-09}$ & $5.827\times10^{-09}$ \\
$ 3^+_{ 26} $ &$5.822$     & $0.765$     & $0.0006$ & $0.0014$ & $0.0006$ & $      $ & $5.024\times10^{-03}$ & $1.719\times10^{-06}$ & $1.504\times10^{-06}$ \\
$ 2^+_{ 32} $ &$5.829$     & $0.772$     & $0.0003$ & $0.0010$ & $0.0011$ & $0.0039$ & $9.243\times10^{-03}$ & $7.936\times10^{-06}$ & $4.956\times10^{-06}$ \\
$ 2^+_{ 33} $ &$5.855$     & $0.798^*$     & $0.0012$ & $0.0115$ & $0.0002$ & $0.0039$ & $1.386\times10^{-01}$ & $4.926\times10^{-05}$ & $3.078\times10^{-05}$ \\
$ 4^+_{ 25} $ &$5.865$     & $0.808$     & $0.0001$ & $      $ & $0.0084$ & $      $ & $2.580\times10^{-03}$ & $1.313\times10^{-07}$ & $1.477\times10^{-07}$ \\
$ 1^+_{ 19} $ &$5.870$     & $0.813$     & $      $ & $0.0005$ & $0.0143$ & $0.0047$ & $2.302\times10^{-01}$ & $2.005\times10^{-05}$ & $7.518\times10^{-06}$ \\
$ 3^+_{ 27} $ &$5.874$     & $0.817$     & $0.0001$ & $0.0009$ & $0.0124$ & $      $ & $1.981\times10^{-01}$ & $4.442\times10^{-06}$ & $3.887\times10^{-06}$ \\
$ 2^+_{ 34} $ &$5.905$     & $0.848$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0001$ & $7.923\times10^{-03}$ & $8.848\times10^{-07}$ & $5.529\times10^{-07}$ \\
$ 4^+_{ 26} $ &$5.915$     & $0.858$     & $0.0003$ & $      $ & $0.0000$ & $      $ & $4.976\times10^{-03}$ & $2.461\times10^{-08}$ & $2.769\times10^{-08}$ \\
$ 3^+_{ 28} $ &$5.917$     & $0.860$     & $0.0001$ & $0.0005$ & $0.0000$ & $      $ & $2.959\times10^{-03}$ & $5.253\times10^{-06}$ & $4.588\times10^{-06}$ \\
$ 1^+_{ 20} $ &$5.931$     & $0.874$     & $      $ & $0.0049$ & $0.0011$ & $0.0020$ & $3.730\times10^{-03}$ & $9.399\times10^{-05}$ & $3.438\times10^{-05}$ \\
$ 3^+_{ 29} $ &$5.935$     & $0.878^{\dag}$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $6.635\times10^{-02}$ & $4.137\times10^{-08}$ & $3.620\times10^{-08}$ \\
$ 2^+_{ 35} $ &$5.935$     & $0.878^{\dag}$     & $0.0003$ & $0.0003$ & $0.0000$ & $0.0013$ & $8.234\times10^{-03}$ & $2.073\times10^{-05}$ & $1.292\times10^{-05}$ \\
$ 2^+_{ 36} $ &$5.946$     & $0.889^*$     & $0.0004$ & $0.0010$ & $0.0293$ & $0.0082$ & $2.903\times10^{-01}$ & $1.532\times10^{-04}$ & $9.570\times10^{-05}$ \\
$ 1^+_{ 21} $ &$5.952$     & $0.895$     & $      $ & $0.0001$ & $0.0057$ & $0.0089$ & $3.691\times10^{-01}$ & $1.680\times10^{-04}$ & $6.297\times10^{-05}$ \\
$ 2^+_{ 37} $ &$5.956$     & $0.899^{\dag}$     & $0.0004$ & $0.0007$ & $0.0001$ & $0.0011$ & $5.585\times10^{-03}$ & $3.819\times10^{-05}$ & $2.371\times10^{-05}$ \\
$ 4^+_{ 27} $ &$5.956$     & $0.899^{\dag}$     & $0.0004$ & $      $ & $0.0000$ & $      $ & $4.710\times10^{-03}$ & $7.245\times10^{-08}$ & $8.150\times10^{-08}$ \\
$ 0^+_{ 13} $ &$5.965$     & $0.908$     & $      $ & $0.0001$ & $      $ & $      $ & $7.927\times10^{-03}$ & $2.397\times10^{-06}$ & $2.995\times10^{-07}$ \\
$ 4^+_{ 28} $ &$5.976$     & $0.919$     & $0.0000$ & $      $ & $0.0003$ & $      $ & $1.380\times10^{-01}$ & $3.941\times10^{-08}$ & $4.434\times10^{-08}$ \\
$ 3^+_{ 30} $ &$5.983$     & $0.926$     & $0.0000$ & $0.0020$ & $0.0006$ & $      $ & $5.385\times10^{-03}$ & $7.275\times10^{-05}$ & $6.281\times10^{-05}$ \\
$ 5^+_{ 14} $ &$5.992$     & $0.935^*$     & $0.0000$ & $      $ & $      $ & $      $ & $3.513\times10^{-03}$ & $1.842\times10^{-04}$ & $2.407\times10^{-04}$ \\
$ 4^+_{ 29} $ &$5.993$     & $0.936$     & $0.0001$ & $      $ & $0.0004$ & $      $ & $1.808\times10^{-02}$ & $9.920\times10^{-08}$ & $1.116\times10^{-07}$ \\
$ 2^+_{ 38} $ &$5.995$     & $0.938$     & $0.0002$ & $0.0028$ & $0.0015$ & $0.0006$ & $8.541\times10^{-02}$ & $1.497\times10^{-04}$ & $9.340\times10^{-05}$ \\
$ 2^+_{ 39} $ &$6.012$     & $0.955$     & $0.0006$ & $0.0003$ & $0.0002$ & $0.0001$ & $8.772\times10^{-03}$ & $2.828\times10^{-05}$ & $1.762\times10^{-05}$ \\
$ 1^+_{ 22} $ &$6.022$     & $0.965$     & $      $ & $0.0002$ & $0.0099$ & $0.0012$ & $4.426\times10^{-03}$ & $9.042\times10^{-05}$ & $3.323\times10^{-05}$ \\
$ 3^+_{ 31} $ &$6.027$     & $0.970$     & $0.0001$ & $0.0001$ & $0.0000$ & $      $ & $6.376\times10^{-03}$ & $7.396\times10^{-06}$ & $6.464\times10^{-06}$ \\
$ 0^+_{ 14} $ &$6.040$     & $0.983$     & $      $ & $0.0046$ & $      $ & $      $ & $9.503\times10^{-02}$ & $4.180\times10^{-04}$ & $5.202\times10^{-05}$ \\
$ 1^+_{ 23} $ &$6.065$     & $1.008$     & $      $ & $0.0003$ & $0.0066$ & $0.0000$ & $2.747\times10^{-01}$ & $3.868\times10^{-05}$ & $1.450\times10^{-05}$ \\
$ 4^+_{ 30} $ &$6.068$     & $1.011$     & $0.0001$ & $      $ & $0.0021$ & $      $ & $7.359\times10^{-03}$ & $1.421\times10^{-06}$ & $1.598\times10^{-06}$ \\
$ 5^+_{ 15} $ &$6.077$     & $1.020$     & $0.0005$ & $      $ & $      $ & $      $ & $3.891\times10^{-03}$ & $2.723\times10^{-04}$ & $3.499\times10^{-04}$ \\
$ 2^+_{ 40} $ &$6.090$     & $1.033$     & $0.0000$ & $0.0000$ & $0.0033$ & $0.0000$ & $7.309\times10^{-03}$ & $5.595\times10^{-06}$ & $3.494\times10^{-06}$ \\
$ 3^+_{ 32} $ &$6.093$     & $1.036$     & $0.0001$ & $0.0010$ & $0.0000$ & $      $ & $2.358\times10^{-01}$ & $1.988\times10^{-04}$ & $1.738\times10^{-04}$ \\
$ 4^+_{ 31} $ &$6.099$     & $1.042$     & $0.0000$ & $      $ & $0.0009$ & $      $ & $5.604\times10^{-03}$ & $9.784\times10^{-07}$ & $1.101\times10^{-06}$ \\
$ 3^+_{ 33} $ &$6.102$     & $1.045$     & $0.0000$ & $0.0006$ & $0.0035$ & $      $ & $9.735\times10^{-03}$ & $1.359\times10^{-04}$ & $1.173\times10^{-04}$ \\
$ 4^+_{ 32} $ &$6.105$     & $1.048^{\dag}$     & $0.0007$ & $      $ & $0.0053$ & $      $ & $3.429\times10^{-02}$ & $7.374\times10^{-06}$ & $8.294\times10^{-06}$ \\
$ 5^+_{ 16} $ &$6.105$     & $1.048^{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.419\times10^{-03}$ & $5.099\times10^{-04}$ & $5.158\times10^{-04}$ \\
$ 5^+_{ 17} $ &$6.116$     & $1.059$     & $0.0001$ & $      $ & $      $ & $      $ & $4.982\times10^{-03}$ & $6.106\times10^{-05}$ & $8.294\times10^{-05}$ \\
$ 3^+_{ 34} $ &$6.124$     & $1.067$     & $0.0001$ & $0.0004$ & $0.0032$ & $      $ & $5.980\times10^{-03}$ & $1.314\times10^{-04}$ & $1.125\times10^{-04}$ \\
$ 5^+_{ 18} $ &$6.140$     & $1.083$     & $0.0000$ & $      $ & $      $ & $      $ & $1.046\times10^{-01}$ & $5.880\times10^{-09}$ & $8.085\times10^{-09}$ \\
$ 1^+_{ 24} $ &$6.145$     & $1.088$     & $      $ & $0.0002$ & $0.0001$ & $0.0006$ & $1.148\times10^{-02}$ & $3.103\times10^{-04}$ & $1.133\times10^{-04}$ \\
$ 4^+_{ 33} $ &$6.166$     & $1.109$     & $0.0003$ & $      $ & $0.0001$ & $      $ & $5.902\times10^{-03}$ & $1.359\times10^{-06}$ & $1.529\times10^{-06}$ \\
$ 0^+_{ 15} $ &$6.181$     & $1.124$     & $      $ & $0.0002$ & $      $ & $      $ & $1.452\times10^{-02}$ & $1.290\times10^{-04}$ & $1.598\times10^{-05}$ \\
$ 2^+_{ 41} $ &$6.183$     & $1.126$     & $0.0001$ & $0.0001$ & $0.0002$ & $0.0000$ & $8.445\times10^{-03}$ & $8.542\times10^{-05}$ & $5.285\times10^{-05}$ \\
$ 3^+_{ 35} $ &$6.185$     & $1.128$     & $0.0006$ & $0.0000$ & $0.0021$ & $      $ & $6.229\times10^{-03}$ & $1.191\times10^{-05}$ & $1.040\times10^{-05}$ \\
$ 2^+_{ 42} $ &$6.204$     & $1.147$     & $0.0002$ & $0.0001$ & $0.0037$ & $0.0000$ & $9.750\times10^{-03}$ & $1.476\times10^{-04}$ & $9.087\times10^{-05}$ \\
$ 4^+_{ 34} $ &$6.205$     & $1.148$     & $0.0000$ & $      $ & $0.0004$ & $      $ & $3.806\times10^{-03}$ & $1.638\times10^{-06}$ & $1.842\times10^{-06}$ \\
$ 4^+_{ 35} $ &$6.223$     & $1.166^{\dag}$     & $0.0000$ & $      $ & $0.0048$ & $      $ & $1.424\times10^{-01}$ & $2.516\times10^{-05}$ & $2.830\times10^{-05}$ \\
$ 3^+_{ 36} $ &$6.223$     & $1.166^{\dag}$     & $0.0000$ & $0.0017$ & $0.0030$ & $      $ & $6.700\times10^{-03}$ & $1.812\times10^{-03}$ & $1.248\times10^{-03}$ \\
$ 4^+_{ 36} $ &$6.232$     & $1.175$     & $0.0000$ & $      $ & $0.0004$ & $      $ & $3.716\times10^{-03}$ & $2.561\times10^{-06}$ & $2.879\times10^{-06}$ \\
$ 3^+_{ 37} $ &$6.233$     & $1.176$     & $0.0010$ & $0.0018$ & $0.0044$ & $      $ & $1.992\times10^{-01}$ & $2.221\times10^{-03}$ & $1.922\times10^{-03}$ \\
$ 2^+_{ 43} $ &$6.254$     & $1.197$     & $0.0005$ & $0.0001$ & $0.0050$ & $0.0005$ & $2.541\times10^{-01}$ & $8.614\times10^{-04}$ & $5.366\times10^{-04}$ \\
$ 5^+_{ 19} $ &$6.268$     & $1.211$     & $0.0000$ & $      $ & $      $ & $      $ & $5.040\times10^{-03}$ & $3.722\times10^{-03}$ & $2.944\times10^{-03}$ \\
$ 4^+_{ 37} $ &$6.270$     & $1.213^{\dag}$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $5.919\times10^{-03}$ & $3.833\times10^{-08}$ & $4.312\times10^{-08}$ \\
$ 0^+_{ 16} $ &$6.270$     & $1.213^{\dag}$     & $      $ & $0.0043$ & $      $ & $      $ & $1.636\times10^{-01}$ & $7.967\times10^{-03}$ & $9.496\times10^{-04}$ \\
$ 1^+_{ 25} $ &$6.274$     & $1.217$     & $      $ & $0.0001$ & $0.0001$ & $0.0015$ & $4.752\times10^{-01}$ & $2.708\times10^{-03}$ & $1.010\times10^{-03}$ \\
$ 3^+_{ 38} $ &$6.275$     & $1.218$     & $0.0001$ & $0.0009$ & $0.0013$ & $      $ & $4.099\times10^{-03}$ & $1.625\times10^{-03}$ & $1.018\times10^{-03}$ \\
$ 3^+_{ 39} $ &$6.281$     & $1.224^*$     & $0.0003$ & $0.0066$ & $0.0087$ & $      $ & $1.668\times10^{-01}$ & $1.349\times10^{-02}$ & $1.092\times10^{-02}$ \\
$ 2^+_{ 44} $ &$6.284$     & $1.227$     & $0.0001$ & $0.0002$ & $0.0004$ & $0.0017$ & $1.534\times10^{-02}$ & $3.640\times10^{-03}$ & $1.839\times10^{-03}$ \\
$ 1^+_{ 26} $ &$6.295$     & $1.238$     & $      $ & $0.0001$ & $0.0001$ & $0.0005$ & $1.129\times10^{-02}$ & $1.226\times10^{-03}$ & $4.147\times10^{-04}$ \\
$ 2^+_{ 45} $ &$6.310$     & $1.253$     & $0.0003$ & $0.0000$ & $0.0018$ & $0.0001$ & $1.037\times10^{-02}$ & $3.528\times10^{-04}$ & $2.132\times10^{-04}$ \\
$ 4^+_{ 38} $ &$6.313$     & $1.256$     & $0.0004$ & $      $ & $0.0012$ & $      $ & $7.449\times10^{-03}$ & $3.048\times10^{-05}$ & $3.415\times10^{-05}$ \\
$ 5^+_{ 20} $ &$6.333$     & $1.276$     & $0.0004$ & $      $ & $      $ & $      $ & $9.803\times10^{-03}$ & $6.128\times10^{-03}$ & $5.185\times10^{-03}$ \\
$ 2^+_{ 46} $ &$6.335$     & $1.278$     & $0.0001$ & $0.0020$ & $0.0003$ & $0.0010$ & $2.617\times10^{-01}$ & $1.055\times10^{-02}$ & $6.338\times10^{-03}$ \\
$ 3^+_{ 40} $ &$6.362$     & $1.305$     & $0.0001$ & $0.0000$ & $0.0000$ & $      $ & $4.012\times10^{-03}$ & $1.539\times10^{-04}$ & $1.297\times10^{-04}$ \\
$ 4^+_{ 39} $ &$6.363$     & $1.306$     & $0.0003$ & $      $ & $0.0144$ & $      $ & $1.548\times10^{-01}$ & $3.877\times10^{-04}$ & $4.351\times10^{-04}$ \\
$ 5^+_{ 21} $ &$6.384$     & $1.327$     & $0.0000$ & $      $ & $      $ & $      $ & $5.867\times10^{-02}$ & $2.589\times10^{-04}$ & $3.544\times10^{-04}$ \\
$ 4^+_{ 40} $ &$6.385$     & $1.328$     & $0.0008$ & $      $ & $0.0008$ & $      $ & $7.152\times10^{-03}$ & $7.250\times10^{-05}$ & $8.074\times10^{-05}$ \\
$ 2^+_{ 47} $ &$6.388$     & $1.331$     & $0.0000$ & $0.0001$ & $0.0003$ & $0.0024$ & $8.196\times10^{-03}$ & $1.351\times10^{-02}$ & $3.188\times10^{-03}$ \\
$ 4^+_{ 41} $ &$6.403$     & $1.346$     & $0.0000$ & $      $ & $0.0014$ & $      $ & $3.415\times10^{-02}$ & $5.885\times10^{-05}$ & $6.609\times10^{-05}$ \\
$ 1^+_{ 27} $ &$6.410$     & $1.353$     & $      $ & $0.0001$ & $0.0103$ & $0.0001$ & $1.000\times10^{-02}$ & $1.671\times10^{-03}$ & $5.369\times10^{-04}$ \\
$ 3^+_{ 41} $ &$6.414$     & $1.357$     & $0.0000$ & $0.0005$ & $0.0015$ & $      $ & $8.764\times10^{-03}$ & $4.127\times10^{-03}$ & $2.455\times10^{-03}$ \\
$ 2^+_{ 48} $ &$6.427$     & $1.370$     & $0.0001$ & $0.0000$ & $0.0056$ & $0.0010$ & $1.381\times10^{-02}$ & $8.201\times10^{-03}$ & $3.216\times10^{-03}$ \\
$ 3^+_{ 42} $ &$6.430$     & $1.373^*$     & $0.0000$ & $0.0050$ & $0.0002$ & $      $ & $1.278\times10^{-01}$ & $4.630\times10^{-02}$ & $2.974\times10^{-02}$ \\
$ 5^+_{ 22} $ &$6.432$     & $1.375$     & $0.0002$ & $      $ & $      $ & $      $ & $4.115\times10^{-03}$ & $1.168\times10^{-01}$ & $5.466\times10^{-03}$ \\
$ 2^+_{ 49} $ &$6.449$     & $1.392$     & $0.0000$ & $0.0001$ & $0.0013$ & $0.0010$ & $1.049\times10^{-02}$ & $1.074\times10^{-02}$ & $3.317\times10^{-03}$ \\
$ 4^+_{ 42} $ &$6.453$     & $1.396$     & $0.0010$ & $      $ & $0.0088$ & $      $ & $7.921\times10^{-02}$ & $6.864\times10^{-04}$ & $7.656\times10^{-04}$ \\
$ 4^+_{ 43} $ &$6.454$     & $1.397$     & $0.0000$ & $      $ & $0.0011$ & $      $ & $1.167\times10^{-02}$ & $7.254\times10^{-05}$ & $8.110\times10^{-05}$ \\
$ 1^+_{ 28} $ &$6.462$     & $1.405^{*\dag}$     & $      $ & $0.0163$ & $0.0254$ & $0.0005$ & $5.775\times10^{-01}$ & $2.091\times10^{-01}$ & $5.757\times10^{-02}$ \\
$ 2^+_{ 50} $ &$6.462$     & $1.405^{*\dag}$     & $0.0005$ & $0.0010$ & $0.0000$ & $0.0048$ & $2.438\times10^{-01}$ & $6.295\times10^{-02}$ & $3.127\times10^{-02}$ \\
$ 3^+_{ 43} $ &$6.486$     & $1.429$     & $0.0002$ & $0.0001$ & $0.0001$ & $      $ & $8.157\times10^{-03}$ & $1.640\times10^{-03}$ & $1.195\times10^{-03}$ \\
$ 4^+_{ 44} $ &$6.491$     & $1.434$     & $0.0000$ & $      $ & $0.0008$ & $      $ & $8.105\times10^{-03}$ & $7.298\times10^{-05}$ & $8.137\times10^{-05}$ \\
$ 1^+_{ 29} $ &$6.510$     & $1.453$     & $      $ & $0.0016$ & $0.0159$ & $0.0012$ & $2.316\times10^{-01}$ & $5.230\times10^{-02}$ & $1.600\times10^{-02}$ \\
$ 2^+_{ 51} $ &$6.517$     & $1.460$     & $0.0000$ & $0.0000$ & $0.0002$ & $0.0002$ & $1.201\times10^{-02}$ & $3.405\times10^{-03}$ & $1.658\times10^{-03}$ \\
$ 4^+_{ 45} $ &$6.521$     & $1.464$     & $0.0000$ & $      $ & $0.0034$ & $      $ & $7.589\times10^{-03}$ & $3.930\times10^{-04}$ & $4.204\times10^{-04}$ \\
$ 5^+_{ 23} $ &$6.533$     & $1.476$     & $0.0000$ & $      $ & $      $ & $      $ & $7.086\times10^{-03}$ & $2.772\times10^{-02}$ & $7.760\times10^{-03}$ \\
$ 3^+_{ 44} $ &$6.536$     & $1.479$     & $0.0001$ & $0.0000$ & $0.0019$ & $      $ & $7.125\times10^{-03}$ & $2.868\times10^{-04}$ & $2.412\times10^{-04}$ \\
$ 5^+_{ 24} $ &$6.537$     & $1.480^*$     & $0.0010$ & $      $ & $      $ & $      $ & $5.770\times10^{-02}$ & $4.031\times10^{-02}$ & $3.263\times10^{-02}$ \\
$ 0^+_{ 17} $ &$6.545$     & $1.488$     & $      $ & $0.0017$ & $      $ & $      $ & $9.454\times10^{-03}$ & $4.457\times10^{-02}$ & $9.749\times10^{-04}$ \\
$ 5^+_{ 25} $ &$6.547$     & $1.490{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $2.723\times10^{-03}$ & $1.586\times10^{-02}$ & $3.195\times10^{-03}$ \\
$ 3^+_{ 45} $ &$6.547$     & $1.490{\dag}$     & $0.0003$ & $0.0003$ & $0.0000$ & $      $ & $3.121\times10^{-01}$ & $6.889\times10^{-03}$ & $5.898\times10^{-03}$ \\
$ 3^+_{ 46} $ &$6.551$     & $1.494$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $1.006\times10^{-02}$ & $2.854\times10^{-04}$ & $2.428\times10^{-04}$ \\
$ 5^+_{ 26} $ &$6.555$     & $1.498$     & $0.0021$ & $      $ & $      $ & $      $ & $2.427\times10^{-02}$ & $1.010\times10^{-02}$ & $9.807\times10^{-03}$ \\
$ 4^+_{ 46} $ &$6.562$     & $1.505$     & $0.0000$ & $      $ & $0.0004$ & $      $ & $6.355\times10^{-03}$ & $7.711\times10^{-05}$ & $8.571\times10^{-05}$ \\
$ 2^+_{ 52} $ &$6.564$     & $1.507$     & $0.0001$ & $0.0002$ & $0.0001$ & $0.0000$ & $6.790\times10^{-03}$ & $8.069\times10^{-03}$ & $2.305\times10^{-03}$ \\
$ 1^+_{ 30} $ &$6.569$     & $1.512$     & $      $ & $0.0004$ & $0.0051$ & $0.0005$ & $1.611\times10^{-02}$ & $2.819\times10^{-02}$ & $3.844\times10^{-03}$ \\
$ 4^+_{ 47} $ &$6.570$     & $1.513$     & $0.0000$ & $      $ & $0.0104$ & $      $ & $5.067\times10^{-02}$ & $1.829\times10^{-03}$ & $1.986\times10^{-03}$ \\
$ 2^+_{ 53} $ &$6.571$     & $1.514^*$     & $0.0001$ & $0.0036$ & $0.0003$ & $0.0004$ & $3.184\times10^{-01}$ & $1.277\times10^{-01}$ & $5.697\times10^{-02}$ \\
$ 3^+_{ 47} $ &$6.583$     & $1.526$     & $0.0000$ & $0.0006$ & $0.0027$ & $      $ & $1.861\times10^{-01}$ & $2.104\times10^{-02}$ & $1.654\times10^{-02}$ \\
$ 5^+_{ 27} $ &$6.584$     & $1.527$     & $0.0000$ & $      $ & $      $ & $      $ & $3.417\times10^{-03}$ & $3.691\times10^{-03}$ & $2.440\times10^{-03}$ \\
$ 4^+_{ 48} $ &$6.586$     & $1.529$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $8.849\times10^{-03}$ & $2.526\times10^{-05}$ & $2.834\times10^{-05}$ \\
$ 3^+_{ 48} $ &$6.600$     & $1.543$     & $0.0000$ & $0.0005$ & $0.0002$ & $      $ & $7.079\times10^{-03}$ & $1.925\times10^{-02}$ & $4.529\times10^{-03}$ \\
$ 2^+_{ 54} $ &$6.610$     & $1.553$     & $0.0000$ & $0.0003$ & $0.0001$ & $0.0000$ & $1.043\times10^{-02}$ & $1.293\times10^{-02}$ & $3.608\times10^{-03}$ \\
$ 3^+_{ 49} $ &$6.629$     & $1.572{\dag}$     & $0.0001$ & $0.0004$ & $0.0001$ & $      $ & $9.444\times10^{-03}$ & $1.897\times10^{-02}$ & $5.517\times10^{-03}$ \\
$ 1^+_{ 31} $ &$6.629$     & $1.572{\dag}$     & $      $ & $0.0007$ & $0.0020$ & $0.0016$ & $1.774\times10^{-02}$ & $1.044\times10^{-01}$ & $5.686\times10^{-03}$ \\
$ 4^+_{ 49} $ &$6.637$     & $1.580$     & $0.0004$ & $      $ & $0.0004$ & $      $ & $3.693\times10^{-02}$ & $3.835\times10^{-04}$ & $4.270\times10^{-04}$ \\
$ 1^+_{ 32} $ &$6.640$     & $1.583^*$     & $      $ & $0.0120$ & $0.0238$ & $0.0005$ & $9.387\times10^{-01}$ & $6.913\times10^{-01}$ & $1.493\times10^{-01}$ \\
$ 5^+_{ 28} $ &$6.645$     & $1.588$     & $0.0000$ & $      $ & $      $ & $      $ & $5.933\times10^{-03}$ & $4.724\times10^{-04}$ & $6.016\times10^{-04}$ \\
$ 1^+_{ 33} $ &$6.647$     & $1.590$     & $      $ & $0.0010$ & $0.0015$ & $0.0004$ & $1.235\times10^{-02}$ & $7.755\times10^{-02}$ & $3.995\times10^{-03}$ \\
$ 2^+_{ 55} $ &$6.652$     & $1.595^*$     & $0.0001$ & $0.0046$ & $0.0031$ & $0.0040$ & $5.224\times10^{-01}$ & $4.650\times10^{-01}$ & $1.538\times10^{-01}$ \\
$ 0^+_{ 18} $ &$6.653$     & $1.596$     & $      $ & $0.0021$ & $      $ & $      $ & $9.327\times10^{-03}$ & $1.209\times10^{-01}$ & $1.082\times10^{-03}$ \\
$ 2^+_{ 56} $ &$6.654$     & $1.597$     & $0.0001$ & $0.0001$ & $0.0044$ & $0.0009$ & $1.525\times10^{-02}$ & $5.293\times10^{-02}$ & $7.399\times10^{-03}$ \\
$ 4^+_{ 50} $ &$6.656$     & $1.599$     & $0.0002$ & $      $ & $0.0001$ & $      $ & $6.439\times10^{-03}$ & $1.333\times10^{-04}$ & $1.469\times10^{-04}$ \\
$ 2^+_{ 57} $ &$6.675$     & $1.618$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0001$ & $1.987\times10^{-02}$ & $4.423\times10^{-03}$ & $2.261\times10^{-03}$ \\
$ 4^+_{ 51} $ &$6.678$     & $1.621$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $8.436\times10^{-03}$ & $6.530\times10^{-06}$ & $7.341\times10^{-06}$ \\
$ 3^+_{ 50} $ &$6.690$     & $1.633$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $9.735\times10^{-03}$ & $4.032\times10^{-03}$ & $2.495\times10^{-03}$ \\
$ 5^+_{ 29} $ &$6.695$     & $1.638$     & $0.0004$ & $      $ & $      $ & $      $ & $2.933\times10^{-03}$ & $1.816\times10^{-02}$ & $3.472\times10^{-03}$ \\
$ 2^+_{ 58} $ &$6.696$     & $1.639$     & $0.0000$ & $0.0001$ & $0.0019$ & $0.0000$ & $1.489\times10^{-02}$ & $1.109\times10^{-02}$ & $3.973\times10^{-03}$ \\
$ 5^+_{ 30} $ &$6.698$     & $1.641$     & $0.0018$ & $      $ & $      $ & $      $ & $5.969\times10^{-02}$ & $4.631\times10^{-02}$ & $3.586\times10^{-02}$ \\
$ 3^+_{ 51} $ &$6.700$     & $1.643^*$     & $0.0002$ & $0.0044$ & $0.0009$ & $      $ & $1.980\times10^{-01}$ & $3.556\times10^{-01}$ & $1.113\times10^{-01}$ \\
$ 3^+_{ 52} $ &$6.705$     & $1.648$     & $0.0001$ & $0.0003$ & $0.0001$ & $      $ & $9.724\times10^{-03}$ & $2.411\times10^{-02}$ & $6.063\times10^{-03}$ \\
$ 4^+_{ 52} $ &$6.712$     & $1.655$     & $0.0021$ & $      $ & $0.0022$ & $      $ & $3.435\times10^{-01}$ & $3.510\times10^{-03}$ & $3.909\times10^{-03}$ \\
$ 1^+_{ 34} $ &$6.713$     & $1.656$     & $      $ & $0.0002$ & $0.0002$ & $0.0000$ & $6.223\times10^{-01}$ & $2.128\times10^{-02}$ & $7.716\times10^{-03}$ \\
$ 3^+_{ 53} $ &$6.715$     & $1.658$     & $0.0001$ & $0.0002$ & $0.0000$ & $      $ & $4.108\times10^{-01}$ & $1.864\times10^{-02}$ & $1.560\times10^{-02}$ \\
$ 2^+_{ 59} $ &$6.718$     & $1.661$     & $0.0001$ & $0.0008$ & $0.0018$ & $0.0009$ & $8.259\times10^{-02}$ & $1.487\times10^{-01}$ & $3.319\times10^{-02}$ \\
$ 0^+_{ 19} $ &$6.720$     & $1.663$     & $      $ & $0.0002$ & $      $ & $      $ & $1.002\times10^{-02}$ & $2.039\times10^{-02}$ & $8.398\times10^{-04}$ \\
$ 4^+_{ 53} $ &$6.722$     & $1.665$     & $0.0001$ & $      $ & $0.0000$ & $      $ & $1.210\times10^{-02}$ & $9.308\times10^{-05}$ & $1.039\times10^{-04}$ \\
$ 2^+_{ 60} $ &$6.730$     & $1.673$     & $0.0000$ & $0.0000$ & $0.0002$ & $0.0006$ & $1.465\times10^{-02}$ & $5.321\times10^{-02}$ & $7.180\times10^{-03}$ \\
$ 5^+_{ 31} $ &$6.731$     & $1.674$     & $0.0003$ & $      $ & $      $ & $      $ & $3.802\times10^{-03}$ & $1.181\times10^{-01}$ & $5.065\times10^{-03}$ \\
$ 5^+_{ 32} $ &$6.739$     & $1.682$     & $0.0002$ & $      $ & $      $ & $      $ & $4.384\times10^{-03}$ & $1.005\times10^{-02}$ & $4.197\times10^{-03}$ \\
$ 3^+_{ 54} $ &$6.749$     & $1.692$     & $0.0001$ & $0.0011$ & $0.0010$ & $      $ & $1.127\times10^{-02}$ & $1.193\times10^{-01}$ & $9.010\times10^{-03}$ \\
$ 1^+_{ 35} $ &$6.753$     & $1.696$     & $      $ & $0.0032$ & $0.0133$ & $0.0022$ & $3.455\times10^{-01}$ & $5.952\times10^{-01}$ & $8.198\times10^{-02}$ \\
$ 2^+_{ 61} $ &$6.758$     & $1.701$     & $0.0001$ & $0.0000$ & $0.0029$ & $0.0019$ & $1.520\times10^{-01}$ & $2.020\times10^{-01}$ & $5.421\times10^{-02}$ \\
$ 3^+_{ 55} $ &$6.762$     & $1.705$     & $0.0004$ & $0.0031$ & $0.0006$ & $      $ & $1.312\times10^{-01}$ & $3.869\times10^{-01}$ & $8.573\times10^{-02}$ \\
$ 4^+_{ 54} $ &$6.775$     & $1.718$     & $0.0002$ & $      $ & $0.0005$ & $      $ & $1.080\times10^{-01}$ & $7.278\times10^{-04}$ & $8.133\times10^{-04}$ \\
$ 5^+_{ 33} $ &$6.779$     & $1.722$     & $0.0000$ & $      $ & $      $ & $      $ & $4.913\times10^{-03}$ & $7.282\times10^{-02}$ & $6.328\times10^{-03}$ \\
$ 3^+_{ 56} $ &$6.781$     & $1.724$     & $0.0000$ & $0.0001$ & $0.0007$ & $      $ & $8.740\times10^{-03}$ & $1.186\times10^{-02}$ & $4.403\times10^{-03}$ \\
$ 4^+_{ 55} $ &$6.788$     & $1.731$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $7.485\times10^{-03}$ & $2.115\times10^{-05}$ & $2.373\times10^{-05}$ \\
$ 3^+_{ 57} $ &$6.791$     & $1.734$     & $0.0000$ & $0.0001$ & $0.0002$ & $      $ & $1.382\times10^{-02}$ & $9.315\times10^{-03}$ & $4.869\times10^{-03}$ \\
$ 1^+_{ 36} $ &$6.801$     & $1.744$     & $      $ & $0.0006$ & $0.0063$ & $0.0070$ & $1.692\times10^{-02}$ & $1.046\times10^{+00}$ & $6.244\times10^{-03}$ \\
$ 0^+_{ 20} $ &$6.803$     & $1.746$     & $      $ & $0.0000$ & $      $ & $      $ & $6.064\times10^{-02}$ & $3.558\times10^{-06}$ & $4.447\times10^{-07}$ \\
$ 2^+_{ 62} $ &$6.804$     & $1.747$     & $0.0000$ & $0.0000$ & $0.0010$ & $0.0000$ & $2.198\times10^{-02}$ & $6.184\times10^{-03}$ & $3.016\times10^{-03}$ \\
$ 2^+_{ 63} $ &$6.827$     & $1.770$     & $0.0000$ & $0.0000$ & $0.0121$ & $0.0023$ & $2.474\times10^{-01}$ & $3.889\times10^{-01}$ & $9.451\times10^{-02}$ \\
$ 4^+_{ 56} $ &$6.829$     & $1.772$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $6.568\times10^{-03}$ & $4.677\times10^{-05}$ & $5.224\times10^{-05}$ \\
$ 3^+_{ 58} $ &$6.836$     & $1.779^*$     & $0.0000$ & $0.0030$ & $0.0003$ & $      $ & $4.454\times10^{-01}$ & $5.856\times10^{-01}$ & $2.214\times10^{-01}$ \\
$ 3^+_{ 59} $ &$6.844$     & $1.787{\dag}$     & $0.0000$ & $0.0004$ & $0.0005$ & $      $ & $1.157\times10^{-02}$ & $8.158\times10^{-02}$ & $8.866\times10^{-03}$ \\
$ 1^+_{ 37} $ &$6.844$     & $1.787{\dag}$     & $      $ & $0.0014$ & $0.0104$ & $0.0023$ & $2.162\times10^{-02}$ & $7.258\times10^{-01}$ & $7.873\times10^{-03}$ \\
$ 4^+_{ 57} $ &$6.848$     & $1.791{\dag}$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $1.010\times10^{-02}$ & $2.008\times10^{-04}$ & $2.215\times10^{-04}$ \\
$ 5^+_{ 34} $ &$6.848$     & $1.791{\dag}$     & $0.0003$ & $      $ & $      $ & $      $ & $5.456\times10^{-02}$ & $1.356\times10^{-02}$ & $1.493\times10^{-02}$ \\
$ 5^+_{ 35} $ &$6.851$     & $1.794$     & $0.0003$ & $      $ & $      $ & $      $ & $8.591\times10^{-03}$ & $1.163\times10^{-03}$ & $1.408\times10^{-03}$ \\
$ 2^+_{ 64} $ &$6.857$     & $1.800{\dag}$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0020$ & $1.346\times10^{-02}$ & $3.741\times10^{-01}$ & $8.120\times10^{-03}$ \\
$ 1^+_{ 38} $ &$6.857$     & $1.800{\dag}$     & $      $ & $0.0039$ & $0.0000$ & $0.0004$ & $2.756\times10^{-01}$ & $9.591\times10^{-01}$ & $8.028\times10^{-02}$ \\
$ 0^+_{ 21} $ &$6.870$     & $1.813$     & $      $ & $0.0021$ & $      $ & $      $ & $1.158\times10^{-01}$ & $5.222\times10^{-01}$ & $1.185\times10^{-02}$ \\
$ 2^+_{ 65} $ &$6.871$     & $1.814$     & $0.0001$ & $0.0000$ & $0.0026$ & $0.0002$ & $2.360\times10^{-02}$ & $4.872\times10^{-02}$ & $9.937\times10^{-03}$ \\
$ 5^+_{ 36} $ &$6.873$     & $1.816$     & $0.0005$ & $      $ & $      $ & $      $ & $1.553\times10^{-01}$ & $4.904\times10^{-01}$ & $1.622\times10^{-01}$ \\
$ 0^+_{ 22} $ &$6.887$     & $1.830$     & $      $ & $0.0016$ & $      $ & $      $ & $3.097\times10^{-02}$ & $4.454\times10^{-01}$ & $3.620\times10^{-03}$ \\
$ 4^+_{ 58} $ &$6.890$     & $1.833$     & $0.0001$ & $      $ & $0.0024$ & $      $ & $1.306\times10^{-01}$ & $5.021\times10^{-03}$ & $5.439\times10^{-03}$ \\
$ 2^+_{ 66} $ &$6.892$     & $1.835$     & $0.0004$ & $0.0003$ & $0.0018$ & $0.0051$ & $2.326\times10^{-01}$ & $1.347\times10^{+00}$ & $1.240\times10^{-01}$ \\
$ 4^+_{ 59} $ &$6.895$     & $1.838$     & $0.0002$ & $      $ & $0.0001$ & $      $ & $9.200\times10^{-03}$ & $1.102\times10^{-03}$ & $1.107\times10^{-03}$ \\
$ 3^+_{ 60} $ &$6.902$     & $1.845$     & $0.0000$ & $0.0001$ & $0.0003$ & $      $ & $2.911\times10^{-01}$ & $4.237\times10^{-02}$ & $3.236\times10^{-02}$ \\
$ 3^+_{ 61} $ &$6.905$     & $1.848$     & $0.0000$ & $0.0021$ & $0.0049$ & $      $ & $1.204\times10^{-02}$ & $6.359\times10^{-01}$ & $1.034\times10^{-02}$ \\
$ 1^+_{ 39} $ &$6.910$     & $1.853$     & $      $ & $0.0006$ & $0.0004$ & $0.0000$ & $1.670\times10^{-02}$ & $1.839\times10^{-01}$ & $5.741\times10^{-03}$ \\
$ 4^+_{ 60} $ &$6.920$     & $1.863$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $7.543\times10^{-03}$ & $1.558\times10^{-04}$ & $1.717\times10^{-04}$ \\
$ 2^+_{ 67} $ &$6.925$     & $1.868$     & $0.0001$ & $0.0000$ & $0.0015$ & $0.0001$ & $2.221\times10^{-02}$ & $3.610\times10^{-02}$ & $8.594\times10^{-03}$ \\
$ 3^+_{ 62} $ &$6.929$     & $1.872$     & $0.0000$ & $0.0002$ & $0.0000$ & $      $ & $1.143\times10^{-02}$ & $8.496\times10^{-02}$ & $8.815\times10^{-03}$ \\
$ 4^+_{ 61} $ &$6.933$     & $1.876$     & $0.0000$ & $      $ & $0.0051$ & $      $ & $1.148\times10^{-02}$ & $1.275\times10^{-02}$ & $6.796\times10^{-03}$ \\
$ 1^+_{ 40} $ &$6.936$     & $1.879$     & $      $ & $0.0002$ & $0.0013$ & $0.0005$ & $1.616\times10^{-02}$ & $2.416\times10^{-01}$ & $5.680\times10^{-03}$ \\
$ 5^+_{ 37} $ &$6.949$     & $1.892$     & $0.0000$ & $      $ & $      $ & $      $ & $6.937\times10^{-03}$ & $1.951\times10^{+00}$ & $9.505\times10^{-03}$ \\
$ 2^+_{ 68} $ &$6.954$     & $1.897{\dag}$     & $0.0000$ & $0.0005$ & $0.0001$ & $0.0001$ & $1.938\times10^{-02}$ & $2.323\times10^{-01}$ & $1.118\times10^{-02}$ \\
$ 5^+_{ 38} $ &$6.954$     & $1.897{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $6.706\times10^{-03}$ & $3.448\times10^{+00}$ & $9.203\times10^{-03}$ \\
$ 5^+_{ 39} $ &$6.958$     & $1.901$     & $0.0004$ & $      $ & $      $ & $      $ & $2.715\times10^{-01}$ & $8.153\times10^{-01}$ & $2.801\times10^{-01}$ \\
$ 3^+_{ 63} $ &$6.964$     & $1.907$     & $0.0001$ & $0.0006$ & $0.0001$ & $      $ & $3.489\times10^{-01}$ & $2.275\times10^{-01}$ & $1.205\times10^{-01}$ \\
$ 0^+_{ 23} $ &$6.975$     & $1.918{\dag}$     & $      $ & $0.0000$ & $      $ & $      $ & $2.241\times10^{-02}$ & $1.956\times10^{-02}$ & $1.306\times10^{-03}$ \\
$ 5^+_{ 40} $ &$6.975$     & $1.918{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $4.642\times10^{-03}$ & $8.248\times10^{-02}$ & $6.043\times10^{-03}$ \\
$ 3^+_{ 64} $ &$6.979$     & $1.922$     & $0.0000$ & $0.0004$ & $0.0010$ & $      $ & $1.575\times10^{-02}$ & $1.937\times10^{-01}$ & $1.274\times10^{-02}$ \\
$ 1^+_{ 41} $ &$6.985$     & $1.928$     & $      $ & $0.0006$ & $0.0006$ & $0.0002$ & $2.896\times10^{-02}$ & $3.319\times10^{-01}$ & $9.988\times10^{-03}$ \\
$ 2^+_{ 69} $ &$6.988$     & $1.931$     & $0.0011$ & $0.0012$ & $0.0092$ & $0.0005$ & $3.346\times10^{-01}$ & $8.099\times10^{-01}$ & $1.480\times10^{-01}$ \\
$ 4^+_{ 62} $ &$6.994$     & $1.937$     & $0.0000$ & $      $ & $0.0021$ & $      $ & $6.873\times10^{-03}$ & $7.567\times10^{-03}$ & $4.052\times10^{-03}$ \\
$ 2^+_{ 70} $ &$7.000$     & $1.943$     & $0.0001$ & $0.0000$ & $0.0024$ & $0.0000$ & $1.726\times10^{-02}$ & $2.664\times10^{-02}$ & $6.546\times10^{-03}$ \\
$ 5^+_{ 41} $ &$7.001$     & $1.944$     & $0.0000$ & $      $ & $      $ & $      $ & $6.070\times10^{-03}$ & $1.113\times10^{-01}$ & $7.915\times10^{-03}$ \\
$ 3^+_{ 65} $ &$7.005$     & $1.948$     & $0.0000$ & $0.0001$ & $0.0014$ & $      $ & $1.558\times10^{-02}$ & $4.593\times10^{-02}$ & $1.018\times10^{-02}$ \\
$ 4^+_{ 63} $ &$7.014$     & $1.957$     & $0.0000$ & $      $ & $0.0011$ & $      $ & $1.633\times10^{-02}$ & $4.548\times10^{-03}$ & $4.002\times10^{-03}$ \\
$ 0^+_{ 24} $ &$7.018$     & $1.961$     & $      $ & $0.0120$ & $      $ & $      $ & $5.366\times10^{-02}$ & $6.516\times10^{+00}$ & $6.653\times10^{-03}$ \\
$ 1^+_{ 42} $ &$7.019$     & $1.962$     & $      $ & $0.0001$ & $0.0005$ & $0.0001$ & $2.860\times10^{-01}$ & $1.196\times10^{-01}$ & $3.163\times10^{-02}$ \\
$ 4^+_{ 64} $ &$7.024$     & $1.967$     & $0.0000$ & $      $ & $0.0005$ & $      $ & $2.340\times10^{-01}$ & $2.033\times10^{-03}$ & $2.267\times10^{-03}$ \\
$ 5^+_{ 42} $ &$7.026$     & $1.969$     & $0.0001$ & $      $ & $      $ & $      $ & $5.089\times10^{-03}$ & $2.739\times10^{+00}$ & $6.984\times10^{-03}$ \\
$ 5^+_{ 43} $ &$7.034$     & $1.977$     & $0.0000$ & $      $ & $      $ & $      $ & $1.261\times10^{-01}$ & $2.485\times10^{-01}$ & $1.150\times10^{-01}$ \\
$ 2^+_{ 71} $ &$7.035$     & $1.978$     & $0.0007$ & $0.0001$ & $0.0004$ & $0.0001$ & $1.180\times10^{-01}$ & $1.241\times10^{-01}$ & $3.780\times10^{-02}$ \\
$ 3^+_{ 66} $ &$7.038$     & $1.981$     & $0.0002$ & $0.0005$ & $0.0002$ & $      $ & $8.395\times10^{-02}$ & $3.385\times10^{-01}$ & $5.886\times10^{-02}$ \\
$ 2^+_{ 72} $ &$7.041$     & $1.984$     & $0.0000$ & $0.0007$ & $0.0011$ & $0.0000$ & $2.696\times10^{-02}$ & $4.643\times10^{-01}$ & $1.593\times10^{-02}$ \\
$ 4^+_{ 65} $ &$7.049$     & $1.992$     & $0.0000$ & $      $ & $0.0013$ & $      $ & $8.914\times10^{-03}$ & $6.548\times10^{-03}$ & $4.247\times10^{-03}$ \\
$ 3^+_{ 67} $ &$7.052$     & $1.995$     & $0.0001$ & $0.0003$ & $0.0000$ & $      $ & $1.347\times10^{-02}$ & $1.877\times10^{-01}$ & $1.100\times10^{-02}$ \\
$ 5^+_{ 44} $ &$7.054$     & $1.997$     & $0.0005$ & $      $ & $      $ & $      $ & $1.152\times10^{-02}$ & $1.545\times10^{+00}$ & $1.572\times10^{-02}$ \\
$ 2^+_{ 73} $ &$7.061$     & $2.004$     & $0.0002$ & $0.0011$ & $0.0003$ & $0.0009$ & $2.804\times10^{-01}$ & $1.271\times10^{+00}$ & $1.436\times10^{-01}$ \\
$ 1^+_{ 43} $ &$7.066$     & $2.009$     & $      $ & $0.0006$ & $0.0035$ & $0.0000$ & $1.222\times10^{-02}$ & $4.387\times10^{-01}$ & $4.458\times10^{-03}$ \\
$ 4^+_{ 66} $ &$7.089$     & $2.032$     & $0.0000$ & $      $ & $0.0013$ & $      $ & $1.235\times10^{-02}$ & $8.000\times10^{-03}$ & $5.462\times10^{-03}$ \\
$ 1^+_{ 44} $ &$7.095$     & $2.038$     & $      $ & $0.0016$ & $0.0015$ & $0.0023$ & $1.913\times10^{-02}$ & $2.861\times10^{+00}$ & $7.126\times10^{-03}$ \\
$ 4^+_{ 67} $ &$7.096$     & $2.039$     & $0.0000$ & $      $ & $0.0028$ & $      $ & $1.703\times10^{-01}$ & $1.789\times10^{-02}$ & $1.821\times10^{-02}$ \\
$ 2^+_{ 74} $ &$7.097$     & $2.040$     & $0.0000$ & $0.0001$ & $0.0024$ & $0.0013$ & $1.247\times10^{-02}$ & $9.923\times10^{-01}$ & $7.697\times10^{-03}$ \\
$ 3^+_{ 68} $ &$7.098$     & $2.041$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $1.471\times10^{-02}$ & $3.985\times10^{-02}$ & $9.401\times10^{-03}$ \\
$ 5^+_{ 45} $ &$7.111$     & $2.054$     & $0.0004$ & $      $ & $      $ & $      $ & $7.900\times10^{-02}$ & $6.351\times10^{-02}$ & $4.841\times10^{-02}$ \\
$ 4^+_{ 68} $ &$7.113$     & $2.056$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.297\times10^{-02}$ & $5.657\times10^{-05}$ & $6.336\times10^{-05}$ \\
$ 3^+_{ 69} $ &$7.115$     & $2.058$     & $0.0002$ & $0.0002$ & $0.0014$ & $      $ & $1.808\times10^{-02}$ & $2.325\times10^{-01}$ & $1.468\times10^{-02}$ \\
$ 5^+_{ 46} $ &$7.117$     & $2.060$     & $0.0000$ & $      $ & $      $ & $      $ & $1.098\times10^{-02}$ & $4.783\times10^{-02}$ & $1.228\times10^{-02}$ \\
$ 2^+_{ 75} $ &$7.121$     & $2.064$     & $0.0000$ & $0.0002$ & $0.0010$ & $0.0000$ & $2.102\times10^{-02}$ & $1.787\times10^{-01}$ & $1.175\times10^{-02}$ \\
$ 0^+_{ 25} $ &$7.128$     & $2.071$     & $      $ & $0.0012$ & $      $ & $      $ & $2.223\times10^{-02}$ & $1.175\times10^{+00}$ & $2.727\times10^{-03}$ \\
$ 3^+_{ 70} $ &$7.136$     & $2.079$     & $0.0000$ & $0.0000$ & $0.0003$ & $      $ & $2.136\times10^{-02}$ & $4.214\times10^{-02}$ & $1.240\times10^{-02}$ \\
$ 5^+_{ 47} $ &$7.142$     & $2.085$     & $0.0000$ & $      $ & $      $ & $      $ & $6.537\times10^{-03}$ & $7.080\times10^{-01}$ & $8.906\times10^{-03}$ \\
$ 2^+_{ 76} $ &$7.143$     & $2.086$     & $0.0001$ & $0.0004$ & $0.0001$ & $0.0003$ & $1.934\times10^{-02}$ & $7.545\times10^{-01}$ & $1.179\times10^{-02}$ \\
$ 1^+_{ 45} $ &$7.151$     & $2.094{\dag}$     & $      $ & $0.0005$ & $0.0003$ & $0.0001$ & $7.215\times10^{-01}$ & $5.923\times10^{-01}$ & $1.220\times10^{-01}$ \\
$ 4^+_{ 69} $ &$7.151$     & $2.094{\dag}$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $2.304\times10^{-01}$ & $6.053\times10^{-04}$ & $6.792\times10^{-04}$ \\
$ 1^+_{ 46} $ &$7.155$     & $2.098$     & $      $ & $0.0010$ & $0.0003$ & $0.0009$ & $3.482\times10^{-02}$ & $2.053\times10^{+00}$ & $1.284\times10^{-02}$ \\
$ 3^+_{ 71} $ &$7.158$     & $2.101$     & $0.0004$ & $0.0019$ & $0.0002$ & $      $ & $1.077\times10^{-01}$ & $2.144\times10^{+00}$ & $8.973\times10^{-02}$ \\
$ 4^+_{ 70} $ &$7.159$     & $2.102$     & $0.0000$ & $      $ & $0.0003$ & $      $ & $1.142\times10^{-02}$ & $3.149\times10^{-03}$ & $2.777\times10^{-03}$ \\
$ 2^+_{ 77} $ &$7.165$     & $2.108$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $2.773\times10^{-02}$ & $2.935\times10^{-02}$ & $8.912\times10^{-03}$ \\
$ 3^+_{ 72} $ &$7.167$     & $2.110$     & $0.0002$ & $0.0006$ & $0.0000$ & $      $ & $1.710\times10^{-02}$ & $6.897\times10^{-01}$ & $1.460\times10^{-02}$ \\
$ 3^+_{ 73} $ &$7.184$     & $2.127$     & $0.0001$ & $0.0000$ & $0.0007$ & $      $ & $2.085\times10^{-01}$ & $4.012\times10^{-02}$ & $2.944\times10^{-02}$ \\
$ 4^+_{ 71} $ &$7.185$     & $2.128$     & $0.0003$ & $      $ & $0.0021$ & $      $ & $1.493\times10^{-02}$ & $2.801\times10^{-02}$ & $1.096\times10^{-02}$ \\
$ 3^+_{ 74} $ &$7.195$     & $2.138$     & $0.0000$ & $0.0002$ & $0.0004$ & $      $ & $1.374\times10^{-02}$ & $3.123\times10^{-01}$ & $1.152\times10^{-02}$ \\
$ 4^+_{ 72} $ &$7.202$     & $2.145$     & $0.0000$ & $      $ & $0.0008$ & $      $ & $1.123\times10^{-02}$ & $8.690\times10^{-03}$ & $5.511\times10^{-03}$ \\
$ 0^+_{ 26} $ &$7.206$     & $2.149$     & $      $ & $0.0016$ & $      $ & $      $ & $2.534\times10^{-02}$ & $2.281\times10^{+00}$ & $3.133\times10^{-03}$ \\
$ 2^+_{ 78} $ &$7.207$     & $2.150$     & $0.0000$ & $0.0004$ & $0.0000$ & $0.0001$ & $1.996\times10^{-02}$ & $6.427\times10^{-01}$ & $1.210\times10^{-02}$ \\
$ 5^+_{ 48} $ &$7.210$     & $2.153$     & $0.0002$ & $      $ & $      $ & $      $ & $9.869\times10^{-03}$ & $1.118\times10^{-01}$ & $1.247\times10^{-02}$ \\
$ 2^+_{ 79} $ &$7.212$     & $2.155$     & $0.0004$ & $0.0007$ & $0.0052$ & $0.0007$ & $2.142\times10^{-01}$ & $1.907\times10^{+00}$ & $1.204\times10^{-01}$ \\
$ 2^+_{ 80} $ &$7.215$     & $2.158$     & $0.0001$ & $0.0014$ & $0.0009$ & $0.0008$ & $2.559\times10^{-01}$ & $3.019\times10^{+00}$ & $1.474\times10^{-01}$ \\
$ 3^+_{ 75} $ &$7.219$     & $2.162$     & $0.0001$ & $0.0001$ & $0.0006$ & $      $ & $3.339\times10^{-01}$ & $1.125\times10^{-01}$ & $7.363\times10^{-02}$ \\
$ 1^+_{ 47} $ &$7.225$     & $2.168$     & $      $ & $0.0009$ & $0.0000$ & $0.0013$ & $2.907\times10^{-02}$ & $3.064\times10^{+00}$ & $1.080\times10^{-02}$ \\
$ 1^+_{ 48} $ &$7.226$     & $2.169$     & $      $ & $0.0005$ & $0.0084$ & $0.0000$ & $5.712\times10^{-01}$ & $8.266\times10^{-01}$ & $1.267\times10^{-01}$ \\
$ 4^+_{ 73} $ &$7.230$     & $2.173$     & $0.0001$ & $      $ & $0.0013$ & $      $ & $1.510\times10^{-02}$ & $1.809\times10^{-02}$ & $9.259\times10^{-03}$ \\
$ 1^+_{ 49} $ &$7.238$     & $2.181$     & $      $ & $0.0011$ & $0.0085$ & $0.0004$ & $1.814\times10^{-01}$ & $2.352\times10^{+00}$ & $6.315\times10^{-02}$ \\
$ 2^+_{ 81} $ &$7.239$     & $2.182$     & $0.0000$ & $0.0004$ & $0.0017$ & $0.0006$ & $2.904\times10^{-02}$ & $1.486\times10^{+00}$ & $1.780\times10^{-02}$ \\
$ 3^+_{ 76} $ &$7.247$     & $2.190$     & $0.0000$ & $0.0000$ & $0.0004$ & $      $ & $1.761\times10^{-02}$ & $8.868\times10^{-03}$ & $5.161\times10^{-03}$ \\
$ 4^+_{ 74} $ &$7.255$     & $2.198$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.443\times10^{-02}$ & $6.529\times10^{-04}$ & $7.027\times10^{-04}$ \\
$ 5^+_{ 49} $ &$7.256$     & $2.199$     & $0.0000$ & $      $ & $      $ & $      $ & $9.547\times10^{-03}$ & $1.135\times10^{+00}$ & $1.302\times10^{-02}$ \\
$ 5^+_{ 50} $ &$7.259$     & $2.202$     & $0.0001$ & $      $ & $      $ & $      $ & $1.477\times10^{-01}$ & $8.140\times10^{-02}$ & $7.216\times10^{-02}$ \\
$ 4^+_{ 75} $ &$7.268$     & $2.211$     & $0.0000$ & $      $ & $0.0002$ & $      $ & $1.188\times10^{-02}$ & $3.838\times10^{-03}$ & $3.263\times10^{-03}$ \\
$ 4^+_{ 76} $ &$7.269$     & $2.212$     & $0.0002$ & $      $ & $0.0003$ & $      $ & $1.109\times10^{-01}$ & $1.109\times10^{-02}$ & $1.134\times10^{-02}$ \\
$ 2^+_{ 82} $ &$7.274$     & $2.217{\dag}$     & $0.0001$ & $0.0004$ & $0.0005$ & $0.0003$ & $3.030\times10^{-02}$ & $1.250\times10^{+00}$ & $1.849\times10^{-02}$ \\
$ 1^+_{ 50} $ &$7.274$     & $2.217{\dag}$     & $      $ & $0.0004$ & $0.0007$ & $0.0013$ & $2.784\times10^{-02}$ & $2.993\times10^{+00}$ & $1.034\times10^{-02}$ \\
$ 3^+_{ 77} $ &$7.282$     & $2.225$     & $0.0001$ & $0.0012$ & $0.0000$ & $      $ & $1.637\times10^{-02}$ & $2.355\times10^{+00}$ & $1.422\times10^{-02}$ \\
$ 4^+_{ 77} $ &$7.286$     & $2.229$     & $0.0000$ & $      $ & $0.0037$ & $      $ & $1.385\times10^{-02}$ & $6.334\times10^{-02}$ & $1.279\times10^{-02}$ \\
$ 3^+_{ 78} $ &$7.291$     & $2.234$     & $0.0003$ & $0.0008$ & $0.0002$ & $      $ & $2.881\times10^{-01}$ & $1.594\times10^{+00}$ & $2.135\times10^{-01}$ \\
$ 2^+_{ 83} $ &$7.298$     & $2.241$     & $0.0000$ & $0.0002$ & $0.0003$ & $0.0013$ & $2.291\times10^{-02}$ & $2.941\times10^{+00}$ & $1.421\times10^{-02}$ \\
$ 5^+_{ 51} $ &$7.301$     & $2.244$     & $0.0000$ & $      $ & $      $ & $      $ & $1.057\times10^{-02}$ & $4.856\times10^{-01}$ & $1.422\times10^{-02}$ \\
$ 5^+_{ 52} $ &$7.305$     & $2.248$     & $0.0000$ & $      $ & $      $ & $      $ & $7.345\times10^{-03}$ & $2.976\times10^{+00}$ & $1.007\times10^{-02}$ \\
$ 5^+_{ 53} $ &$7.308$     & $2.251$     & $0.0003$ & $      $ & $      $ & $      $ & $1.753\times10^{-01}$ & $7.408\times10^{+00}$ & $2.355\times10^{-01}$ \\
$ 2^+_{ 84} $ &$7.313$     & $2.256$     & $0.0001$ & $0.0014$ & $0.0013$ & $0.0007$ & $2.684\times10^{-01}$ & $4.392\times10^{+00}$ & $1.581\times10^{-01}$ \\
$ 3^+_{ 79} $ &$7.315$     & $2.258$     & $0.0000$ & $0.0002$ & $0.0004$ & $      $ & $1.764\times10^{-02}$ & $3.677\times10^{-01}$ & $1.473\times10^{-02}$ \\
$ 1^+_{ 51} $ &$7.318$     & $2.261$     & $      $ & $0.0001$ & $0.0000$ & $0.0072$ & $7.420\times10^{-01}$ & $1.424\times10^{+01}$ & $2.645\times10^{-01}$ \\
$ 4^+_{ 78} $ &$7.323$     & $2.266$     & $0.0000$ & $      $ & $0.0013$ & $      $ & $1.785\times10^{-02}$ & $2.620\times10^{-02}$ & $1.194\times10^{-02}$ \\
$ 4^+_{ 79} $ &$7.333$     & $2.276{\dag}$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.286\times10^{-02}$ & $7.667\times10^{-04}$ & $8.140\times10^{-04}$ \\
$ 2^+_{ 85} $ &$7.333$     & $2.276{\dag}$     & $0.0000$ & $0.0003$ & $0.0000$ & $0.0002$ & $1.701\times10^{-02}$ & $1.094\times10^{+00}$ & $1.047\times10^{-02}$ \\
$ 3^+_{ 80} $ &$7.333$     & $2.276{\dag}$     & $0.0000$ & $0.0001$ & $0.0003$ & $      $ & $1.894\times10^{-02}$ & $2.740\times10^{-01}$ & $1.550\times10^{-02}$ \\
$ 3^+_{ 81} $ &$7.335$     & $2.278$     & $0.0000$ & $0.0008$ & $0.0008$ & $      $ & $3.835\times10^{-01}$ & $1.850\times10^{+00}$ & $2.779\times10^{-01}$ \\
$ 0^+_{ 27} $ &$7.345$     & $2.288$     & $      $ & $0.0006$ & $      $ & $      $ & $8.201\times10^{-02}$ & $1.551\times10^{+00}$ & $9.736\times10^{-03}$ \\
$ 0^+_{ 28} $ &$7.350$     & $2.293$     & $      $ & $0.0003$ & $      $ & $      $ & $3.079\times10^{-02}$ & $9.403\times10^{-01}$ & $3.727\times10^{-03}$ \\
$ 4^+_{ 80} $ &$7.352$     & $2.295$     & $0.0001$ & $      $ & $0.0005$ & $      $ & $2.444\times10^{-01}$ & $1.528\times10^{-02}$ & $1.618\times10^{-02}$ \\
$ 5^+_{ 54} $ &$7.359$     & $2.302$     & $0.0000$ & $      $ & $      $ & $      $ & $5.148\times10^{-02}$ & $1.708\times10^{-03}$ & $2.273\times10^{-03}$ \\
$ 2^+_{ 86} $ &$7.360$     & $2.303$     & $0.0008$ & $0.0007$ & $0.0001$ & $0.0036$ & $4.062\times10^{-01}$ & $1.037\times10^{+01}$ & $2.443\times10^{-01}$ \\
$ 2^+_{ 87} $ &$7.363$     & $2.306$     & $0.0000$ & $0.0000$ & $0.0021$ & $0.0002$ & $2.832\times10^{-02}$ & $5.994\times10^{-01}$ & $1.690\times10^{-02}$ \\
$ 5^+_{ 55} $ &$7.364$     & $2.307$     & $0.0000$ & $      $ & $      $ & $      $ & $7.054\times10^{-03}$ & $5.914\times10^{+00}$ & $9.688\times10^{-03}$ \\
$ 0^+_{ 29} $ &$7.376$     & $2.319{\dag}$     & $      $ & $0.0001$ & $      $ & $      $ & $2.464\times10^{-02}$ & $2.982\times10^{-01}$ & $2.845\times10^{-03}$ \\
$ 4^+_{ 81} $ &$7.376$     & $2.319{\dag}$     & $0.0000$ & $      $ & $0.0005$ & $      $ & $1.645\times10^{-02}$ & $1.438\times10^{-02}$ & $8.632\times10^{-03}$ \\
$ 3^+_{ 82} $ &$7.377$     & $2.320$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $1.692\times10^{-02}$ & $6.731\times10^{-02}$ & $1.183\times10^{-02}$ \\
$ 3^+_{ 83} $ &$7.382$     & $2.325$     & $0.0002$ & $0.0007$ & $0.0035$ & $      $ & $3.175\times10^{-01}$ & $2.206\times10^{+00}$ & $2.429\times10^{-01}$ \\
$ 4^+_{ 82} $ &$7.386$     & $2.329$     & $0.0001$ & $      $ & $0.0012$ & $      $ & $1.165\times10^{-01}$ & $3.679\times10^{-02}$ & $3.146\times10^{-02}$ \\
$ 4^+_{ 83} $ &$7.390$     & $2.333$     & $0.0000$ & $      $ & $0.0003$ & $      $ & $1.475\times10^{-02}$ & $1.082\times10^{-02}$ & $7.022\times10^{-03}$ \\
$ 1^+_{ 52} $ &$7.391$     & $2.334$     & $      $ & $0.0026$ & $0.0024$ & $0.0017$ & $2.298\times10^{-02}$ & $1.251\times10^{+01}$ & $8.602\times10^{-03}$ \\
$ 2^+_{ 88} $ &$7.397$     & $2.340$     & $0.0000$ & $0.0002$ & $0.0002$ & $0.0000$ & $2.370\times10^{-02}$ & $8.196\times10^{-01}$ & $1.440\times10^{-02}$ \\
$ 5^+_{ 56} $ &$7.398$     & $2.341$     & $0.0000$ & $      $ & $      $ & $      $ & $1.386\times10^{-01}$ & $2.228\times10^{+00}$ & $1.794\times10^{-01}$ \\
$ 2^+_{ 89} $ &$7.400$     & $2.343$     & $0.0000$ & $0.0000$ & $0.0102$ & $0.0039$ & $3.241\times10^{-01}$ & $1.096\times10^{+01}$ & $1.967\times10^{-01}$ \\
$ 3^+_{ 84} $ &$7.402$     & $2.345$     & $0.0001$ & $0.0001$ & $0.0001$ & $      $ & $2.265\times10^{-02}$ & $3.369\times10^{-01}$ & $1.857\times10^{-02}$ \\
$ 3^+_{ 85} $ &$7.411$     & $2.354$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $1.683\times10^{-02}$ & $5.033\times10^{-02}$ & $1.104\times10^{-02}$ \\
$ 4^+_{ 84} $ &$7.413$     & $2.356$     & $0.0001$ & $      $ & $0.0000$ & $      $ & $1.107\times10^{-02}$ & $3.314\times10^{-03}$ & $2.869\times10^{-03}$ \\
$ 5^+_{ 57} $ &$7.416$     & $2.359$     & $0.0000$ & $      $ & $      $ & $      $ & $8.703\times10^{-03}$ & $4.539\times10^{+00}$ & $1.194\times10^{-02}$ \\
$ 1^+_{ 53} $ &$7.422$     & $2.365$     & $      $ & $0.0005$ & $0.0001$ & $0.0003$ & $3.069\times10^{-02}$ & $2.428\times10^{+00}$ & $1.137\times10^{-02}$ \\
$ 3^+_{ 86} $ &$7.434$     & $2.377$     & $0.0001$ & $0.0001$ & $0.0000$ & $      $ & $2.343\times10^{-02}$ & $4.335\times10^{-01}$ & $1.945\times10^{-02}$ \\
$ 3^+_{ 87} $ &$7.436$     & $2.379$     & $0.0003$ & $0.0001$ & $0.0023$ & $      $ & $4.774\times10^{-01}$ & $5.977\times10^{-01}$ & $2.322\times10^{-01}$ \\
$ 2^+_{ 90} $ &$7.439$     & $2.382$     & $0.0015$ & $0.0003$ & $0.0000$ & $0.0001$ & $2.687\times10^{-01}$ & $1.523\times10^{+00}$ & $1.428\times10^{-01}$ \\
$ 1^+_{ 54} $ &$7.440$     & $2.383{\dag}$     & $      $ & $0.0000$ & $0.0219$ & $0.0001$ & $6.748\times10^{-01}$ & $1.131\times10^{+00}$ & $1.585\times10^{-01}$ \\
$ 4^+_{ 85} $ &$7.440$     & $2.383{\dag}$     & $0.0000$ & $      $ & $0.0005$ & $      $ & $1.696\times10^{-02}$ & $2.044\times10^{-02}$ & $1.043\times10^{-02}$ \\
$ 4^+_{ 86} $ &$7.446$     & $2.389$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $2.557\times10^{-02}$ & $2.106\times10^{-03}$ & $2.189\times10^{-03}$ \\
$ 5^+_{ 58} $ &$7.449$     & $2.392{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $9.419\times10^{-03}$ & $1.597\times10^{+00}$ & $1.288\times10^{-02}$ \\
$ 0^+_{ 30} $ &$7.449$     & $2.392{\dag}$     & $      $ & $0.0000$ & $      $ & $      $ & $1.512\times10^{-02}$ & $3.341\times10^{-02}$ & $1.301\times10^{-03}$ \\
$ 2^+_{ 91} $ &$7.451$     & $2.394$     & $0.0000$ & $0.0000$ & $0.0006$ & $0.0002$ & $3.716\times10^{-02}$ & $8.145\times10^{-01}$ & $2.221\times10^{-02}$ \\
$ 5^+_{ 59} $ &$7.461$     & $2.404$     & $0.0000$ & $      $ & $      $ & $      $ & $1.019\times10^{-02}$ & $1.501\times10^{-03}$ & $1.799\times10^{-03}$ \\
$ 3^+_{ 88} $ &$7.465$     & $2.408$     & $0.0001$ & $0.0000$ & $0.0000$ & $      $ & $1.682\times10^{-01}$ & $9.024\times10^{-02}$ & $5.139\times10^{-02}$ \\
$ 3^+_{ 89} $ &$7.469$     & $2.412{\dag}$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $2.077\times10^{-02}$ & $5.853\times10^{-02}$ & $1.341\times10^{-02}$ \\
$ 4^+_{ 87} $ &$7.469$     & $2.412{\dag}$     & $0.0002$ & $      $ & $0.0000$ & $      $ & $2.557\times10^{-01}$ & $1.819\times10^{-02}$ & $1.910\times10^{-02}$ \\
$ 1^+_{ 55} $ &$7.473$     & $2.416$     & $      $ & $0.0003$ & $0.0001$ & $0.0001$ & $2.289\times10^{-02}$ & $1.450\times10^{+00}$ & $8.450\times10^{-03}$ \\
$ 1^+_{ 56} $ &$7.477$     & $2.420$     & $      $ & $0.0023$ & $0.0050$ & $0.0002$ & $3.919\times10^{-01}$ & $1.060\times10^{+01}$ & $1.417\times10^{-01}$ \\
$ 2^+_{ 92} $ &$7.478$     & $2.421$     & $0.0000$ & $0.0002$ & $0.0001$ & $0.0000$ & $2.350\times10^{-02}$ & $8.645\times10^{-01}$ & $1.430\times10^{-02}$ \\
$ 2^+_{ 93} $ &$7.487$     & $2.430$     & $0.0001$ & $0.0003$ & $0.0037$ & $0.0014$ & $3.264\times10^{-02}$ & $6.445\times10^{+00}$ & $2.030\times10^{-02}$ \\
$ 4^+_{ 88} $ &$7.488$     & $2.431$     & $0.0000$ & $      $ & $0.0015$ & $      $ & $1.759\times10^{-02}$ & $6.354\times10^{-02}$ & $1.550\times10^{-02}$ \\
$ 3^+_{ 90} $ &$7.493$     & $2.436$     & $0.0001$ & $0.0000$ & $0.0000$ & $      $ & $3.885\times10^{-01}$ & $4.816\times10^{-02}$ & $3.749\times10^{-02}$ \\
$ 0^+_{ 31} $ &$7.495$     & $2.438$     & $      $ & $0.0002$ & $      $ & $      $ & $4.750\times10^{-02}$ & $1.083\times10^{+00}$ & $5.688\times10^{-03}$ \\
$ 5^+_{ 60} $ &$7.497$     & $2.440$     & $0.0000$ & $      $ & $      $ & $      $ & $9.103\times10^{-03}$ & $3.458\times10^{-03}$ & $3.446\times10^{-03}$ \\
$ 3^+_{ 91} $ &$7.504$     & $2.447$     & $0.0003$ & $0.0001$ & $0.0005$ & $      $ & $2.103\times10^{-02}$ & $4.689\times10^{-01}$ & $1.761\times10^{-02}$ \\
$ 4^+_{ 89} $ &$7.506$     & $2.449$     & $0.0001$ & $      $ & $0.0001$ & $      $ & $1.250\times10^{-02}$ & $1.316\times10^{-02}$ & $7.212\times10^{-03}$ \\
$ 2^+_{ 94} $ &$7.513$     & $2.456$     & $0.0000$ & $0.0002$ & $0.0017$ & $0.0002$ & $2.816\times10^{-02}$ & $1.979\times10^{+00}$ & $1.735\times10^{-02}$ \\
$ 1^+_{ 57} $ &$7.515$     & $2.458$     & $      $ & $0.0000$ & $0.0038$ & $0.0006$ & $2.787\times10^{-02}$ & $2.661\times10^{+00}$ & $1.034\times10^{-02}$ \\
$ 2^+_{ 95} $ &$7.521$     & $2.464$     & $0.0002$ & $0.0000$ & $0.0000$ & $0.0001$ & $1.706\times10^{-01}$ & $6.513\times10^{-01}$ & $8.449\times10^{-02}$ \\
$ 2^+_{ 96} $ &$7.522$     & $2.465{\dag}$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0004$ & $2.896\times10^{-02}$ & $1.709\times10^{+00}$ & $1.780\times10^{-02}$ \\
$ 0^+_{ 32} $ &$7.522$     & $2.465{\dag}$     & $      $ & $0.0006$ & $      $ & $      $ & $1.970\times10^{-02}$ & $3.042\times10^{+00}$ & $2.447\times10^{-03}$ \\
$ 4^+_{ 90} $ &$7.524$     & $2.467{\dag}$     & $0.0000$ & $      $ & $0.0006$ & $      $ & $1.917\times10^{-02}$ & $3.197\times10^{-02}$ & $1.348\times10^{-02}$ \\
$ 3^+_{ 92} $ &$7.524$     & $2.467{\dag}$     & $0.0000$ & $0.0004$ & $0.0002$ & $      $ & $2.709\times10^{-02}$ & $2.123\times10^{+00}$ & $2.341\times10^{-02}$ \\
$ 5^+_{ 61} $ &$7.526$     & $2.469$     & $0.0000$ & $      $ & $      $ & $      $ & $8.855\times10^{-03}$ & $1.211\times10^{-04}$ & $1.643\times10^{-04}$ \\
$ 5^+_{ 62} $ &$7.534$     & $2.477$     & $0.0000$ & $      $ & $      $ & $      $ & $3.432\times10^{-01}$ & $6.783\times10^{-07}$ & $9.327\times10^{-07}$ \\
$ 1^+_{ 58} $ &$7.542$     & $2.485$     & $      $ & $0.0000$ & $0.0004$ & $0.0001$ & $4.265\times10^{-01}$ & $5.268\times10^{-01}$ & $8.838\times10^{-02}$ \\
$ 4^+_{ 91} $ &$7.546$     & $2.489$     & $0.0000$ & $      $ & $0.0011$ & $      $ & $1.892\times10^{-02}$ & $6.275\times10^{-02}$ & $1.635\times10^{-02}$ \\
$ 2^+_{ 97} $ &$7.551$     & $2.494$     & $0.0000$ & $0.0008$ & $0.0009$ & $0.0001$ & $2.608\times10^{-02}$ & $5.109\times10^{+00}$ & $1.622\times10^{-02}$ \\
$ 4^+_{ 92} $ &$7.552$     & $2.495$     & $0.0003$ & $      $ & $0.0020$ & $      $ & $1.363\times10^{-01}$ & $1.390\times10^{-01}$ & $7.742\times10^{-02}$ \\
$ 3^+_{ 93} $ &$7.565$     & $2.508$     & $0.0000$ & $0.0002$ & $0.0013$ & $      $ & $2.473\times10^{-02}$ & $1.210\times10^{+00}$ & $2.121\times10^{-02}$ \\
$ 4^+_{ 93} $ &$7.568$     & $2.511$     & $0.0006$ & $      $ & $0.0009$ & $      $ & $2.760\times10^{-01}$ & $1.119\times10^{-01}$ & $8.957\times10^{-02}$ \\
$ 3^+_{ 94} $ &$7.571$     & $2.514{\dag}$     & $0.0001$ & $0.0013$ & $0.0003$ & $      $ & $2.395\times10^{-01}$ & $7.209\times10^{+00}$ & $2.028\times10^{-01}$ \\
$ 1^+_{ 59} $ &$7.571$     & $2.514{\dag}$     & $      $ & $0.0002$ & $0.0003$ & $0.0001$ & $2.769\times10^{-02}$ & $1.808\times10^{+00}$ & $1.023\times10^{-02}$ \\
$ 4^+_{ 94} $ &$7.572$     & $2.515$     & $0.0000$ & $      $ & $0.0006$ & $      $ & $1.630\times10^{-02}$ & $4.184\times10^{-02}$ & $1.320\times10^{-02}$ \\
$ 5^+_{ 63} $ &$7.576$     & $2.519$     & $0.0000$ & $      $ & $      $ & $      $ & $8.914\times10^{-03}$ & $8.615\times10^{-04}$ & $1.080\times10^{-03}$ \\
$ 3^+_{ 95} $ &$7.577$     & $2.520$     & $0.0000$ & $0.0003$ & $0.0004$ & $      $ & $2.541\times10^{-02}$ & $2.058\times10^{+00}$ & $2.196\times10^{-02}$ \\
$ 2^+_{ 98} $ &$7.587$     & $2.530$     & $0.0000$ & $0.0001$ & $0.0005$ & $0.0014$ & $4.107\times10^{-01}$ & $8.023\times10^{+00}$ & $2.442\times10^{-01}$ \\
$ 4^+_{ 95} $ &$7.588$     & $2.531$     & $0.0000$ & $      $ & $0.0008$ & $      $ & $1.646\times10^{-01}$ & $5.081\times10^{-02}$ & $4.368\times10^{-02}$ \\
$ 2^+_{ 99} $ &$7.590$     & $2.533$     & $0.0000$ & $0.0001$ & $0.0005$ & $0.0010$ & $2.791\times10^{-02}$ & $6.254\times10^{+00}$ & $1.737\times10^{-02}$ \\
$ 5^+_{ 64} $ &$7.597$     & $2.540$     & $0.0000$ & $      $ & $      $ & $      $ & $1.449\times10^{-02}$ & $8.326\times10^{-05}$ & $1.138\times10^{-04}$ \\
$ 4^+_{ 96} $ &$7.598$     & $2.541$     & $0.0000$ & $      $ & $0.0006$ & $      $ & $2.027\times10^{-02}$ & $4.591\times10^{-02}$ & $1.582\times10^{-02}$ \\
$ 3^+_{ 96} $ &$7.603$     & $2.546$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $1.771\times10^{-02}$ & $2.353\times10^{-02}$ & $8.842\times10^{-03}$ \\
$ 1^+_{ 60} $ &$7.604$     & $2.547$     & $      $ & $0.0012$ & $0.0000$ & $0.0001$ & $2.341\times10^{-02}$ & $7.232\times10^{+00}$ & $8.750\times10^{-03}$ \\
$ 5^+_{ 65} $ &$7.614$     & $2.557$     & $0.0000$ & $      $ & $      $ & $      $ & $8.743\times10^{-03}$ & $5.159\times10^{-03}$ & $4.461\times10^{-03}$ \\
$ 4^+_{ 97} $ &$7.615$     & $2.558$     & $0.0003$ & $      $ & $0.0025$ & $      $ & $2.914\times10^{-01}$ & $2.881\times10^{-01}$ & $1.630\times10^{-01}$ \\
$ 1^+_{ 61} $ &$7.616$     & $2.559$     & $      $ & $0.0000$ & $0.0010$ & $0.0001$ & $2.488\times10^{-01}$ & $1.007\times10^{+00}$ & $7.482\times10^{-02}$ \\
$ 2^+_{100} $ &$7.619$     & $2.562$     & $0.0003$ & $0.0002$ & $0.0006$ & $0.0001$ & $2.669\times10^{-01}$ & $2.244\times10^{+00}$ & $1.491\times10^{-01}$ \\
$ 2^+_{101} $ &$7.620$     & $2.563$     & $0.0001$ & $0.0000$ & $0.0005$ & $0.0014$ & $3.408\times10^{-02}$ & $8.534\times10^{+00}$ & $2.122\times10^{-02}$ \\
$ 5^+_{ 66} $ &$7.624$     & $2.567$     & $0.0000$ & $      $ & $      $ & $      $ & $2.357\times10^{-01}$ & $5.357\times10^{-07}$ & $7.366\times10^{-07}$ \\
$ 4^+_{ 98} $ &$7.625$     & $2.568$     & $0.0000$ & $      $ & $0.0013$ & $      $ & $2.066\times10^{-02}$ & $1.483\times10^{-01}$ & $2.040\times10^{-02}$ \\
$ 5^+_{ 67} $ &$7.626$     & $2.569$     & $0.0000$ & $      $ & $      $ & $      $ & $9.640\times10^{-03}$ & $4.628\times10^{-05}$ & $6.333\times10^{-05}$ \\
$ 3^+_{ 97} $ &$7.629$     & $2.572$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $2.407\times10^{-02}$ & $5.373\times10^{-01}$ & $2.016\times10^{-02}$ \\
$ 2^+_{102} $ &$7.635$     & $2.578$     & $0.0000$ & $0.0000$ & $0.0007$ & $0.0005$ & $2.539\times10^{-02}$ & $3.090\times10^{+00}$ & $1.574\times10^{-02}$ \\
$ 4^+_{ 99} $ &$7.638$     & $2.581{\dag}$     & $0.0000$ & $      $ & $0.0009$ & $      $ & $1.604\times10^{-02}$ & $9.765\times10^{-02}$ & $1.550\times10^{-02}$ \\
$ 3^+_{ 98} $ &$7.638$     & $2.581{\dag}$     & $0.0003$ & $0.0001$ & $0.0005$ & $      $ & $2.590\times10^{-01}$ & $7.053\times10^{-01}$ & $1.658\times10^{-01}$ \\
$ 2^+_{103} $ &$7.639$     & $2.582$     & $0.0000$ & $0.0001$ & $0.0000$ & $0.0001$ & $2.859\times10^{-02}$ & $1.402\times10^{+00}$ & $1.751\times10^{-02}$ \\
$ 3^+_{ 99} $ &$7.645$     & $2.588$     & $0.0002$ & $0.0000$ & $0.0013$ & $      $ & $3.230\times10^{-01}$ & $3.889\times10^{-01}$ & $1.544\times10^{-01}$ \\
$ 1^+_{ 62} $ &$7.646$     & $2.589$     & $      $ & $0.0003$ & $0.0022$ & $0.0000$ & $2.536\times10^{-02}$ & $1.981\times10^{+00}$ & $9.390\times10^{-03}$ \\
$ 5^+_{ 68} $ &$7.649$     & $2.592$     & $0.0000$ & $      $ & $      $ & $      $ & $1.021\times10^{-02}$ & $1.816\times10^{-03}$ & $2.120\times10^{-03}$ \\
$ 3^+_{100} $ &$7.652$     & $2.595$     & $0.0000$ & $0.0001$ & $0.0003$ & $      $ & $2.719\times10^{-02}$ & $9.863\times10^{-01}$ & $2.315\times10^{-02}$ \\
$ 3^+_{101} $ &$7.660$     & $2.603{\dag}$     & $0.0002$ & $0.0000$ & $0.0024$ & $      $ & $3.178\times10^{-01}$ & $3.777\times10^{-01}$ & $1.510\times10^{-01}$ \\
$ 4^+_{100} $ &$7.660$     & $2.603{\dag}$     & $0.0001$ & $      $ & $0.0002$ & $      $ & $1.434\times10^{-01}$ & $3.778\times10^{-02}$ & $3.364\times10^{-02}$ \\
$ 4^+_{101} $ &$7.660$     & $2.603{\dag}$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $1.651\times10^{-02}$ & $1.608\times10^{-02}$ & $9.164\times10^{-03}$ \\
$ 2^+_{104} $ &$7.660$     & $2.603{\dag}$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0001$ & $3.773\times10^{-02}$ & $7.524\times10^{-01}$ & $2.246\times10^{-02}$ \\
$ 2^+_{105} $ &$7.662$     & $2.605$     & $0.0001$ & $0.0000$ & $0.0008$ & $0.0006$ & $2.691\times10^{-01}$ & $4.397\times10^{+00}$ & $1.585\times10^{-01}$ \\
$ 1^+_{ 63} $ &$7.663$     & $2.606$     & $      $ & $0.0018$ & $0.0283$ & $0.0001$ & $5.012\times10^{-01}$ & $1.668\times10^{+01}$ & $1.825\times10^{-01}$ \\
$ 4^+_{102} $ &$7.667$     & $2.610$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.845\times10^{-02}$ & $5.214\times10^{-03}$ & $4.573\times10^{-03}$ \\
$ 3^+_{102} $ &$7.671$     & $2.614$     & $0.0000$ & $0.0000$ & $0.0006$ & $      $ & $2.486\times10^{-02}$ & $7.810\times10^{-02}$ & $1.650\times10^{-02}$ \\
$ 0^+_{ 33} $ &$7.672$     & $2.615$     & $      $ & $0.0012$ & $      $ & $      $ & $4.580\times10^{-02}$ & $8.459\times10^{+00}$ & $5.694\times10^{-03}$ \\
$ 5^+_{ 69} $ &$7.685$     & $2.628{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.327\times10^{-02}$ & $2.375\times10^{-05}$ & $3.260\times10^{-05}$ \\
$ 1^+_{ 64} $ &$7.685$     & $2.628{\dag}$     & $      $ & $0.0002$ & $0.0007$ & $0.0002$ & $4.613\times10^{-02}$ & $3.575\times10^{+00}$ & $1.708\times10^{-02}$ \\
$ 4^+_{103} $ &$7.690$     & $2.633$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $1.746\times10^{-02}$ & $1.392\times10^{-02}$ & $8.713\times10^{-03}$ \\
$ 2^+_{106} $ &$7.693$     & $2.636$     & $0.0000$ & $0.0000$ & $0.0025$ & $0.0013$ & $2.305\times10^{-01}$ & $1.022\times10^{+01}$ & $1.409\times10^{-01}$ \\
$ 5^+_{ 70} $ &$7.696$     & $2.639{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $9.166\times10^{-03}$ & $1.974\times10^{-03}$ & $2.233\times10^{-03}$ \\
$ 3^+_{103} $ &$7.696$     & $2.639{\dag}$     & $0.0001$ & $0.0001$ & $0.0003$ & $      $ & $2.496\times10^{-02}$ & $6.406\times10^{-01}$ & $2.102\times10^{-02}$ \\
$ 4^+_{104} $ &$7.697$     & $2.640$     & $0.0001$ & $      $ & $0.0014$ & $      $ & $1.612\times10^{-01}$ & $2.090\times10^{-01}$ & $1.024\times10^{-01}$ \\
$ 5^+_{ 71} $ &$7.700$     & $2.643{\dag}$     & $0.0004$ & $      $ & $      $ & $      $ & $1.243\times10^{-01}$ & $6.320\times10^{-02}$ & $5.761\times10^{-02}$ \\
$ 2^+_{107} $ &$7.700$     & $2.643{\dag}$     & $0.0000$ & $0.0003$ & $0.0001$ & $0.0003$ & $3.637\times10^{-02}$ & $4.292\times10^{+00}$ & $2.254\times10^{-02}$ \\
$ 3^+_{104} $ &$7.710$     & $2.653$     & $0.0000$ & $0.0002$ & $0.0000$ & $      $ & $3.013\times10^{-02}$ & $1.376\times10^{+00}$ & $2.580\times10^{-02}$ \\
$ 0^+_{ 34} $ &$7.715$     & $2.658$     & $      $ & $0.0001$ & $      $ & $      $ & $9.777\times10^{-02}$ & $7.946\times10^{-01}$ & $1.088\times10^{-02}$ \\
$ 1^+_{ 65} $ &$7.720$     & $2.663$     & $      $ & $0.0000$ & $0.0004$ & $0.0000$ & $2.826\times10^{-02}$ & $1.390\times10^{-01}$ & $8.807\times10^{-03}$ \\
$ 4^+_{105} $ &$7.721$     & $2.664$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.354\times10^{-02}$ & $1.734\times10^{-03}$ & $1.729\times10^{-03}$ \\
$ 2^+_{108} $ &$7.727$     & $2.670$     & $0.0000$ & $0.0001$ & $0.0000$ & $0.0005$ & $5.255\times10^{-02}$ & $5.424\times10^{+00}$ & $3.253\times10^{-02}$ \\
$ 5^+_{ 72} $ &$7.731$     & $2.674{\dag}$     & $0.0001$ & $      $ & $      $ & $      $ & $1.493\times10^{-02}$ & $1.713\times10^{-02}$ & $1.097\times10^{-02}$ \\
$ 0^+_{ 35} $ &$7.731$     & $2.674{\dag}$     & $      $ & $0.0005$ & $      $ & $      $ & $3.098\times10^{-02}$ & $4.606\times10^{+00}$ & $3.847\times10^{-03}$ \\
$ 3^+_{105} $ &$7.734$     & $2.677$     & $0.0000$ & $0.0000$ & $0.0004$ & $      $ & $2.656\times10^{-02}$ & $6.226\times10^{-02}$ & $1.629\times10^{-02}$ \\
$ 4^+_{106} $ &$7.735$     & $2.678$     & $0.0000$ & $      $ & $0.0004$ & $      $ & $1.321\times10^{-02}$ & $7.085\times10^{-02}$ & $1.253\times10^{-02}$ \\
$ 5^+_{ 73} $ &$7.749$     & $2.692$     & $0.0001$ & $      $ & $      $ & $      $ & $1.922\times10^{-01}$ & $2.212\times10^{-02}$ & $2.728\times10^{-02}$ \\
$ 2^+_{109} $ &$7.751$     & $2.694{\dag}$     & $0.0007$ & $0.0000$ & $0.0004$ & $0.0001$ & $1.944\times10^{-01}$ & $9.203\times10^{-01}$ & $1.003\times10^{-01}$ \\
$ 1^+_{ 66} $ &$7.751$     & $2.694{\dag}$     & $      $ & $0.0002$ & $0.0004$ & $0.0000$ & $4.381\times10^{-02}$ & $2.501\times10^{+00}$ & $1.615\times10^{-02}$ \\
$ 3^+_{106} $ &$7.751$     & $2.694{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $3.354\times10^{-01}$ & $1.047\times10^{+00}$ & $2.223\times10^{-01}$ \\
$ 2^+_{110} $ &$7.760$     & $2.703$     & $0.0000$ & $0.0000$ & $0.0002$ & $0.0000$ & $5.120\times10^{-02}$ & $4.267\times10^{-01}$ & $2.857\times10^{-02}$ \\
$ 4^+_{107} $ &$7.761$     & $2.704$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.863\times10^{-02}$ & $1.168\times10^{-02}$ & $8.076\times10^{-03}$ \\
$ 2^+_{111} $ &$7.763$     & $2.706$     & $0.0002$ & $0.0003$ & $0.0002$ & $0.0003$ & $3.899\times10^{-01}$ & $6.618\times10^{+00}$ & $2.301\times10^{-01}$ \\
$ 3^+_{107} $ &$7.766$     & $2.709$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $3.213\times10^{-02}$ & $4.455\times10^{-01}$ & $2.622\times10^{-02}$ \\
$ 4^+_{108} $ &$7.769$     & $2.712$     & $0.0003$ & $      $ & $0.0019$ & $      $ & $1.747\times10^{-01}$ & $4.120\times10^{-01}$ & $1.380\times10^{-01}$ \\
$ 3^+_{108} $ &$7.774$     & $2.717$     & $0.0000$ & $0.0002$ & $0.0001$ & $      $ & $3.194\times10^{-02}$ & $1.996\times10^{+00}$ & $2.751\times10^{-02}$ \\
$ 2^+_{112} $ &$7.776$     & $2.719$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $1.168\times10^{-01}$ & $1.608\times10^{-06}$ & $1.005\times10^{-06}$ \\
$ 2^+_{113} $ &$7.778$     & $2.721$     & $0.0000$ & $0.0005$ & $0.0001$ & $0.0000$ & $2.954\times10^{-02}$ & $5.424\times10^{+00}$ & $1.836\times10^{-02}$ \\
$ 1^+_{ 67} $ &$7.780$     & $2.723$     & $      $ & $0.0000$ & $0.0000$ & $0.0000$ & $5.582\times10^{-02}$ & $7.381\times10^{-01}$ & $1.946\times10^{-02}$ \\
$ 5^+_{ 74} $ &$7.785$     & $2.728{\dag}$     & $0.0006$ & $      $ & $      $ & $      $ & $8.976\times10^{-02}$ & $1.237\times10^{-01}$ & $7.152\times10^{-02}$ \\
$ 2^+_{114} $ &$7.785$     & $2.728{\dag}$     & $0.0000$ & $0.0000$ & $0.0005$ & $0.0001$ & $3.546\times10^{-02}$ & $1.777\times10^{+00}$ & $2.173\times10^{-02}$ \\
$ 3^+_{109} $ &$7.787$     & $2.730$     & $0.0000$ & $0.0011$ & $0.0005$ & $      $ & $3.577\times10^{-01}$ & $1.178\times10^{+01}$ & $3.038\times10^{-01}$ \\
$ 5^+_{ 75} $ &$7.788$     & $2.731$     & $0.0001$ & $      $ & $      $ & $      $ & $8.608\times10^{-03}$ & $1.127\times10^{-02}$ & $6.711\times10^{-03}$ \\
$ 4^+_{109} $ &$7.789$     & $2.732$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.676\times10^{-02}$ & $1.787\times10^{-03}$ & $1.817\times10^{-03}$ \\
$ 3^+_{110} $ &$7.801$     & $2.744$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $1.800\times10^{-01}$ & $5.565\times10^{-01}$ & $1.190\times10^{-01}$ \\
$ 5^+_{ 76} $ &$7.802$     & $2.745$     & $0.0000$ & $      $ & $      $ & $      $ & $1.332\times10^{-02}$ & $3.944\times10^{-05}$ & $5.407\times10^{-05}$ \\
$ 4^+_{110} $ &$7.807$     & $2.750$     & $0.0001$ & $      $ & $0.0000$ & $      $ & $2.911\times10^{-02}$ & $1.206\times10^{-02}$ & $9.593\times10^{-03}$ \\
$ 4^+_{111} $ &$7.809$     & $2.752$     & $0.0001$ & $      $ & $0.0008$ & $      $ & $1.356\times10^{-01}$ & $1.789\times10^{-01}$ & $8.678\times10^{-02}$ \\
$ 0^+_{ 36} $ &$7.817$     & $2.760$     & $      $ & $0.0001$ & $      $ & $      $ & $4.611\times10^{-02}$ & $7.423\times10^{-01}$ & $5.427\times10^{-03}$ \\
$ 5^+_{ 77} $ &$7.820$     & $2.763$     & $0.0011$ & $      $ & $      $ & $      $ & $1.572\times10^{-01}$ & $2.358\times10^{-01}$ & $1.297\times10^{-01}$ \\
$ 3^+_{111} $ &$7.824$     & $2.767$     & $0.0001$ & $0.0004$ & $0.0001$ & $      $ & $3.375\times10^{-02}$ & $4.231\times10^{+00}$ & $2.930\times10^{-02}$ \\
$ 2^+_{115} $ &$7.828$     & $2.771$     & $0.0000$ & $0.0002$ & $0.0013$ & $0.0024$ & $3.424\times10^{-02}$ & $3.085\times10^{+01}$ & $2.138\times10^{-02}$ \\
$ 2^+_{116} $ &$7.835$     & $2.778$     & $0.0001$ & $0.0001$ & $0.0002$ & $0.0000$ & $3.211\times10^{-02}$ & $1.362\times10^{+00}$ & $1.961\times10^{-02}$ \\
$ 4^+_{112} $ &$7.836$     & $2.779{\dag}$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $2.769\times10^{-02}$ & $2.669\times10^{-02}$ & $1.529\times10^{-02}$ \\
$ 1^+_{ 68} $ &$7.836$     & $2.779{\dag}$     & $      $ & $0.0004$ & $0.0003$ & $0.0009$ & $5.141\times10^{-01}$ & $1.525\times10^{+01}$ & $1.865\times10^{-01}$ \\
$ 1^+_{ 69} $ &$7.837$     & $2.780$     & $      $ & $0.0010$ & $0.0009$ & $0.0000$ & $3.951\times10^{-02}$ & $1.244\times10^{+01}$ & $1.477\times10^{-02}$ \\
$ 5^+_{ 78} $ &$7.840$     & $2.783$     & $0.0001$ & $      $ & $      $ & $      $ & $1.633\times10^{-02}$ & $1.261\times10^{-02}$ & $9.784\times10^{-03}$ \\
$ 3^+_{112} $ &$7.842$     & $2.785$     & $0.0000$ & $0.0001$ & $0.0003$ & $      $ & $1.560\times10^{-02}$ & $1.674\times10^{+00}$ & $1.352\times10^{-02}$ \\
$ 3^+_{113} $ &$7.844$     & $2.787{\dag}$     & $0.0001$ & $0.0001$ & $0.0000$ & $      $ & $2.055\times10^{-02}$ & $7.929\times10^{-01}$ & $1.753\times10^{-02}$ \\
$ 4^+_{113} $ &$7.844$     & $2.787{\dag}$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $2.189\times10^{-01}$ & $5.167\times10^{-03}$ & $5.679\times10^{-03}$ \\
$ 5^+_{ 79} $ &$7.847$     & $2.790$     & $0.0000$ & $      $ & $      $ & $      $ & $1.642\times10^{-02}$ & $1.641\times10^{-06}$ & $2.256\times10^{-06}$ \\
$ 3^+_{114} $ &$7.849$     & $2.792$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $2.637\times10^{-01}$ & $5.351\times10^{-01}$ & $1.546\times10^{-01}$ \\
$ 2^+_{117} $ &$7.858$     & $2.801$     & $0.0000$ & $0.0003$ & $0.0004$ & $0.0022$ & $7.806\times10^{-01}$ & $3.289\times10^{+01}$ & $4.766\times10^{-01}$ \\
$ 4^+_{114} $ &$7.863$     & $2.806$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $1.579\times10^{-02}$ & $2.717\times10^{-02}$ & $1.123\times10^{-02}$ \\
$ 2^+_{118} $ &$7.865$     & $2.808$     & $0.0001$ & $0.0000$ & $0.0001$ & $0.0000$ & $2.539\times10^{-01}$ & $6.278\times10^{-01}$ & $1.130\times10^{-01}$ \\
$ 1^+_{ 70} $ &$7.867$     & $2.810{\dag}$     & $      $ & $0.0002$ & $0.0054$ & $0.0011$ & $2.947\times10^{-02}$ & $1.792\times10^{+01}$ & $1.103\times10^{-02}$ \\
$ 2^+_{119} $ &$7.867$     & $2.810{\dag}$     & $0.0000$ & $0.0001$ & $0.0003$ & $0.0011$ & $4.354\times10^{-02}$ & $1.683\times10^{+01}$ & $2.714\times10^{-02}$ \\
$ 5^+_{ 80} $ &$7.868$     & $2.811$     & $0.0007$ & $      $ & $      $ & $      $ & $1.258\times10^{-01}$ & $1.711\times10^{-01}$ & $9.968\times10^{-02}$ \\
$ 5^+_{ 81} $ &$7.870$     & $2.813$     & $0.0000$ & $      $ & $      $ & $      $ & $1.270\times10^{-02}$ & $3.293\times10^{-03}$ & $3.596\times10^{-03}$ \\
$ 4^+_{115} $ &$7.871$     & $2.814$     & $0.0001$ & $      $ & $0.0000$ & $      $ & $1.565\times10^{-01}$ & $1.607\times10^{-02}$ & $1.640\times10^{-02}$ \\
$ 3^+_{115} $ &$7.872$     & $2.815{\dag}$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $2.328\times10^{-02}$ & $2.508\times10^{-01}$ & $1.864\times10^{-02}$ \\
$ 3^+_{116} $ &$7.872$     & $2.815{\dag}$     & $0.0002$ & $0.0000$ & $0.0015$ & $      $ & $4.627\times10^{-01}$ & $5.477\times10^{-01}$ & $2.195\times10^{-01}$ \\
$ 4^+_{116} $ &$7.876$     & $2.819$     & $0.0000$ & $      $ & $0.0018$ & $      $ & $2.372\times10^{-02}$ & $4.804\times10^{-01}$ & $2.543\times10^{-02}$ \\
$ 5^+_{ 82} $ &$7.878$     & $2.821$     & $0.0000$ & $      $ & $      $ & $      $ & $1.349\times10^{-02}$ & $1.432\times10^{-05}$ & $1.967\times10^{-05}$ \\
$ 3^+_{117} $ &$7.887$     & $2.830$     & $0.0000$ & $0.0000$ & $0.0004$ & $      $ & $2.577\times10^{-02}$ & $6.830\times10^{-01}$ & $2.173\times10^{-02}$ \\
$ 2^+_{120} $ &$7.888$     & $2.831$     & $0.0000$ & $0.0000$ & $0.0003$ & $0.0009$ & $3.608\times10^{-02}$ & $1.319\times10^{+01}$ & $2.249\times10^{-02}$ \\
$ 5^+_{ 83} $ &$7.892$     & $2.835$     & $0.0000$ & $      $ & $      $ & $      $ & $1.928\times10^{-01}$ & $3.033\times10^{-03}$ & $4.106\times10^{-03}$ \\
$ 1^+_{ 71} $ &$7.894$     & $2.837$     & $      $ & $0.0004$ & $0.0008$ & $0.0001$ & $2.849\times10^{-01}$ & $8.032\times10^{+00}$ & $1.032\times10^{-01}$ \\
$ 3^+_{118} $ &$7.895$     & $2.838$     & $0.0000$ & $0.0001$ & $0.0002$ & $      $ & $3.925\times10^{-01}$ & $1.623\times10^{+00}$ & $2.766\times10^{-01}$ \\
$ 1^+_{ 72} $ &$7.903$     & $2.846$     & $      $ & $0.0002$ & $0.0006$ & $0.0044$ & $5.372\times10^{-02}$ & $6.860\times10^{+01}$ & $2.013\times10^{-02}$ \\
$ 4^+_{117} $ &$7.906$     & $2.849$     & $0.0000$ & $      $ & $0.0005$ & $      $ & $2.553\times10^{-02}$ & $1.569\times10^{-01}$ & $2.470\times10^{-02}$ \\
$ 4^+_{118} $ &$7.908$     & $2.851$     & $0.0000$ & $      $ & $0.0007$ & $      $ & $2.154\times10^{-02}$ & $2.308\times10^{-01}$ & $2.216\times10^{-02}$ \\
$ 2^+_{121} $ &$7.913$     & $2.856$     & $0.0000$ & $0.0002$ & $0.0011$ & $0.0001$ & $2.630\times10^{-01}$ & $5.427\times10^{+00}$ & $1.568\times10^{-01}$ \\
$ 0^+_{ 37} $ &$7.916$     & $2.859$     & $      $ & $0.0000$ & $      $ & $      $ & $2.554\times10^{-02}$ & $1.126\times10^{-01}$ & $2.602\times10^{-03}$ \\
$ 2^+_{122} $ &$7.918$     & $2.861$     & $0.0000$ & $0.0000$ & $0.0004$ & $0.0001$ & $2.723\times10^{-02}$ & $1.825\times10^{+00}$ & $1.677\times10^{-02}$ \\
$ 3^+_{119} $ &$7.920$     & $2.863$     & $0.0000$ & $0.0001$ & $0.0001$ & $      $ & $4.059\times10^{-02}$ & $1.534\times10^{+00}$ & $3.460\times10^{-02}$ \\
$ 5^+_{ 84} $ &$7.921$     & $2.864$     & $0.0000$ & $      $ & $      $ & $      $ & $1.302\times10^{-02}$ & $1.160\times10^{-03}$ & $1.465\times10^{-03}$ \\
$ 2^+_{123} $ &$7.926$     & $2.869$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0002$ & $3.119\times10^{-02}$ & $2.470\times10^{+00}$ & $1.925\times10^{-02}$ \\
$ 2^+_{124} $ &$7.927$     & $2.870$     & $0.0000$ & $0.0000$ & $0.0009$ & $0.0007$ & $1.928\times10^{-01}$ & $1.162\times10^{+01}$ & $1.185\times10^{-01}$ \\
$ 4^+_{119} $ &$7.930$     & $2.873$     & $0.0000$ & $      $ & $0.0029$ & $      $ & $1.931\times10^{-01}$ & $9.311\times10^{-01}$ & $1.799\times10^{-01}$ \\
$ 3^+_{120} $ &$7.931$     & $2.874$     & $0.0001$ & $0.0006$ & $0.0000$ & $      $ & $2.495\times10^{-01}$ & $9.558\times10^{+00}$ & $2.128\times10^{-01}$ \\
$ 2^+_{125} $ &$7.933$     & $2.876{\dag}$     & $0.0000$ & $0.0003$ & $0.0013$ & $0.0002$ & $4.713\times10^{-02}$ & $8.585\times10^{+00}$ & $2.930\times10^{-02}$ \\
$ 0^+_{ 38} $ &$7.933$     & $2.876{\dag}$     & $      $ & $0.0019$ & $      $ & $      $ & $3.967\times10^{-02}$ & $3.177\times10^{+01}$ & $4.953\times10^{-03}$ \\
$ 1^+_{ 73} $ &$7.936$     & $2.879$     & $      $ & $0.0006$ & $0.0010$ & $0.0018$ & $3.486\times10^{-01}$ & $3.882\times10^{+01}$ & $1.296\times10^{-01}$ \\
$ 4^+_{120} $ &$7.938$     & $2.881$     & $0.0000$ & $      $ & $0.0011$ & $      $ & $1.906\times10^{-02}$ & $3.791\times10^{-01}$ & $2.042\times10^{-02}$ \\
$ 2^+_{126} $ &$7.940$     & $2.883$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0002$ & $3.426\times10^{-02}$ & $4.143\times10^{+00}$ & $2.124\times10^{-02}$ \\
$ 5^+_{ 85} $ &$7.942$     & $2.885$     & $0.0000$ & $      $ & $      $ & $      $ & $1.499\times10^{-02}$ & $5.589\times10^{-03}$ & $5.598\times10^{-03}$ \\
$ 3^+_{121} $ &$7.943$     & $2.886{\dag}$     & $0.0000$ & $0.0001$ & $0.0006$ & $      $ & $2.778\times10^{-02}$ & $1.409\times10^{+00}$ & $2.384\times10^{-02}$ \\
$ 0^+_{ 39} $ &$7.943$     & $2.886{\dag}$     & $      $ & $0.0052$ & $      $ & $      $ & $7.423\times10^{-02}$ & $8.667\times10^{+01}$ & $9.271\times10^{-03}$ \\
$ 0^+_{ 40} $ &$7.945$     & $2.888$     & $      $ & $0.0088$ & $      $ & $      $ & $9.324\times10^{-02}$ & $1.472\times10^{+02}$ & $1.165\times10^{-02}$ \\
$ 3^+_{122} $ &$7.948$     & $2.891$     & $0.0002$ & $0.0005$ & $0.0000$ & $      $ & $4.244\times10^{-01}$ & $8.885\times10^{+00}$ & $3.544\times10^{-01}$ \\
$ 3^+_{123} $ &$7.953$     & $2.896{\dag}$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $2.527\times10^{-02}$ & $7.195\times10^{-02}$ & $1.636\times10^{-02}$ \\
$ 4^+_{121} $ &$7.953$     & $2.896{\dag}$     & $0.0000$ & $      $ & $0.0032$ & $      $ & $1.775\times10^{-01}$ & $1.119\times10^{+00}$ & $1.723\times10^{-01}$ \\
$ 4^+_{122} $ &$7.955$     & $2.898$     & $0.0000$ & $      $ & $0.0004$ & $      $ & $2.034\times10^{-02}$ & $1.514\times10^{-01}$ & $2.017\times10^{-02}$ \\
$ 4^+_{123} $ &$7.961$     & $2.904$     & $0.0000$ & $      $ & $0.0002$ & $      $ & $1.926\times10^{-02}$ & $8.562\times10^{-02}$ & $1.769\times10^{-02}$ \\
$ 1^+_{ 74} $ &$7.962$     & $2.905$     & $      $ & $0.0000$ & $0.0004$ & $0.0017$ & $4.511\times10^{-02}$ & $3.001\times10^{+01}$ & $1.689\times10^{-02}$ \\
$ 3^+_{124} $ &$7.965$     & $2.908$     & $0.0000$ & $0.0003$ & $0.0000$ & $      $ & $2.697\times10^{-02}$ & $5.340\times10^{+00}$ & $2.348\times10^{-02}$ \\
$ 1^+_{ 75} $ &$7.967$     & $2.910$     & $      $ & $0.0002$ & $0.0006$ & $0.0002$ & $5.316\times10^{-02}$ & $6.738\times10^{+00}$ & $1.978\times10^{-02}$ \\
$ 3^+_{125} $ &$7.973$     & $2.916{\dag}$     & $0.0003$ & $0.0002$ & $0.0008$ & $      $ & $3.672\times10^{-01}$ & $3.636\times10^{+00}$ & $2.918\times10^{-01}$ \\
$ 2^+_{127} $ &$7.973$     & $2.916{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $0.0014$ & $4.971\times10^{-01}$ & $2.798\times10^{+01}$ & $3.053\times10^{-01}$ \\
$ 4^+_{124} $ &$7.975$     & $2.918$     & $0.0000$ & $      $ & $0.0008$ & $      $ & $2.116\times10^{-01}$ & $3.040\times10^{-01}$ & $1.404\times10^{-01}$ \\
$ 2^+_{128} $ &$7.976$     & $2.919$     & $0.0000$ & $0.0000$ & $0.0011$ & $0.0007$ & $4.119\times10^{-02}$ & $1.426\times10^{+01}$ & $2.567\times10^{-02}$ \\
$ 5^+_{ 86} $ &$7.977$     & $2.920$     & $0.0000$ & $      $ & $      $ & $      $ & $1.349\times10^{-02}$ & $1.665\times10^{-02}$ & $1.025\times10^{-02}$ \\
$ 5^+_{ 87} $ &$7.979$     & $2.922$     & $0.0000$ & $      $ & $      $ & $      $ & $4.311\times10^{-01}$ & $1.527\times10^{-02}$ & $2.028\times10^{-02}$ \\
$ 4^+_{125} $ &$7.989$     & $2.932$     & $0.0000$ & $      $ & $0.0006$ & $      $ & $3.432\times10^{-02}$ & $2.280\times10^{-01}$ & $3.356\times10^{-02}$ \\
$ 4^+_{126} $ &$7.995$     & $2.938$     & $0.0001$ & $      $ & $0.0002$ & $      $ & $2.540\times10^{-01}$ & $1.341\times10^{-01}$ & $9.874\times10^{-02}$ \\
$ 5^+_{ 88} $ &$7.998$     & $2.941$     & $0.0003$ & $      $ & $      $ & $      $ & $2.867\times10^{-01}$ & $1.254\times10^{-01}$ & $1.200\times10^{-01}$ \\
$ 2^+_{129} $ &$8.003$     & $2.946$     & $0.0000$ & $0.0000$ & $0.0004$ & $0.0004$ & $5.079\times10^{-02}$ & $8.724\times10^{+00}$ & $3.156\times10^{-02}$ \\
$ 4^+_{127} $ &$8.004$     & $2.947$     & $0.0001$ & $      $ & $0.0002$ & $      $ & $2.775\times10^{-02}$ & $1.287\times10^{-01}$ & $2.568\times10^{-02}$ \\
$ 3^+_{126} $ &$8.005$     & $2.948$     & $0.0000$ & $0.0001$ & $0.0002$ & $      $ & $2.940\times10^{-02}$ & $1.414\times10^{+00}$ & $2.520\times10^{-02}$ \\
$ 1^+_{ 76} $ &$8.006$     & $2.949$     & $      $ & $0.0001$ & $0.0021$ & $0.0006$ & $3.024\times10^{-01}$ & $1.480\times10^{+01}$ & $1.111\times10^{-01}$ \\
$ 2^+_{130} $ &$8.007$     & $2.950$     & $0.0002$ & $0.0001$ & $0.0004$ & $0.0013$ & $2.617\times10^{-01}$ & $2.853\times10^{+01}$ & $1.621\times10^{-01}$ \\
$ 5^+_{ 89} $ &$8.013$     & $2.956$     & $0.0000$ & $      $ & $      $ & $      $ & $1.438\times10^{-02}$ & $1.382\times10^{-02}$ & $9.690\times10^{-03}$ \\
$ 2^+_{131} $ &$8.020$     & $2.963$     & $0.0000$ & $0.0003$ & $0.0001$ & $0.0018$ & $3.934\times10^{-02}$ & $4.161\times10^{+01}$ & $2.456\times10^{-02}$ \\
$ 3^+_{127} $ &$8.022$     & $2.965$     & $0.0000$ & $0.0003$ & $0.0000$ & $      $ & $3.216\times10^{-01}$ & $6.291\times10^{+00}$ & $2.677\times10^{-01}$ \\
$ 5^+_{ 90} $ &$8.023$     & $2.966$     & $0.0000$ & $      $ & $      $ & $      $ & $2.402\times10^{-01}$ & $1.153\times10^{-04}$ & $1.585\times10^{-04}$ \\
$ 2^+_{132} $ &$8.031$     & $2.974$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0008$ & $4.094\times10^{-02}$ & $1.808\times10^{+01}$ & $2.553\times10^{-02}$ \\
$ 4^+_{128} $ &$8.033$     & $2.976$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.332\times10^{-01}$ & $2.562\times10^{-02}$ & $2.417\times10^{-02}$ \\
$ 3^+_{128} $ &$8.034$     & $2.977$     & $0.0001$ & $0.0000$ & $0.0001$ & $      $ & $2.857\times10^{-02}$ & $5.396\times10^{-01}$ & $2.374\times10^{-02}$ \\
$ 4^+_{129} $ &$8.035$     & $2.978$     & $0.0000$ & $      $ & $0.0005$ & $      $ & $3.283\times10^{-02}$ & $2.132\times10^{-01}$ & $3.201\times10^{-02}$ \\
$ 1^+_{ 77} $ &$8.036$     & $2.979$     & $      $ & $0.0000$ & $0.0000$ & $0.0000$ & $1.025\times10^{-01}$ & $8.565\times10^{-01}$ & $3.433\times10^{-02}$ \\
$ 3^+_{129} $ &$8.039$     & $2.982$     & $0.0000$ & $0.0005$ & $0.0000$ & $      $ & $4.533\times10^{-01}$ & $1.172\times10^{+01}$ & $3.819\times10^{-01}$ \\
$ 5^+_{ 91} $ &$8.040$     & $2.983{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.756\times10^{-01}$ & $3.211\times10^{-03}$ & $4.336\times10^{-03}$ \\
$ 5^+_{ 92} $ &$8.040$     & $2.983{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.873\times10^{-02}$ & $6.485\times10^{-04}$ & $8.618\times10^{-04}$ \\
$ 3^+_{130} $ &$8.048$     & $2.991$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $4.009\times10^{-02}$ & $1.500\times10^{+00}$ & $3.417\times10^{-02}$ \\
$ 2^+_{133} $ &$8.049$     & $2.992$     & $0.0000$ & $0.0001$ & $0.0009$ & $0.0001$ & $2.036\times10^{-01}$ & $3.873\times10^{+00}$ & $1.209\times10^{-01}$ \\
$ 4^+_{130} $ &$8.052$     & $2.995$     & $0.0000$ & $      $ & $0.0018$ & $      $ & $1.536\times10^{-01}$ & $8.719\times10^{-01}$ & $1.469\times10^{-01}$ \\
$ 5^+_{ 93} $ &$8.058$     & $3.001$     & $0.0000$ & $      $ & $      $ & $      $ & $1.610\times10^{-02}$ & $1.710\times10^{-03}$ & $2.125\times10^{-03}$ \\
$ 1^+_{ 78} $ &$8.063$     & $3.006$     & $      $ & $0.0002$ & $0.0000$ & $0.0005$ & $3.744\times10^{-02}$ & $1.506\times10^{+01}$ & $1.401\times10^{-02}$ \\
$ 3^+_{131} $ &$8.065$     & $3.008$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $3.451\times10^{-02}$ & $8.026\times10^{-01}$ & $2.895\times10^{-02}$ \\
$ 4^+_{131} $ &$8.068$     & $3.011$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $2.011\times10^{-02}$ & $1.096\times10^{-03}$ & $1.169\times10^{-03}$ \\
$ 2^+_{134} $ &$8.077$     & $3.020$     & $0.0000$ & $0.0001$ & $0.0004$ & $0.0000$ & $4.251\times10^{-02}$ & $3.079\times10^{+00}$ & $2.621\times10^{-02}$ \\
$ 2^+_{135} $ &$8.079$     & $3.022$     & $0.0000$ & $0.0000$ & $0.0021$ & $0.0016$ & $4.944\times10^{-02}$ & $4.041\times10^{+01}$ & $3.086\times10^{-02}$ \\
$ 1^+_{ 79} $ &$8.082$     & $3.025$     & $      $ & $0.0001$ & $0.0008$ & $0.0016$ & $3.953\times10^{-02}$ & $4.210\times10^{+01}$ & $1.481\times10^{-02}$ \\
$ 1^+_{ 80} $ &$8.083$     & $3.026$     & $      $ & $0.0006$ & $0.0022$ & $0.0015$ & $3.319\times10^{-01}$ & $5.244\times10^{+01}$ & $1.237\times10^{-01}$ \\
$ 0^+_{ 41} $ &$8.084$     & $3.027{\dag}$     & $      $ & $0.0021$ & $      $ & $      $ & $6.641\times10^{-02}$ & $5.083\times10^{+01}$ & $8.290\times10^{-03}$ \\
$ 4^+_{132} $ &$8.084$     & $3.027{\dag}$     & $0.0000$ & $      $ & $0.0004$ & $      $ & $3.180\times10^{-02}$ & $2.175\times10^{-01}$ & $3.121\times10^{-02}$ \\
$ 2^+_{136} $ &$8.084$     & $3.027{\dag}$     & $0.0000$ & $0.0001$ & $0.0032$ & $0.0003$ & $2.872\times10^{-01}$ & $1.267\times10^{+01}$ & $1.755\times10^{-01}$ \\
$ 3^+_{132} $ &$8.085$     & $3.028$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $3.988\times10^{-02}$ & $4.278\times10^{-01}$ & $3.192\times10^{-02}$ \\
$ 3^+_{133} $ &$8.086$     & $3.029{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $3.521\times10^{-01}$ & $1.389\times10^{+00}$ & $2.458\times10^{-01}$ \\
$ 5^+_{ 94} $ &$8.086$     & $3.029{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.988\times10^{-02}$ & $6.156\times10^{-03}$ & $6.463\times10^{-03}$ \\
$ 5^+_{ 95} $ &$8.086$     & $3.029{\dag}$     & $0.0001$ & $      $ & $      $ & $      $ & $1.495\times10^{-01}$ & $5.912\times10^{-02}$ & $5.825\times10^{-02}$ \\
$ 2^+_{137} $ &$8.093$     & $3.036$     & $0.0001$ & $0.0000$ & $0.0013$ & $0.0000$ & $3.978\times10^{-01}$ & $1.253\times10^{+00}$ & $1.887\times10^{-01}$ \\
$ 4^+_{133} $ &$8.095$     & $3.038{\dag}$     & $0.0000$ & $      $ & $0.0002$ & $      $ & $2.911\times10^{-02}$ & $1.044\times10^{-01}$ & $2.561\times10^{-02}$ \\
$ 4^+_{134} $ &$8.095$     & $3.038{\dag}$     & $0.0003$ & $      $ & $0.0000$ & $      $ & $2.058\times10^{-01}$ & $1.903\times10^{-01}$ & $1.112\times10^{-01}$ \\
$ 2^+_{138} $ &$8.097$     & $3.040$     & $0.0000$ & $0.0001$ & $0.0001$ & $0.0000$ & $3.639\times10^{-02}$ & $3.705\times10^{+00}$ & $2.252\times10^{-02}$ \\
$ 3^+_{134} $ &$8.098$     & $3.041{\dag}$     & $0.0001$ & $0.0000$ & $0.0003$ & $      $ & $3.084\times10^{-02}$ & $2.148\times10^{-01}$ & $2.360\times10^{-02}$ \\
$ 0^+_{ 42} $ &$8.098$     & $3.041{\dag}$     & $      $ & $0.0002$ & $      $ & $      $ & $9.676\times10^{-02}$ & $4.754\times10^{+00}$ & $1.185\times10^{-02}$ \\
$ 4^+_{135} $ &$8.102$     & $3.045$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $3.511\times10^{-02}$ & $3.620\times10^{-04}$ & $4.031\times10^{-04}$ \\
$ 0^+_{ 43} $ &$8.105$     & $3.048$     & $      $ & $0.0002$ & $      $ & $      $ & $7.271\times10^{-02}$ & $5.863\times10^{+00}$ & $8.977\times10^{-03}$ \\
$ 2^+_{139} $ &$8.106$     & $3.049$     & $0.0007$ & $0.0001$ & $0.0001$ & $0.0000$ & $2.791\times10^{-01}$ & $1.997\times10^{+00}$ & $1.530\times10^{-01}$ \\
$ 1^+_{ 81} $ &$8.109$     & $3.052$     & $      $ & $0.0004$ & $0.0021$ & $0.0046$ & $4.318\times10^{-01}$ & $1.317\times10^{+02}$ & $1.614\times10^{-01}$ \\
$ 5^+_{ 96} $ &$8.111$     & $3.054$     & $0.0000$ & $      $ & $      $ & $      $ & $1.537\times10^{-02}$ & $2.160\times10^{-03}$ & $2.604\times10^{-03}$ \\
$ 3^+_{135} $ &$8.117$     & $3.060$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $3.155\times10^{-02}$ & $6.815\times10^{-01}$ & $2.638\times10^{-02}$ \\
$ 5^+_{ 97} $ &$8.119$     & $3.062$     & $0.0000$ & $      $ & $      $ & $      $ & $1.397\times10^{-02}$ & $1.737\times10^{-02}$ & $1.065\times10^{-02}$ \\
$ 4^+_{136} $ &$8.122$     & $3.065$     & $0.0000$ & $      $ & $0.0006$ & $      $ & $3.225\times10^{-02}$ & $3.795\times10^{-01}$ & $3.344\times10^{-02}$ \\
$ 3^+_{136} $ &$8.124$     & $3.067$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $3.188\times10^{-02}$ & $1.084\times10^{+00}$ & $2.710\times10^{-02}$ \\
$ 3^+_{137} $ &$8.125$     & $3.068$     & $0.0000$ & $0.0006$ & $0.0000$ & $      $ & $4.033\times10^{-01}$ & $1.641\times10^{+01}$ & $3.444\times10^{-01}$ \\
$ 1^+_{ 82} $ &$8.129$     & $3.072$     & $      $ & $0.0002$ & $0.0002$ & $0.0002$ & $4.091\times10^{-02}$ & $1.234\times10^{+01}$ & $1.529\times10^{-02}$ \\
$ 2^+_{140} $ &$8.130$     & $3.073$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0001$ & $3.790\times10^{-02}$ & $2.636\times10^{+00}$ & $2.335\times10^{-02}$ \\
$ 4^+_{137} $ &$8.131$     & $3.074$     & $0.0000$ & $      $ & $0.0002$ & $      $ & $2.360\times10^{-02}$ & $1.106\times10^{-01}$ & $2.188\times10^{-02}$ \\
$ 0^+_{ 44} $ &$8.135$     & $3.078$     & $      $ & $0.0049$ & $      $ & $      $ & $2.290\times10^{-01}$ & $1.372\times10^{+02}$ & $2.858\times10^{-02}$ \\
$ 4^+_{138} $ &$8.136$     & $3.079$     & $0.0000$ & $      $ & $0.0008$ & $      $ & $1.297\times10^{-01}$ & $5.076\times10^{-01}$ & $1.162\times10^{-01}$ \\
$ 2^+_{141} $ &$8.138$     & $3.081{\dag}$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0000$ & $4.352\times10^{-02}$ & $8.458\times10^{-01}$ & $2.587\times10^{-02}$ \\
$ 5^+_{ 98} $ &$8.138$     & $3.081{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.363\times10^{-02}$ & $6.504\times10^{-03}$ & $6.054\times10^{-03}$ \\
$ 1^+_{ 83} $ &$8.139$     & $3.082{\dag}$     & $      $ & $0.0000$ & $0.0002$ & $0.0004$ & $5.247\times10^{-01}$ & $1.251\times10^{+01}$ & $1.888\times10^{-01}$ \\
$ 3^+_{138} $ &$8.139$     & $3.082{\dag}$     & $0.0000$ & $0.0002$ & $0.0000$ & $      $ & $2.262\times10^{-01}$ & $4.703\times10^{+00}$ & $1.888\times10^{-01}$ \\
$ 3^+_{139} $ &$8.145$     & $3.088$     & $0.0002$ & $0.0000$ & $0.0000$ & $      $ & $4.261\times10^{-01}$ & $8.402\times10^{-01}$ & $2.474\times10^{-01}$ \\
$ 1^+_{ 84} $ &$8.146$     & $3.089$     & $      $ & $0.0000$ & $0.0000$ & $0.0013$ & $3.801\times10^{-02}$ & $3.816\times10^{+01}$ & $1.424\times10^{-02}$ \\
$ 5^+_{ 99} $ &$8.149$     & $3.092{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $2.301\times10^{-01}$ & $1.544\times10^{-02}$ & $1.990\times10^{-02}$ \\
$ 4^+_{139} $ &$8.149$     & $3.092{\dag}$     & $0.0001$ & $      $ & $0.0002$ & $      $ & $1.856\times10^{-01}$ & $1.839\times10^{-01}$ & $1.039\times10^{-01}$ \\
$ 5^+_{100} $ &$8.153$     & $3.096$     & $0.0000$ & $      $ & $      $ & $      $ & $1.420\times10^{-02}$ & $3.825\times10^{-03}$ & $4.143\times10^{-03}$ \\
$ 3^+_{140} $ &$8.157$     & $3.100{\dag}$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $3.211\times10^{-02}$ & $5.937\times10^{-01}$ & $2.665\times10^{-02}$ \\
$ 1^+_{ 85} $ &$8.157$     & $3.100{\dag}$     & $      $ & $0.0003$ & $0.0005$ & $0.0000$ & $5.300\times10^{-02}$ & $9.379\times10^{+00}$ & $1.976\times10^{-02}$ \\
$ 4^+_{140} $ &$8.160$     & $3.103$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $2.483\times10^{-02}$ & $6.106\times10^{-03}$ & $5.513\times10^{-03}$ \\
$ 2^+_{142} $ &$8.161$     & $3.104$     & $0.0000$ & $0.0000$ & $0.0004$ & $0.0002$ & $3.767\times10^{-02}$ & $6.669\times10^{+00}$ & $2.341\times10^{-02}$ \\
$ 2^+_{143} $ &$8.164$     & $3.107$     & $0.0002$ & $0.0003$ & $0.0011$ & $0.0002$ & $2.316\times10^{-01}$ & $1.706\times10^{+01}$ & $1.428\times10^{-01}$ \\
$ 3^+_{141} $ &$8.168$     & $3.111$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $3.349\times10^{-02}$ & $7.394\times10^{-01}$ & $2.803\times10^{-02}$ \\
$ 4^+_{141} $ &$8.173$     & $3.116$     & $0.0000$ & $      $ & $0.0027$ & $      $ & $1.926\times10^{-01}$ & $1.913\times10^{+00}$ & $1.969\times10^{-01}$ \\
$ 1^+_{ 86} $ &$8.179$     & $3.122$     & $      $ & $0.0002$ & $0.0015$ & $0.0006$ & $2.829\times10^{-01}$ & $2.569\times10^{+01}$ & $1.049\times10^{-01}$ \\
$ 3^+_{142} $ &$8.185$     & $3.128$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $3.698\times10^{-02}$ & $4.984\times10^{-01}$ & $3.012\times10^{-02}$ \\
$ 4^+_{142} $ &$8.187$     & $3.130$     & $0.0000$ & $      $ & $0.0008$ & $      $ & $3.346\times10^{-02}$ & $5.390\times10^{-01}$ & $3.544\times10^{-02}$ \\
$ 5^+_{101} $ &$8.189$     & $3.132$     & $0.0000$ & $      $ & $      $ & $      $ & $1.827\times10^{-01}$ & $9.553\times10^{-03}$ & $1.248\times10^{-02}$ \\
$ 2^+_{144} $ &$8.192$     & $3.135{\dag}$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0005$ & $3.666\times10^{-02}$ & $1.805\times10^{+01}$ & $2.287\times10^{-02}$ \\
$ 4^+_{143} $ &$8.192$     & $3.135{\dag}$     & $0.0003$ & $      $ & $0.0054$ & $      $ & $1.816\times10^{-01}$ & $4.142\times10^{+00}$ & $1.957\times10^{-01}$ \\
$ 4^+_{144} $ &$8.194$     & $3.137$     & $0.0000$ & $      $ & $0.0002$ & $      $ & $2.551\times10^{-02}$ & $1.875\times10^{-01}$ & $2.526\times10^{-02}$ \\
$ 5^+_{102} $ &$8.198$     & $3.141$     & $0.0000$ & $      $ & $      $ & $      $ & $2.403\times10^{-02}$ & $1.208\times10^{-03}$ & $1.581\times10^{-03}$ \\
$ 2^+_{145} $ &$8.199$     & $3.142{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $0.0000$ & $4.577\times10^{-02}$ & $3.007\times10^{+00}$ & $2.818\times10^{-02}$ \\
$ 3^+_{143} $ &$8.199$     & $3.142{\dag}$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $4.167\times10^{-02}$ & $2.809\times10^{-01}$ & $3.175\times10^{-02}$ \\
$ 5^+_{103} $ &$8.200$     & $3.143$     & $0.0001$ & $      $ & $      $ & $      $ & $2.168\times10^{-02}$ & $7.184\times10^{-02}$ & $2.290\times10^{-02}$ \\
$ 4^+_{145} $ &$8.205$     & $3.148$     & $0.0000$ & $      $ & $0.0016$ & $      $ & $2.993\times10^{-02}$ & $1.182\times10^{+00}$ & $3.284\times10^{-02}$ \\
$ 1^+_{ 87} $ &$8.208$     & $3.151$     & $      $ & $0.0014$ & $0.0004$ & $0.0009$ & $8.029\times10^{-01}$ & $7.952\times10^{+01}$ & $2.981\times10^{-01}$ \\
$ 5^+_{104} $ &$8.209$     & $3.152$     & $0.0001$ & $      $ & $      $ & $      $ & $1.769\times10^{-02}$ & $5.328\times10^{-02}$ & $1.826\times10^{-02}$ \\
$ 3^+_{144} $ &$8.213$     & $3.156$     & $0.0001$ & $0.0000$ & $0.0002$ & $      $ & $4.445\times10^{-01}$ & $1.541\times10^{+00}$ & $3.019\times10^{-01}$ \\
$ 4^+_{146} $ &$8.214$     & $3.157$     & $0.0001$ & $      $ & $0.0016$ & $      $ & $2.264\times10^{-01}$ & $1.334\times10^{+00}$ & $2.177\times10^{-01}$ \\
$ 3^+_{145} $ &$8.218$     & $3.161$     & $0.0000$ & $0.0005$ & $0.0012$ & $      $ & $2.827\times10^{-01}$ & $1.749\times10^{+01}$ & $2.434\times10^{-01}$ \\
$ 1^+_{ 88} $ &$8.221$     & $3.164$     & $      $ & $0.0000$ & $0.0012$ & $0.0016$ & $5.590\times10^{-02}$ & $5.729\times10^{+01}$ & $2.094\times10^{-02}$ \\
$ 3^+_{146} $ &$8.230$     & $3.173$     & $0.0000$ & $0.0000$ & $0.0005$ & $      $ & $4.040\times10^{-02}$ & $5.113\times10^{-01}$ & $3.276\times10^{-02}$ \\
$ 5^+_{105} $ &$8.233$     & $3.176$     & $0.0000$ & $      $ & $      $ & $      $ & $3.065\times10^{-01}$ & $4.693\times10^{-03}$ & $6.356\times10^{-03}$ \\
$ 5^+_{106} $ &$8.239$     & $3.182$     & $0.0000$ & $      $ & $      $ & $      $ & $1.609\times10^{-02}$ & $2.057\times10^{-03}$ & $2.508\times10^{-03}$ \\
$ 2^+_{146} $ &$8.241$     & $3.184$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $6.056\times10^{-02}$ & $1.447\times10^{+00}$ & $3.633\times10^{-02}$ \\
$ 0^+_{ 45} $ &$8.242$     & $3.185$     & $      $ & $0.0004$ & $      $ & $      $ & $7.148\times10^{-02}$ & $1.494\times10^{+01}$ & $8.892\times10^{-03}$ \\
$ 3^+_{147} $ &$8.245$     & $3.188$     & $0.0000$ & $0.0002$ & $0.0001$ & $      $ & $3.894\times10^{-02}$ & $8.267\times10^{+00}$ & $3.391\times10^{-02}$ \\
$ 1^+_{ 89} $ &$8.246$     & $3.189$     & $      $ & $0.0000$ & $0.0012$ & $0.0001$ & $4.533\times10^{-02}$ & $5.782\times10^{+00}$ & $1.687\times10^{-02}$ \\
$ 2^+_{147} $ &$8.249$     & $3.192$     & $0.0000$ & $0.0000$ & $0.0022$ & $0.0003$ & $1.955\times10^{-01}$ & $1.424\times10^{+01}$ & $1.205\times10^{-01}$ \\
$ 4^+_{147} $ &$8.250$     & $3.193$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $2.983\times10^{-02}$ & $8.744\times10^{-02}$ & $2.502\times10^{-02}$ \\
$ 5^+_{107} $ &$8.251$     & $3.194$     & $0.0000$ & $      $ & $      $ & $      $ & $1.874\times10^{-02}$ & $1.170\times10^{-03}$ & $1.514\times10^{-03}$ \\
$ 3^+_{148} $ &$8.252$     & $3.195$     & $0.0001$ & $0.0003$ & $0.0003$ & $      $ & $3.803\times10^{-01}$ & $1.315\times10^{+01}$ & $3.234\times10^{-01}$ \\
$ 2^+_{148} $ &$8.258$     & $3.201$     & $0.0000$ & $0.0002$ & $0.0000$ & $0.0000$ & $4.763\times10^{-02}$ & $6.234\times10^{+00}$ & $2.954\times10^{-02}$ \\
$ 2^+_{149} $ &$8.261$     & $3.204$     & $0.0000$ & $0.0000$ & $0.0002$ & $0.0000$ & $5.348\times10^{-02}$ & $7.664\times10^{-01}$ & $3.124\times10^{-02}$ \\
$ 4^+_{148} $ &$8.262$     & $3.205$     & $0.0000$ & $      $ & $0.0005$ & $      $ & $2.880\times10^{-02}$ & $4.168\times10^{-01}$ & $3.031\times10^{-02}$ \\
$ 1^+_{ 90} $ &$8.264$     & $3.207$     & $      $ & $0.0007$ & $0.0001$ & $0.0000$ & $3.683\times10^{-01}$ & $2.872\times10^{+01}$ & $1.364\times10^{-01}$ \\
$ 4^+_{149} $ &$8.265$     & $3.208{\dag}$     & $0.0001$ & $      $ & $0.0049$ & $      $ & $3.509\times10^{-01}$ & $4.502\times10^{+00}$ & $3.662\times10^{-01}$ \\
$ 1^+_{ 91} $ &$8.265$     & $3.208{\dag}$     & $      $ & $0.0005$ & $0.0002$ & $0.0001$ & $5.079\times10^{-02}$ & $2.291\times10^{+01}$ & $1.900\times10^{-02}$ \\
$ 5^+_{108} $ &$8.266$     & $3.209$     & $0.0001$ & $      $ & $      $ & $      $ & $2.280\times10^{-02}$ & $7.242\times10^{-02}$ & $2.384\times10^{-02}$ \\
$ 3^+_{149} $ &$8.268$     & $3.211$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $3.217\times10^{-02}$ & $9.265\times10^{-01}$ & $2.720\times10^{-02}$ \\
$ 0^+_{ 46} $ &$8.274$     & $3.217{\dag}$     & $      $ & $0.0024$ & $      $ & $      $ & $5.960\times10^{-02}$ & $9.463\times10^{+01}$ & $7.445\times10^{-03}$ \\
$ 1^+_{ 92} $ &$8.274$     & $3.217{\dag}$     & $      $ & $0.0012$ & $0.0010$ & $0.0004$ & $9.742\times10^{-01}$ & $6.304\times10^{+01}$ & $3.598\times10^{-01}$ \\
$ 2^+_{150} $ &$8.277$     & $3.220$     & $0.0000$ & $0.0002$ & $0.0012$ & $0.0001$ & $2.777\times10^{-01}$ & $1.555\times10^{+01}$ & $1.705\times10^{-01}$ \\
$ 4^+_{150} $ &$8.278$     & $3.221$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $2.955\times10^{-02}$ & $3.279\times10^{-02}$ & $1.749\times10^{-02}$ \\
$ 3^+_{150} $ &$8.280$     & $3.223$     & $0.0000$ & $0.0003$ & $0.0001$ & $      $ & $2.353\times10^{-01}$ & $1.043\times10^{+01}$ & $2.013\times10^{-01}$ \\
$ 5^+_{109} $ &$8.281$     & $3.224$     & $0.0000$ & $      $ & $      $ & $      $ & $2.197\times10^{-02}$ & $6.438\times10^{-03}$ & $6.846\times10^{-03}$ \\
$ 3^+_{151} $ &$8.284$     & $3.227$     & $0.0001$ & $0.0005$ & $0.0002$ & $      $ & $5.512\times10^{-01}$ & $2.063\times10^{+01}$ & $4.697\times10^{-01}$ \\
$ 3^+_{152} $ &$8.285$     & $3.228$     & $0.0000$ & $0.0000$ & $0.0003$ & $      $ & $5.299\times10^{-02}$ & $1.788\times10^{+00}$ & $4.503\times10^{-02}$ \\
$ 4^+_{151} $ &$8.288$     & $3.231{\dag}$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $4.298\times10^{-02}$ & $4.752\times10^{-02}$ & $2.539\times10^{-02}$ \\
$ 2^+_{151} $ &$8.288$     & $3.231{\dag}$     & $0.0000$ & $0.0001$ & $0.0002$ & $0.0002$ & $5.097\times10^{-02}$ & $1.072\times10^{+01}$ & $3.171\times10^{-02}$ \\
$ 5^+_{110} $ &$8.291$     & $3.234{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $2.334\times10^{-01}$ & $1.492\times10^{-02}$ & $1.928\times10^{-02}$ \\
$ 4^+_{152} $ &$8.291$     & $3.234{\dag}$     & $0.0001$ & $      $ & $0.0000$ & $      $ & $3.243\times10^{-01}$ & $7.006\times10^{-02}$ & $6.482\times10^{-02}$ \\
$ 3^+_{153} $ &$8.294$     & $3.237$     & $0.0000$ & $0.0001$ & $0.0002$ & $      $ & $5.526\times10^{-02}$ & $2.255\times10^{+00}$ & $4.720\times10^{-02}$ \\
$ 1^+_{ 93} $ &$8.295$     & $3.238$     & $      $ & $0.0002$ & $0.0001$ & $0.0000$ & $5.027\times10^{-02}$ & $6.816\times10^{+00}$ & $1.871\times10^{-02}$ \\
$ 0^+_{ 47} $ &$8.296$     & $3.239$     & $      $ & $0.0001$ & $      $ & $      $ & $5.171\times10^{-02}$ & $3.045\times10^{+00}$ & $6.356\times10^{-03}$ \\
$ 2^+_{152} $ &$8.303$     & $3.246$     & $0.0000$ & $0.0001$ & $0.0016$ & $0.0001$ & $2.562\times10^{-01}$ & $8.053\times10^{+00}$ & $1.552\times10^{-01}$ \\
$ 3^+_{154} $ &$8.304$     & $3.247$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $4.420\times10^{-02}$ & $9.029\times10^{-02}$ & $2.596\times10^{-02}$ \\
$ 4^+_{153} $ &$8.310$     & $3.253{\dag}$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $4.092\times10^{-02}$ & $2.450\times10^{-02}$ & $1.724\times10^{-02}$ \\
$ 3^+_{155} $ &$8.310$     & $3.253{\dag}$     & $0.0001$ & $0.0000$ & $0.0013$ & $      $ & $3.901\times10^{-01}$ & $1.492\times10^{+00}$ & $2.706\times10^{-01}$ \\
$ 2^+_{153} $ &$8.314$     & $3.257$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0000$ & $5.740\times10^{-02}$ & $2.601\times10^{-01}$ & $2.939\times10^{-02}$ \\
$ 5^+_{111} $ &$8.315$     & $3.258$     & $0.0000$ & $      $ & $      $ & $      $ & $2.073\times10^{-02}$ & $8.616\times10^{-04}$ & $1.137\times10^{-03}$ \\
$ 4^+_{154} $ &$8.319$     & $3.262$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $2.753\times10^{-01}$ & $2.784\times10^{-02}$ & $2.844\times10^{-02}$ \\
$ 3^+_{156} $ &$8.320$     & $3.263$     & $0.0000$ & $0.0000$ & $0.0003$ & $      $ & $4.221\times10^{-02}$ & $2.169\times10^{+00}$ & $3.623\times10^{-02}$ \\
$ 2^+_{154} $ &$8.324$     & $3.267$     & $0.0000$ & $0.0000$ & $0.0004$ & $0.0000$ & $4.129\times10^{-02}$ & $1.342\times10^{+00}$ & $2.504\times10^{-02}$ \\
$ 0^+_{ 48} $ &$8.326$     & $3.269{\dag}$     & $      $ & $0.0001$ & $      $ & $      $ & $1.245\times10^{-01}$ & $2.251\times10^{+00}$ & $1.475\times10^{-02}$ \\
$ 3^+_{157} $ &$8.326$     & $3.269{\dag}$     & $0.0002$ & $0.0000$ & $0.0000$ & $      $ & $3.349\times10^{-01}$ & $1.293\times10^{+00}$ & $2.328\times10^{-01}$ \\
$ 2^+_{155} $ &$8.326$     & $3.269{\dag}$     & $0.0000$ & $0.0003$ & $0.0000$ & $0.0000$ & $3.338\times10^{-01}$ & $1.579\times10^{+01}$ & $2.043\times10^{-01}$ \\
$ 5^+_{112} $ &$8.327$     & $3.270$     & $0.0000$ & $      $ & $      $ & $      $ & $2.619\times10^{-02}$ & $1.184\times10^{-02}$ & $1.121\times10^{-02}$ \\
$ 4^+_{155} $ &$8.329$     & $3.272$     & $0.0000$ & $      $ & $0.0005$ & $      $ & $2.955\times10^{-02}$ & $5.128\times10^{-01}$ & $3.143\times10^{-02}$ \\
$ 5^+_{113} $ &$8.330$     & $3.273$     & $0.0000$ & $      $ & $      $ & $      $ & $2.567\times10^{-01}$ & $1.598\times10^{-02}$ & $2.068\times10^{-02}$ \\
$ 1^+_{ 94} $ &$8.338$     & $3.281$     & $      $ & $0.0017$ & $0.0043$ & $0.0002$ & $8.324\times10^{-01}$ & $9.187\times10^{+01}$ & $3.093\times10^{-01}$ \\
$ 2^+_{156} $ &$8.340$     & $3.283$     & $0.0001$ & $0.0001$ & $0.0013$ & $0.0000$ & $5.132\times10^{-02}$ & $7.894\times10^{+00}$ & $3.187\times10^{-02}$ \\
$ 4^+_{156} $ &$8.341$     & $3.284$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $2.430\times10^{-01}$ & $1.346\times10^{-01}$ & $9.745\times10^{-02}$ \\
$ 3^+_{158} $ &$8.342$     & $3.285$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $3.350\times10^{-02}$ & $4.162\times10^{+00}$ & $2.908\times10^{-02}$ \\
$ 4^+_{157} $ &$8.346$     & $3.289$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $2.211\times10^{-02}$ & $6.054\times10^{-02}$ & $1.822\times10^{-02}$ \\
$ 5^+_{114} $ &$8.347$     & $3.290$     & $0.0000$ & $      $ & $      $ & $      $ & $2.065\times10^{-02}$ & $1.356\times10^{-02}$ & $1.125\times10^{-02}$ \\
$ 1^+_{ 95} $ &$8.348$     & $3.291$     & $      $ & $0.0000$ & $0.0000$ & $0.0004$ & $4.779\times10^{-02}$ & $1.684\times10^{+01}$ & $1.787\times10^{-02}$ \\
$ 5^+_{115} $ &$8.350$     & $3.293$     & $0.0000$ & $      $ & $      $ & $      $ & $1.933\times10^{-01}$ & $2.628\times10^{-03}$ & $3.565\times10^{-03}$ \\
$ 4^+_{158} $ &$8.354$     & $3.297$     & $0.0000$ & $      $ & $0.0005$ & $      $ & $3.022\times10^{-02}$ & $5.706\times10^{-01}$ & $3.229\times10^{-02}$ \\
$ 3^+_{159} $ &$8.356$     & $3.299$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $1.740\times10^{-01}$ & $3.966\times10^{-01}$ & $1.058\times10^{-01}$ \\
$ 2^+_{157} $ &$8.359$     & $3.302$     & $0.0000$ & $0.0000$ & $0.0022$ & $0.0000$ & $5.492\times10^{-01}$ & $3.422\times10^{+00}$ & $2.958\times10^{-01}$ \\
$ 1^+_{ 96} $ &$8.360$     & $3.303{\dag}$     & $      $ & $0.0000$ & $0.0005$ & $0.0019$ & $1.277\times10^{+00}$ & $9.088\times10^{+01}$ & $4.722\times10^{-01}$ \\
$ 3^+_{160} $ &$8.360$     & $3.303{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $4.359\times10^{-01}$ & $4.688\times10^{+00}$ & $3.490\times10^{-01}$ \\
$ 1^+_{ 97} $ &$8.361$     & $3.304$     & $      $ & $0.0003$ & $0.0001$ & $0.0009$ & $6.037\times10^{-02}$ & $5.429\times10^{+01}$ & $2.261\times10^{-02}$ \\
$ 4^+_{159} $ &$8.363$     & $3.306{\dag}$     & $0.0000$ & $      $ & $0.0025$ & $      $ & $3.352\times10^{-01}$ & $2.937\times10^{+00}$ & $3.385\times10^{-01}$ \\
$ 2^+_{158} $ &$8.363$     & $3.306{\dag}$     & $0.0001$ & $0.0003$ & $0.0002$ & $0.0000$ & $6.960\times10^{-02}$ & $1.354\times10^{+01}$ & $4.328\times10^{-02}$ \\
$ 2^+_{159} $ &$8.365$     & $3.308$     & $0.0000$ & $0.0002$ & $0.0000$ & $0.0001$ & $5.253\times10^{-02}$ & $1.020\times10^{+01}$ & $3.266\times10^{-02}$ \\
$ 1^+_{ 98} $ &$8.367$     & $3.310{\dag}$     & $      $ & $0.0000$ & $0.0001$ & $0.0013$ & $8.906\times10^{-01}$ & $6.615\times10^{+01}$ & $3.295\times10^{-01}$ \\
$ 5^+_{116} $ &$8.367$     & $3.310{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $2.092\times10^{-02}$ & $7.364\times10^{-03}$ & $7.489\times10^{-03}$ \\
$ 4^+_{160} $ &$8.375$     & $3.318$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $3.012\times10^{-02}$ & $1.337\times10^{-01}$ & $2.765\times10^{-02}$ \\
$ 3^+_{161} $ &$8.377$     & $3.320$     & $0.0000$ & $0.0000$ & $0.0003$ & $      $ & $2.105\times10^{-01}$ & $6.540\times10^{-01}$ & $1.393\times10^{-01}$ \\
$ 4^+_{161} $ &$8.381$     & $3.324$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $2.586\times10^{-01}$ & $4.126\times10^{-02}$ & $4.003\times10^{-02}$ \\
$ 4^+_{162} $ &$8.382$     & $3.325{\dag}$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $4.276\times10^{-02}$ & $6.354\times10^{-02}$ & $2.875\times10^{-02}$ \\
$ 3^+_{162} $ &$8.382$     & $3.325{\dag}$     & $0.0000$ & $0.0000$ & $0.0003$ & $      $ & $1.524\times10^{-01}$ & $4.630\times10^{-01}$ & $1.003\times10^{-01}$ \\
$ 5^+_{117} $ &$8.384$     & $3.327$     & $0.0000$ & $      $ & $      $ & $      $ & $2.866\times10^{-01}$ & $3.154\times10^{-02}$ & $3.907\times10^{-02}$ \\
$ 5^+_{118} $ &$8.385$     & $3.328$     & $0.0000$ & $      $ & $      $ & $      $ & $3.362\times10^{-02}$ & $5.016\times10^{-02}$ & $2.768\times10^{-02}$ \\
$ 1^+_{ 99} $ &$8.387$     & $3.330$     & $      $ & $0.0000$ & $0.0001$ & $0.0001$ & $6.336\times10^{-01}$ & $6.783\times10^{+00}$ & $2.173\times10^{-01}$ \\
$ 1^+_{100} $ &$8.388$     & $3.331$     & $      $ & $0.0001$ & $0.0008$ & $0.0002$ & $6.640\times10^{-02}$ & $1.963\times10^{+01}$ & $2.482\times10^{-02}$ \\
$ 5^+_{119} $ &$8.389$     & $3.332$     & $0.0000$ & $      $ & $      $ & $      $ & $2.758\times10^{-02}$ & $1.797\times10^{-02}$ & $1.496\times10^{-02}$ \\
$ 2^+_{160} $ &$8.390$     & $3.333$     & $0.0000$ & $0.0002$ & $0.0004$ & $0.0000$ & $6.974\times10^{-02}$ & $8.467\times10^{+00}$ & $4.323\times10^{-02}$ \\
$ 4^+_{163} $ &$8.397$     & $3.340$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $2.561\times10^{-02}$ & $1.266\times10^{-01}$ & $2.396\times10^{-02}$ \\
$ 5^+_{120} $ &$8.399$     & $3.342$     & $0.0000$ & $      $ & $      $ & $      $ & $2.205\times10^{-01}$ & $2.569\times10^{-02}$ & $3.164\times10^{-02}$ \\
$ 0^+_{ 49} $ &$8.400$     & $3.343$     & $      $ & $0.0007$ & $      $ & $      $ & $1.582\times10^{-01}$ & $3.521\times10^{+01}$ & $1.969\times10^{-02}$ \\
$ 3^+_{163} $ &$8.401$     & $3.344$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $4.853\times10^{-02}$ & $2.873\times10^{-01}$ & $3.633\times10^{-02}$ \\
$ 4^+_{164} $ &$8.402$     & $3.345{\dag}$     & $0.0000$ & $      $ & $0.0002$ & $      $ & $2.713\times10^{-02}$ & $2.956\times10^{-01}$ & $2.796\times10^{-02}$ \\
$ 2^+_{161} $ &$8.402$     & $3.345{\dag}$     & $0.0001$ & $0.0005$ & $0.0001$ & $0.0001$ & $6.757\times10^{-01}$ & $3.147\times10^{+01}$ & $4.134\times10^{-01}$ \\
$ 3^+_{164} $ &$8.403$     & $3.346$     & $0.0000$ & $0.0003$ & $0.0001$ & $      $ & $4.314\times10^{-01}$ & $1.629\times10^{+01}$ & $3.677\times10^{-01}$ \\
$ 3^+_{165} $ &$8.407$     & $3.350$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $5.173\times10^{-02}$ & $4.270\times10^{+00}$ & $4.472\times10^{-02}$ \\
$ 2^+_{162} $ &$8.412$     & $3.355$     & $0.0000$ & $0.0001$ & $0.0001$ & $0.0000$ & $4.820\times10^{-02}$ & $5.509\times10^{+00}$ & $2.986\times10^{-02}$ \\
$ 1^+_{101} $ &$8.413$     & $3.356$     & $      $ & $0.0000$ & $0.0007$ & $0.0006$ & $1.025\times10^{-01}$ & $3.480\times10^{+01}$ & $3.832\times10^{-02}$ \\
$ 0^+_{121} $ &$8.415$     & $3.358$     & $0.0000$ & $      $ & $      $ & $      $ & $2.201\times10^{-02}$ & $1.000\times10^{-03}$ & $1.315\times10^{-03}$ \\
$ 0^+_{ 50} $ &$8.418$     & $3.361$     & $      $ & $0.0001$ & $      $ & $      $ & $7.897\times10^{-02}$ & $4.304\times10^{+00}$ & $9.693\times10^{-03}$ \\
$ 4^+_{165} $ &$8.420$     & $3.363$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $2.787\times10^{-01}$ & $1.010\times10^{-01}$ & $8.340\times10^{-02}$ \\
$ 3^+_{166} $ &$8.425$     & $3.368$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $4.139\times10^{-02}$ & $1.367\times10^{-01}$ & $2.780\times10^{-02}$ \\
$ 4^+_{166} $ &$8.426$     & $3.369$     & $0.0000$ & $      $ & $0.0010$ & $      $ & $4.458\times10^{-02}$ & $1.387\times10^{+00}$ & $4.859\times10^{-02}$ \\
$ 3^+_{167} $ &$8.428$     & $3.371{\dag}$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $3.847\times10^{-01}$ & $2.333\times10^{+00}$ & $2.890\times10^{-01}$ \\
$ 1^+_{102} $ &$8.428$     & $3.371{\dag}$     & $      $ & $0.0003$ & $0.0012$ & $0.0000$ & $6.137\times10^{-01}$ & $1.813\times10^{+01}$ & $2.226\times10^{-01}$ \\
$ 4^+_{167} $ &$8.428$     & $3.371{\dag}$     & $0.0000$ & $      $ & $0.0002$ & $      $ & $4.729\times10^{-02}$ & $2.952\times10^{-01}$ & $4.586\times10^{-02}$ \\
$ 0^+_{122} $ &$8.429$     & $3.372$     & $0.0000$ & $      $ & $      $ & $      $ & $2.232\times10^{-02}$ & $2.367\times10^{-02}$ & $1.580\times10^{-02}$ \\
$ 4^+_{168} $ &$8.431$     & $3.374$     & $0.0000$ & $      $ & $0.0007$ & $      $ & $1.565\times10^{-01}$ & $9.378\times10^{-01}$ & $1.509\times10^{-01}$ \\
$ 2^+_{163} $ &$8.433$     & $3.376{\dag}$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $1.506\times10^{-01}$ & $7.893\times10^{-01}$ & $7.904\times10^{-02}$ \\
$ 2^+_{164} $ &$8.433$     & $3.376{\dag}$     & $0.0000$ & $0.0001$ & $0.0004$ & $0.0000$ & $1.369\times10^{-01}$ & $6.600\times10^{+00}$ & $8.382\times10^{-02}$ \\
$ 2^+_{165} $ &$8.440$     & $3.383$     & $0.0000$ & $0.0000$ & $0.0008$ & $0.0005$ & $6.517\times10^{-02}$ & $3.091\times10^{+01}$ & $4.065\times10^{-02}$ \\
$ 0^+_{ 51} $ &$8.441$     & $3.384{\dag}$     & $      $ & $0.0007$ & $      $ & $      $ & $7.090\times10^{-02}$ & $3.787\times10^{+01}$ & $8.846\times10^{-03}$ \\
$ 4^+_{169} $ &$8.441$     & $3.384{\dag}$     & $0.0000$ & $      $ & $0.0008$ & $      $ & $1.813\times10^{-01}$ & $1.124\times10^{+00}$ & $1.756\times10^{-01}$ \\
$ 2^+_{166} $ &$8.444$     & $3.387$     & $0.0001$ & $0.0001$ & $0.0001$ & $0.0004$ & $3.073\times10^{-01}$ & $2.465\times10^{+01}$ & $1.897\times10^{-01}$ \\
$ 3^+_{168} $ &$8.445$     & $3.388$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $5.194\times10^{-02}$ & $5.001\times10^{-01}$ & $4.117\times10^{-02}$ \\
$ 4^+_{170} $ &$8.449$     & $3.392{\dag}$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $6.955\times10^{-02}$ & $6.898\times10^{-02}$ & $3.896\times10^{-02}$ \\
$ 0^+_{123} $ &$8.449$     & $3.392{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $2.769\times10^{-01}$ & $6.945\times10^{-02}$ & $7.635\times10^{-02}$ \\
$ 1^+_{103} $ &$8.459$     & $3.402$     & $      $ & $0.0001$ & $0.0005$ & $0.0008$ & $5.934\times10^{-02}$ & $5.486\times10^{+01}$ & $2.223\times10^{-02}$ \\
$ 0^+_{124} $ &$8.460$     & $3.403$     & $0.0000$ & $      $ & $      $ & $      $ & $1.387\times10^{-02}$ & $3.787\times10^{-05}$ & $5.193\times10^{-05}$ \\
$ 4^+_{171} $ &$8.461$     & $3.404$     & $0.0000$ & $      $ & $0.0032$ & $      $ & $1.448\times10^{-01}$ & $4.934\times10^{+00}$ & $1.583\times10^{-01}$ \\
$ 2^+_{167} $ &$8.468$     & $3.411$     & $0.0000$ & $0.0004$ & $0.0003$ & $0.0010$ & $7.458\times10^{-02}$ & $8.289\times10^{+01}$ & $4.657\times10^{-02}$ \\
$ 3^+_{169} $ &$8.469$     & $3.412$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $7.286\times10^{-02}$ & $4.359\times10^{-01}$ & $5.462\times10^{-02}$ \\
$ 2^+_{168} $ &$8.470$     & $3.413{\dag}$     & $0.0000$ & $0.0002$ & $0.0002$ & $0.0001$ & $1.913\times10^{-01}$ & $1.783\times10^{+01}$ & $1.183\times10^{-01}$ \\
$ 1^+_{104} $ &$8.470$     & $3.413{\dag}$     & $      $ & $0.0002$ & $0.0017$ & $0.0003$ & $8.036\times10^{-01}$ & $3.026\times10^{+01}$ & $2.936\times10^{-01}$ \\
$ 2^+_{169} $ &$8.475$     & $3.418$     & $0.0000$ & $0.0007$ & $0.0003$ & $0.0002$ & $7.912\times10^{-02}$ & $5.800\times10^{+01}$ & $4.938\times10^{-02}$ \\
$ 4^+_{172} $ &$8.478$     & $3.421$     & $0.0000$ & $      $ & $0.0004$ & $      $ & $3.080\times10^{-01}$ & $5.548\times10^{-01}$ & $2.228\times10^{-01}$ \\
$ 0^+_{125} $ &$8.481$     & $3.424$     & $0.0000$ & $      $ & $      $ & $      $ & $2.349\times10^{-01}$ & $1.562\times10^{-02}$ & $2.014\times10^{-02}$ \\
$ 0^+_{126} $ &$8.482$     & $3.425{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $3.784\times10^{-02}$ & $9.344\times10^{-03}$ & $1.030\times10^{-02}$ \\
$ 4^+_{173} $ &$8.482$     & $3.425{\dag}$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $8.444\times10^{-02}$ & $5.558\times10^{-02}$ & $3.771\times10^{-02}$ \\
$ 1^+_{105} $ &$8.485$     & $3.428{\dag}$     & $      $ & $0.0003$ & $0.0000$ & $0.0000$ & $7.372\times10^{-02}$ & $2.217\times10^{+01}$ & $2.755\times10^{-02}$ \\
$ 3^+_{170} $ &$8.485$     & $3.428{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $1.336\times10^{-01}$ & $9.358\times10^{+00}$ & $1.153\times10^{-01}$ \\
$ 0^+_{127} $ &$8.486$     & $3.429$     & $0.0000$ & $      $ & $      $ & $      $ & $3.122\times10^{-02}$ & $3.688\times10^{-03}$ & $4.535\times10^{-03}$ \\
$ 2^+_{170} $ &$8.491$     & $3.434$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0001$ & $6.531\times10^{-02}$ & $1.241\times10^{+01}$ & $4.061\times10^{-02}$ \\
$ 1^+_{106} $ &$8.494$     & $3.437$     & $      $ & $0.0002$ & $0.0006$ & $0.0007$ & $4.459\times10^{-01}$ & $5.967\times10^{+01}$ & $1.660\times10^{-01}$ \\
$ 0^+_{128} $ &$8.496$     & $3.439{\dag}$     & $0.0001$ & $      $ & $      $ & $      $ & $2.673\times10^{-01}$ & $9.191\times10^{-02}$ & $9.404\times10^{-02}$ \\
$ 4^+_{174} $ &$8.496$     & $3.439{\dag}$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $7.723\times10^{-02}$ & $3.880\times10^{-02}$ & $2.905\times10^{-02}$ \\
$ 0^+_{129} $ &$8.497$     & $3.440$     & $0.0001$ & $      $ & $      $ & $      $ & $3.135\times10^{-02}$ & $1.574\times10^{-01}$ & $3.595\times10^{-02}$ \\
$ 2^+_{171} $ &$8.503$     & $3.446$     & $0.0000$ & $0.0000$ & $0.0006$ & $0.0003$ & $1.753\times10^{-01}$ & $1.929\times10^{+01}$ & $1.086\times10^{-01}$ \\
$ 0^+_{130} $ &$8.504$     & $3.447$     & $0.0000$ & $      $ & $      $ & $      $ & $3.638\times10^{-01}$ & $3.463\times10^{-02}$ & $4.348\times10^{-02}$ \\
$ 1^+_{107} $ &$8.506$     & $3.449$     & $      $ & $0.0000$ & $0.0004$ & $0.0003$ & $7.386\times10^{-02}$ & $2.153\times10^{+01}$ & $2.760\times10^{-02}$ \\
$ 0^+_{ 52} $ &$8.511$     & $3.454$     & $      $ & $0.0000$ & $      $ & $      $ & $1.312\times10^{-01}$ & $3.078\times10^{+00}$ & $1.573\times10^{-02}$ \\
$ 0^+_{131} $ &$8.512$     & $3.455$     & $0.0000$ & $      $ & $      $ & $      $ & $2.285\times10^{-02}$ & $2.395\times10^{-02}$ & $1.608\times10^{-02}$ \\
$ 2^+_{172} $ &$8.515$     & $3.458$     & $0.0000$ & $0.0004$ & $0.0000$ & $0.0001$ & $6.122\times10^{-02}$ & $3.192\times10^{+01}$ & $3.819\times10^{-02}$ \\
$ 4^+_{175} $ &$8.519$     & $3.462{\dag}$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $5.446\times10^{-02}$ & $1.951\times10^{-01}$ & $4.790\times10^{-02}$ \\
$ 1^+_{108} $ &$8.519$     & $3.462{\dag}$     & $      $ & $0.0000$ & $0.0007$ & $0.0001$ & $5.637\times10^{-02}$ & $7.904\times10^{+00}$ & $2.099\times10^{-02}$ \\
$ 2^+_{173} $ &$8.520$     & $3.463$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0001$ & $4.569\times10^{-02}$ & $9.527\times10^{+00}$ & $2.842\times10^{-02}$ \\
$ 0^+_{132} $ &$8.521$     & $3.464$     & $0.0000$ & $      $ & $      $ & $      $ & $3.832\times10^{-02}$ & $3.107\times10^{-02}$ & $2.359\times10^{-02}$ \\
$ 4^+_{176} $ &$8.523$     & $3.466$     & $0.0001$ & $      $ & $0.0000$ & $      $ & $3.836\times10^{-01}$ & $2.793\times10^{-01}$ & $1.818\times10^{-01}$ \\
$ 2^+_{174} $ &$8.536$     & $3.479$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0001$ & $4.904\times10^{-02}$ & $7.662\times10^{+00}$ & $3.046\times10^{-02}$ \\
$ 4^+_{177} $ &$8.537$     & $3.480$     & $0.0001$ & $      $ & $0.0007$ & $      $ & $1.997\times10^{-01}$ & $1.436\times10^{+00}$ & $1.972\times10^{-01}$ \\
$ 4^+_{178} $ &$8.538$     & $3.481$     & $0.0001$ & $      $ & $0.0004$ & $      $ & $7.385\times10^{-02}$ & $8.629\times10^{-01}$ & $7.653\times10^{-02}$ \\
$ 4^+_{179} $ &$8.546$     & $3.489$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $4.869\times10^{-02}$ & $5.232\times10^{-02}$ & $2.837\times10^{-02}$ \\
$ 1^+_{109} $ &$8.547$     & $3.490{\dag}$     & $      $ & $0.0002$ & $0.0000$ & $0.0011$ & $8.759\times10^{-01}$ & $9.154\times10^{+01}$ & $3.253\times10^{-01}$ \\
$ 0^+_{133} $ &$8.547$     & $3.490{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.899\times10^{-01}$ & $7.262\times10^{-02}$ & $7.223\times10^{-02}$ \\
$ 1^+_{110} $ &$8.549$     & $3.492$     & $      $ & $0.0001$ & $0.0003$ & $0.0004$ & $6.412\times10^{-02}$ & $3.920\times10^{+01}$ & $2.401\times10^{-02}$ \\
$ 0^+_{ 53} $ &$8.552$     & $3.495{\dag}$     & $      $ & $0.0002$ & $      $ & $      $ & $2.158\times10^{-01}$ & $1.708\times10^{+01}$ & $2.664\times10^{-02}$ \\
$ 0^+_{134} $ &$8.552$     & $3.495{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $5.925\times10^{-02}$ & $2.409\times10^{-03}$ & $3.183\times10^{-03}$ \\
$ 0^+_{ 54} $ &$8.554$     & $3.497$     & $      $ & $0.0014$ & $      $ & $      $ & $5.007\times10^{-02}$ & $1.005\times10^{+02}$ & $6.256\times10^{-03}$ \\
\hline
\end{longtable*}

==> (inline-1) <==
\begin{longtable*}{@{\hspace{2mm}\extracolsep{\fill}}cllcccclll@{\hspace{2mm}}}
\label{tab:excited}\\
\caption{Properties of $^{64}$Ge for the \textcolor{black}{first-excited-state proton capture on $^{63}$Ga} in the present $^{63}$G\lowercase{a}($p$,$\gamma$)$^{64}$G\lowercase{e} resonant rate calculation. \textcolor{black}{An electronic version of this table can be downloaded from the Zenodo repository~\citep{zenodo_Tables}.}} \\
\toprule
\midrule[0.25pt]
$J^{\pi}_i$  & $E_\mathrm{x}$ [MeV]$^\mathrm{a}$ & $E_\mathrm{res}$ [MeV]$^\mathrm{b}$ & $C^2S_{7/2}$ & $C^2S_{3/2}$ & $C^2S_{5/2}$ &  $C^2S_{1/2}$ & $\Gamma_\gamma$ [eV]  & $\Gamma_\mathrm{p}$ [eV]  & $\omega\gamma$ [eV] \\
             &  &  & $(l=3)$      & $(l=1)$      & $(l=3)$      &  $(l=1)$      &  &  &  \\
\hline
\endfirsthead
%\multicolumn{1}{cllcccclll}{ } \\
\caption[]{(continued)} \\
\toprule
\midrule[0.25pt]
$J^{\pi}_i$  & $E_\mathrm{x}$ [MeV]$^\mathrm{a}$ & $E_\mathrm{res}$ [MeV]$^\mathrm{b}$ & $C^2S_{7/2}$ & $C^2S_{3/2}$ & $C^2S_{5/2}$ &  $C^2S_{1/2}$ & $\Gamma_\gamma$ [eV]  & $\Gamma_\mathrm{p}$ [eV]  & $\omega\gamma$ [eV] \\
             &  &  & $(l=3)$      & $(l=1)$      & $(l=3)$      &  $(l=1)$      &  &  &  \\
\hline \\
\endhead
%\endfoot
%\hline 
%\endlastfoot
%\multicolumn{1}{cllcccclll}{ } \\
$ 3^+_{ 12} $ &$5.198$     & $0.066$     & $0.0003$ & $0.0080$ & $0.0002$ & $0.0262$ & $5.958\times10^{-02}$ & $1.637\times10^{-41}$ & $9.549\times10^{-42}$ \\
$ 3^+_{ 13} $ &$5.205$     & $0.073$     & $0.0007$ & $0.0009$ & $0.0123$ & $0.0001$ & $3.303\times10^{-03}$ & $1.827\times10^{-40}$ & $1.066\times10^{-40}$ \\
$ 2^+_{ 21} $ &$5.224$     & $0.092$     & $0.0000$ & $0.0002$ & $0.0065$ & $0.0000$ & $3.782\times10^{-03}$ & $9.194\times10^{-36}$ & $3.831\times10^{-36}$ \\
$ 2^+_{ 22} $ &$5.235$     & $0.103$     & $0.0018$ & $0.0000$ & $0.0002$ & $0.0176$ & $9.079\times10^{-02}$ & $1.687\times10^{-31}$ & $7.029\times10^{-32}$ \\
$ 1^+_{  9} $ &$5.242$     & $0.110$     & $0.0000$ & $0.0205$ & $0.0071$ & $      $ & $2.767\times10^{-01}$ & $4.264\times10^{-30}$ & $1.066\times10^{-30}$ \\
$ 4^+_{ 15} $ &$5.267$     & $0.135$     & $0.0003$ & $0.0063$ & $0.0003$ & $      $ & $4.712\times10^{-03}$ & $1.017\times10^{-26}$ & $7.628\times10^{-27}$ \\
$ 4^+_{ 16} $ &$5.273$     & $0.141$     & $0.0062$ & $0.0347$ & $0.1555$ & $      $ & $9.430\times10^{-02}$ & $3.441\times10^{-25}$ & $2.581\times10^{-25}$ \\
$ 1^+_{ 10} $ &$5.300$     & $0.168$     & $0.0001$ & $0.0076$ & $0.0051$ & $      $ & $1.110\times10^{-02}$ & $6.766\times10^{-23}$ & $1.691\times10^{-23}$ \\
$ 3^+_{ 14} $ &$5.304$     & $0.172$     & $0.0001$ & $0.0014$ & $0.0066$ & $0.0013$ & $2.232\times10^{-03}$ & $5.892\times10^{-23}$ & $3.437\times10^{-23}$ \\
$ 2^+_{ 23} $ &$5.305$     & $0.173$     & $0.0002$ & $0.0028$ & $0.0074$ & $0.0005$ & $2.940\times10^{-03}$ & $8.549\times10^{-23}$ & $3.562\times10^{-23}$ \\
$ 5^+_{  7} $ &$5.310$     & $0.178$     & $0.0004$ & $      $ & $0.0066$ & $      $ & $1.731\times10^{-03}$ & $2.770\times10^{-24}$ & $2.539\times10^{-24}$ \\
$ 0^+_{ 10} $ &$5.328$     & $0.196$     & $      $ & $      $ & $0.0274$ & $      $ & $6.760\times10^{-03}$ & $3.434\times10^{-22}$ & $2.862\times10^{-23}$ \\
$ 4^+_{ 17} $ &$5.336$     & $0.204$     & $0.0014$ & $0.0000$ & $0.0029$ & $      $ & $2.759\times10^{-03}$ & $2.193\times10^{-22}$ & $1.645\times10^{-22}$ \\
$ 3^+_{ 15} $ &$5.356$     & $0.224$     & $0.0001$ & $0.0040$ & $0.0144$ & $0.0658$ & $3.296\times10^{-02}$ & $1.332\times10^{-17}$ & $7.770\times10^{-18}$ \\
$ 6^+_{  5} $ &$5.357$     & $0.225$     & $0.0002$ & $      $ & $      $ & $      $ & $5.170\times10^{-03}$ & $5.153\times10^{-18}$ & $5.582\times10^{-18}$ \\
$ 3^+_{ 16} $ &$5.369$     & $0.237$     & $0.0001$ & $0.0007$ & $0.0000$ & $0.0012$ & $5.699\times10^{-03}$ & $2.170\times10^{-18}$ & $1.266\times10^{-18}$ \\
$ 2^+_{ 24} $ &$5.382$     & $0.250^*$     & $0.0000$ & $0.0241$ & $0.0216$ & $0.0757$ & $5.570\times10^{-02}$ & $5.963\times10^{-16}$ & $2.485\times10^{-16}$ \\
$ 1^+_{ 11} $ &$5.389$     & $0.257$     & $0.0002$ & $0.0111$ & $0.0682$ & $      $ & $3.456\times10^{-01}$ & $1.587\times10^{-16}$ & $3.967\times10^{-17}$ \\
$ 1^+_{ 12} $ &$5.396$     & $0.264$     & $0.0000$ & $0.0102$ & $0.0042$ & $      $ & $5.512\times10^{-03}$ & $3.136\times10^{-16}$ & $7.840\times10^{-17}$ \\
$ 6^+_{  6} $ &$5.405$     & $0.273$     & $0.0000$ & $      $ & $      $ & $      $ & $1.175\times10^{-03}$ & $3.924\times10^{-17}$ & $4.251\times10^{-17}$ \\
$ 5^+_{  8} $ &$5.409$     & $0.277$     & $0.0012$ & $      $ & $0.0274$ & $      $ & $1.795\times10^{-03}$ & $2.043\times10^{-17}$ & $1.873\times10^{-17}$ \\
$ 2^+_{ 25} $ &$5.450$     & $0.318$     & $0.0000$ & $0.0044$ & $0.0071$ & $0.0021$ & $7.779\times10^{-03}$ & $3.933\times10^{-14}$ & $1.639\times10^{-14}$ \\
$ 0^+_{ 11} $ &$5.463$     & $0.331$     & $      $ & $      $ & $0.1426$ & $      $ & $5.724\times10^{-03}$ & $1.474\times10^{-14}$ & $1.228\times10^{-15}$ \\
$ 3^+_{ 17} $ &$5.464$     & $0.332$     & $0.0002$ & $0.0011$ & $0.0001$ & $0.0022$ & $2.129\times10^{-03}$ & $6.390\times10^{-14}$ & $3.727\times10^{-14}$ \\
$ 1^+_{ 13} $ &$5.465$     & $0.333$     & $0.0002$ & $0.0113$ & $0.0265$ & $      $ & $6.819\times10^{-02}$ & $2.361\times10^{-13}$ & $5.902\times10^{-14}$ \\
$ 5^+_{  9} $ &$5.467$     & $0.335$     & $0.0012$ & $      $ & $0.1426$ & $      $ & $1.583\times10^{-02}$ & $2.028\times10^{-14}$ & $1.859\times10^{-14}$ \\
$ 4^+_{ 18} $ &$5.477$     & $0.345$     & $0.0008$ & $0.0005$ & $0.0029$ & $      $ & $1.453\times10^{-03}$ & $2.542\times10^{-14}$ & $1.906\times10^{-14}$ \\
$ 2^+_{ 26} $ &$5.497$     & $0.365$     & $0.0008$ & $0.0005$ & $0.0004$ & $0.0018$ & $8.595\times10^{-03}$ & $4.909\times10^{-13}$ & $2.045\times10^{-13}$ \\
$ 3^+_{ 18} $ &$5.503$     & $0.371$     & $0.0000$ & $0.0009$ & $0.0104$ & $0.0057$ & $2.825\times10^{-03}$ & $2.223\times10^{-12}$ & $1.297\times10^{-12}$ \\
$ 4^+_{ 19} $ &$5.513$     & $0.381$     & $0.0012$ & $0.0025$ & $0.0005$ & $      $ & $1.061\times10^{-02}$ & $1.588\times10^{-12}$ & $1.191\times10^{-12}$ \\
$ 3^+_{ 19} $ &$5.520$     & $0.388^*$     & $0.0026$ & $0.0436$ & $0.0513$ & $0.0372$ & $2.563\times10^{-02}$ & $8.112\times10^{-11}$ & $4.732\times10^{-11}$ \\
$ 1^+_{ 14} $ &$5.523$     & $0.391$     & $0.0004$ & $0.0001$ & $0.0000$ & $      $ & $9.045\times10^{-03}$ & $1.773\times10^{-13}$ & $4.432\times10^{-14}$ \\
$ 6^+_{  7} $ &$5.536$     & $0.404$     & $0.0000$ & $      $ & $      $ & $      $ & $2.598\times10^{-03}$ & $5.448\times10^{-11}$ & $5.902\times10^{-11}$ \\
$ 5^+_{ 10} $ &$5.545$     & $0.413{\dag}$     & $0.0008$ & $      $ & $0.0199$ & $      $ & $1.166\times10^{-03}$ & $5.698\times10^{-13}$ & $5.223\times10^{-13}$ \\
$ 2^+_{ 27} $ &$5.545$     & $0.413{\dag}$     & $0.0009$ & $0.0030$ & $0.0011$ & $0.0002$ & $5.614\times10^{-03}$ & $1.477\times10^{-11}$ & $6.154\times10^{-12}$ \\
$ 3^+_{ 20} $ &$5.554$     & $0.422$     & $0.0000$ & $0.0003$ & $0.0001$ & $0.0002$ & $2.943\times10^{-03}$ & $4.025\times10^{-12}$ & $2.348\times10^{-12}$ \\
$ 4^+_{ 20} $ &$5.578$     & $0.446$     & $0.0015$ & $0.0030$ & $0.0012$ & $      $ & $3.260\times10^{-03}$ & $8.092\times10^{-11}$ & $6.069\times10^{-11}$ \\
$ 4^+_{ 21} $ &$5.592$     & $0.460$     & $0.0003$ & $0.0150$ & $0.0253$ & $      $ & $1.421\times10^{-01}$ & $8.169\times10^{-10}$ & $6.127\times10^{-10}$ \\
$ 3^+_{ 21} $ &$5.597$     & $0.465$     & $0.0000$ & $0.0000$ & $0.0051$ & $0.0007$ & $3.444\times10^{-03}$ & $5.125\times10^{-11}$ & $2.990\times10^{-11}$ \\
$ 1^+_{ 15} $ &$5.602$     & $0.470$     & $0.0001$ & $0.0017$ & $0.0627$ & $      $ & $1.180\times10^{-01}$ & $1.826\times10^{-10}$ & $4.565\times10^{-11}$ \\
$ 5^+_{ 11} $ &$5.607$     & $0.475$     & $0.0014$ & $      $ & $0.0019$ & $      $ & $5.766\times10^{-03}$ & $2.298\times10^{-12}$ & $2.106\times10^{-12}$ \\
$ 0^+_{ 12} $ &$5.613$     & $0.481$     & $      $ & $      $ & $0.0199$ & $      $ & $1.619\times10^{-02}$ & $1.912\times10^{-11}$ & $1.593\times10^{-12}$ \\
$ 3^+_{ 22} $ &$5.615$     & $0.483$     & $0.0001$ & $0.0001$ & $0.0099$ & $0.0001$ & $1.217\times10^{-01}$ & $4.285\times10^{-11}$ & $2.500\times10^{-11}$ \\
$ 6^+_{  8} $ &$5.618$     & $0.486$     & $0.0001$ & $      $ & $      $ & $      $ & $2.557\times10^{-03}$ & $1.387\times10^{-09}$ & $1.503\times10^{-09}$ \\
$ 2^+_{ 28} $ &$5.622$     & $0.490$     & $0.0001$ & $0.0152$ & $0.0001$ & $0.0061$ & $2.114\times10^{-01}$ & $4.622\times10^{-09}$ & $1.926\times10^{-09}$ \\
$ 1^+_{ 16} $ &$5.642$     & $0.510$     & $0.0009$ & $0.0000$ & $0.0011$ & $      $ & $6.541\times10^{-03}$ & $1.239\times10^{-11}$ & $3.097\times10^{-12}$ \\
$ 2^+_{ 29} $ &$5.648$     & $0.516$     & $0.0001$ & $0.0001$ & $0.0085$ & $0.0013$ & $1.025\times10^{-02}$ & $9.421\times10^{-10}$ & $3.925\times10^{-10}$ \\
$ 2^+_{ 30} $ &$5.668$     & $0.536$     & $0.0013$ & $0.0014$ & $0.0249$ & $0.0003$ & $1.044\times10^{-01}$ & $2.588\times10^{-09}$ & $1.078\times10^{-09}$ \\
$ 4^+_{ 22} $ &$5.689$     & $0.557$     & $0.0000$ & $0.0004$ & $0.0002$ & $      $ & $3.177\times10^{-03}$ & $1.983\times10^{-09}$ & $1.487\times10^{-09}$ \\
$ 2^+_{ 31} $ &$5.691$     & $0.559^*$     & $0.0001$ & $0.0003$ & $0.0017$ & $0.0020$ & $4.817\times10^{-03}$ & $1.167\times10^{-08}$ & $4.862\times10^{-09}$ \\
$ 3^+_{ 23} $ &$5.702$     & $0.570^*$     & $0.0001$ & $0.0001$ & $0.0030$ & $0.0054$ & $5.508\times10^{-02}$ & $2.903\times10^{-08}$ & $1.693\times10^{-08}$ \\
$ 3^+_{ 24} $ &$5.717$     & $0.585$     & $0.0001$ & $0.0001$ & $0.0005$ & $0.0001$ & $3.273\times10^{-03}$ & $1.287\times10^{-09}$ & $7.507\times10^{-10}$ \\
$ 4^+_{ 23} $ &$5.726$     & $0.594^*$     & $0.0101$ & $0.0243$ & $0.0052$ & $      $ & $5.046\times10^{-02}$ & $2.836\times10^{-07}$ & $2.127\times10^{-07}$ \\
$ 6^+_{  9} $ &$5.732$     & $0.600^*$     & $0.0002$ & $      $ & $      $ & $      $ & $3.498\times10^{-03}$ & $1.638\times10^{-07}$ & $1.774\times10^{-07}$ \\
$ 1^+_{ 17} $ &$5.733$     & $0.601$     & $0.0000$ & $0.0000$ & $0.0009$ & $      $ & $5.208\times10^{-03}$ & $1.888\times10^{-10}$ & $4.720\times10^{-11}$ \\
$ 5^+_{ 12} $ &$5.746$     & $0.614$     & $0.0003$ & $      $ & $0.0001$ & $      $ & $5.058\times10^{-03}$ & $6.646\times10^{-11}$ & $6.092\times10^{-11}$ \\
$ 3^+_{ 25} $ &$5.759$     & $0.627$     & $0.0000$ & $0.0006$ & $0.0001$ & $0.0001$ & $7.946\times10^{-03}$ & $2.079\times10^{-08}$ & $1.213\times10^{-08}$ \\
$ 1^+_{ 18} $ &$5.770$     & $0.638$     & $0.0000$ & $0.0007$ & $0.0069$ & $      $ & $6.061\times10^{-03}$ & $3.387\times10^{-08}$ & $8.467\times10^{-09}$ \\
$ 5^+_{ 13} $ &$5.780$     & $0.648$     & $0.0035$ & $      $ & $0.0118$ & $      $ & $2.695\times10^{-02}$ & $6.596\times10^{-09}$ & $6.046\times10^{-09}$ \\
$ 4^+_{ 24} $ &$5.783$     & $0.651$     & $0.0017$ & $0.0006$ & $0.0004$ & $      $ & $2.773\times10^{-03}$ & $3.811\times10^{-08}$ & $2.858\times10^{-08}$ \\
$ 3^+_{ 26} $ &$5.822$     & $0.690$     & $0.0000$ & $0.0000$ & $0.0071$ & $0.0017$ & $5.024\times10^{-03}$ & $3.353\times10^{-07}$ & $1.956\times10^{-07}$ \\
$ 2^+_{ 32} $ &$5.829$     & $0.697$     & $0.0003$ & $0.0005$ & $0.0002$ & $0.0009$ & $9.243\times10^{-03}$ & $3.847\times10^{-07}$ & $1.603\times10^{-07}$ \\
$ 2^+_{ 33} $ &$5.855$     & $0.723$     & $0.0006$ & $0.0000$ & $0.0004$ & $0.0014$ & $1.386\times10^{-01}$ & $7.056\times10^{-07}$ & $2.940\times10^{-07}$ \\
$ 4^+_{ 25} $ &$5.865$     & $0.733$     & $0.0011$ & $0.0000$ & $0.0133$ & $      $ & $2.580\times10^{-03}$ & $4.433\times10^{-08}$ & $3.325\times10^{-08}$ \\
$ 1^+_{ 19} $ &$5.870$     & $0.738$     & $0.0002$ & $0.0108$ & $0.0007$ & $      $ & $2.302\times10^{-01}$ & $9.398\times10^{-06}$ & $2.349\times10^{-06}$ \\
$ 3^+_{ 27} $ &$5.874$     & $0.742$     & $0.0001$ & $0.0006$ & $0.0030$ & $0.0023$ & $1.981\times10^{-01}$ & $2.300\times10^{-06}$ & $1.342\times10^{-06}$ \\
$ 6^+_{ 10} $ &$5.882$     & $0.750$     & $0.0000$ & $      $ & $      $ & $      $ & $5.777\times10^{-03}$ & $1.125\times10^{-05}$ & $1.216\times10^{-05}$ \\
$ 2^+_{ 34} $ &$5.905$     & $0.773$     & $0.0000$ & $0.0000$ & $0.0002$ & $0.0009$ & $7.923\times10^{-03}$ & $1.609\times10^{-06}$ & $6.703\times10^{-07}$ \\
$ 4^+_{ 26} $ &$5.915$     & $0.783$     & $0.0002$ & $0.0002$ & $0.0008$ & $      $ & $4.976\times10^{-03}$ & $3.671\times10^{-07}$ & $2.753\times10^{-07}$ \\
$ 3^+_{ 28} $ &$5.917$     & $0.785$     & $0.0001$ & $0.0007$ & $0.0382$ & $0.0063$ & $2.959\times10^{-03}$ & $1.470\times10^{-05}$ & $8.533\times10^{-06}$ \\
$ 1^+_{ 20} $ &$5.931$     & $0.799$     & $0.0000$ & $0.0000$ & $0.0026$ & $      $ & $3.730\times10^{-03}$ & $1.470\times10^{-07}$ & $3.675\times10^{-08}$ \\
$ 3^+_{ 29} $ &$5.935$     & $0.803{\dag}$     & $0.0002$ & $0.0013$ & $0.0137$ & $0.0100$ & $6.635\times10^{-02}$ & $3.463\times10^{-05}$ & $2.019\times10^{-05}$ \\
$ 2^+_{ 35} $ &$5.935$     & $0.803{\dag}$     & $0.0000$ & $0.0000$ & $0.0002$ & $0.0015$ & $8.234\times10^{-03}$ & $4.506\times10^{-06}$ & $1.876\times10^{-06}$ \\
$ 2^+_{ 36} $ &$5.946$     & $0.814$     & $0.0010$ & $0.0087$ & $0.0002$ & $0.0135$ & $2.903\times10^{-01}$ & $9.156\times10^{-05}$ & $3.814\times10^{-05}$ \\
$ 6^+_{ 11} $ &$5.950$     & $0.818^*$     & $0.0002$ & $      $ & $      $ & $      $ & $3.419\times10^{-03}$ & $5.465\times10^{-05}$ & $5.827\times10^{-05}$ \\
$ 1^+_{ 21} $ &$5.952$     & $0.820$     & $0.0003$ & $0.0096$ & $0.0027$ & $      $ & $3.691\times10^{-01}$ & $4.847\times10^{-05}$ & $1.212\times10^{-05}$ \\
$ 2^+_{ 37} $ &$5.956$     & $0.824{\dag}$     & $0.0007$ & $0.0051$ & $0.0000$ & $0.0000$ & $5.585\times10^{-03}$ & $2.868\times10^{-05}$ & $1.189\times10^{-05}$ \\
$ 4^+_{ 27} $ &$5.956$     & $0.824{\dag}$     & $0.0003$ & $0.0006$ & $0.0006$ & $      $ & $4.710\times10^{-03}$ & $3.268\times10^{-06}$ & $2.449\times10^{-06}$ \\
$ 0^+_{ 13} $ &$5.965$     & $0.833$     & $      $ & $      $ & $0.0019$ & $      $ & $7.927\times10^{-03}$ & $1.213\times10^{-07}$ & $1.011\times10^{-08}$ \\
$ 4^+_{ 28} $ &$5.976$     & $0.844$     & $0.0003$ & $0.0002$ & $0.0016$ & $      $ & $1.380\times10^{-01}$ & $1.527\times10^{-06}$ & $1.145\times10^{-06}$ \\
$ 3^+_{ 30} $ &$5.983$     & $0.851$     & $0.0001$ & $0.0004$ & $0.0016$ & $0.0002$ & $5.385\times10^{-03}$ & $5.333\times10^{-06}$ & $3.108\times10^{-06}$ \\
$ 5^+_{ 14} $ &$5.992$     & $0.860$     & $0.0003$ & $      $ & $0.0000$ & $      $ & $3.513\times10^{-03}$ & $2.464\times10^{-08}$ & $2.259\times10^{-08}$ \\
$ 4^+_{ 29} $ &$5.993$     & $0.861$     & $0.0001$ & $0.0003$ & $0.0008$ & $      $ & $1.808\times10^{-02}$ & $3.060\times10^{-06}$ & $2.295\times10^{-06}$ \\
$ 2^+_{ 38} $ &$5.995$     & $0.863^*$     & $0.0003$ & $0.0225$ & $0.0040$ & $0.0079$ & $8.541\times10^{-02}$ & $3.435\times10^{-04}$ & $1.426\times10^{-04}$ \\
$ 2^+_{ 39} $ &$6.012$     & $0.880$     & $0.0001$ & $0.0005$ & $0.0000$ & $0.0000$ & $8.772\times10^{-03}$ & $7.534\times10^{-06}$ & $3.136\times10^{-06}$ \\
$ 1^+_{ 22} $ &$6.022$     & $0.890$     & $0.0000$ & $0.0036$ & $0.0013$ & $      $ & $4.426\times10^{-03}$ & $7.026\times10^{-05}$ & $1.729\times10^{-05}$ \\
$ 3^+_{ 31} $ &$6.027$     & $0.895$     & $0.0004$ & $0.0000$ & $0.0068$ & $0.0002$ & $6.376\times10^{-03}$ & $4.228\times10^{-06}$ & $2.465\times10^{-06}$ \\
$ 0^+_{ 14} $ &$6.040$     & $0.908$     & $      $ & $      $ & $0.0001$ & $      $ & $9.503\times10^{-02}$ & $8.262\times10^{-08}$ & $6.885\times10^{-09}$ \\
$ 1^+_{ 23} $ &$6.065$     & $0.933$     & $0.0000$ & $0.0001$ & $0.0014$ & $      $ & $2.747\times10^{-01}$ & $4.526\times10^{-06}$ & $1.131\times10^{-06}$ \\
$ 4^+_{ 30} $ &$6.068$     & $0.936$     & $0.0000$ & $0.0000$ & $0.0109$ & $      $ & $7.359\times10^{-03}$ & $2.570\times10^{-06}$ & $1.927\times10^{-06}$ \\
$ 5^+_{ 15} $ &$6.077$     & $0.945$     & $0.0002$ & $      $ & $0.0057$ & $      $ & $3.891\times10^{-03}$ & $1.324\times10^{-06}$ & $1.213\times10^{-06}$ \\
$ 2^+_{ 40} $ &$6.090$     & $0.958$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0002$ & $7.309\times10^{-03}$ & $1.303\times10^{-05}$ & $5.420\times10^{-06}$ \\
$ 3^+_{ 32} $ &$6.093$     & $0.961$     & $0.0001$ & $0.0111$ & $0.0439$ & $0.0011$ & $2.358\times10^{-01}$ & $7.758\times10^{-04}$ & $4.511\times10^{-04}$ \\
$ 4^+_{ 31} $ &$6.099$     & $0.967$     & $0.0000$ & $0.0000$ & $0.0005$ & $      $ & $5.604\times10^{-03}$ & $1.768\times10^{-07}$ & $1.326\times10^{-07}$ \\
$ 3^+_{ 33} $ &$6.102$     & $0.970$     & $0.0001$ & $0.0002$ & $0.0008$ & $0.0004$ & $9.735\times10^{-03}$ & $4.151\times10^{-05}$ & $2.411\times10^{-05}$ \\
$ 4^+_{ 32} $ &$6.105$     & $0.973{\dag}$     & $0.0002$ & $0.0004$ & $0.0015$ & $      $ & $3.429\times10^{-02}$ & $2.804\times10^{-05}$ & $2.101\times10^{-05}$ \\
$ 5^+_{ 16} $ &$6.105$     & $0.973{\dag}$     & $0.0005$ & $      $ & $0.0001$ & $      $ & $1.419\times10^{-03}$ & $3.679\times10^{-07}$ & $3.372\times10^{-07}$ \\
$ 5^+_{ 17} $ &$6.116$     & $0.984$     & $0.0000$ & $      $ & $0.0043$ & $      $ & $4.982\times10^{-03}$ & $1.682\times10^{-06}$ & $1.541\times10^{-06}$ \\
$ 6^+_{ 12} $ &$6.120$     & $0.988$     & $0.0004$ & $      $ & $      $ & $      $ & $3.355\times10^{-03}$ & $1.486\times10^{-05}$ & $1.603\times10^{-05}$ \\
$ 3^+_{ 34} $ &$6.124$     & $0.992$     & $0.0005$ & $0.0000$ & $0.0064$ & $0.0031$ & $5.980\times10^{-03}$ & $2.872\times10^{-04}$ & $1.599\times10^{-04}$ \\
$ 5^+_{ 18} $ &$6.140$     & $1.008$     & $0.0095$ & $      $ & $0.0011$ & $      $ & $1.046\times10^{-01}$ & $1.194\times10^{-05}$ & $1.094\times10^{-05}$ \\
$ 1^+_{ 24} $ &$6.145$     & $1.013$     & $0.0022$ & $0.0004$ & $0.0000$ & $      $ & $1.148\times10^{-02}$ & $5.321\times10^{-05}$ & $1.324\times10^{-05}$ \\
$ 4^+_{ 33} $ &$6.166$     & $1.034$     & $0.0000$ & $0.0000$ & $0.0049$ & $      $ & $5.902\times10^{-03}$ & $6.731\times10^{-06}$ & $5.042\times10^{-06}$ \\
$ 0^+_{ 15} $ &$6.181$     & $1.049$     & $      $ & $      $ & $0.0118$ & $      $ & $1.452\times10^{-02}$ & $2.084\times10^{-05}$ & $1.734\times10^{-06}$ \\
$ 2^+_{ 41} $ &$6.183$     & $1.051$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0049$ & $8.445\times10^{-03}$ & $1.045\times10^{-03}$ & $3.875\times10^{-04}$ \\
$ 3^+_{ 35} $ &$6.185$     & $1.053$     & $0.0000$ & $0.0003$ & $0.0004$ & $0.0000$ & $6.229\times10^{-03}$ & $8.757\times10^{-05}$ & $5.037\times10^{-05}$ \\
$ 2^+_{ 42} $ &$6.204$     & $1.072$     & $0.0009$ & $0.0001$ & $0.0027$ & $0.0000$ & $9.750\times10^{-03}$ & $3.000\times10^{-05}$ & $1.246\times10^{-05}$ \\
$ 4^+_{ 34} $ &$6.205$     & $1.073$     & $0.0002$ & $0.0000$ & $0.0038$ & $      $ & $3.806\times10^{-03}$ & $4.988\times10^{-06}$ & $3.736\times10^{-06}$ \\
$ 4^+_{ 35} $ &$6.223$     & $1.091{\dag}$     & $0.0001$ & $0.0066$ & $0.0012$ & $      $ & $1.424\times10^{-01}$ & $2.814\times10^{-03}$ & $2.070\times10^{-03}$ \\
$ 3^+_{ 36} $ &$6.223$     & $1.091{\dag}$     & $0.0015$ & $0.0011$ & $0.0020$ & $0.0005$ & $6.700\times10^{-03}$ & $6.448\times10^{-04}$ & $3.431\times10^{-04}$ \\
$ 4^+_{ 36} $ &$6.232$     & $1.100$     & $0.0002$ & $0.0001$ & $0.0022$ & $      $ & $3.716\times10^{-03}$ & $3.281\times10^{-05}$ & $2.439\times10^{-05}$ \\
$ 3^+_{ 37} $ &$6.233$     & $1.101$     & $0.0001$ & $0.0001$ & $0.0075$ & $0.0057$ & $1.992\times10^{-01}$ & $2.380\times10^{-03}$ & $1.372\times10^{-03}$ \\
$ 6^+_{ 13} $ &$6.250$     & $1.118$     & $0.0001$ & $      $ & $      $ & $      $ & $6.749\times10^{-03}$ & $1.195\times10^{-03}$ & $1.100\times10^{-03}$ \\
$ 2^+_{ 43} $ &$6.254$     & $1.122$     & $0.0000$ & $0.0003$ & $0.0008$ & $0.0026$ & $2.541\times10^{-01}$ & $1.526\times10^{-03}$ & $6.320\times10^{-04}$ \\
$ 6^+_{ 14} $ &$6.262$     & $1.130{\dag}$     & $0.0009$ & $      $ & $      $ & $      $ & $4.234\times10^{-03}$ & $1.658\times10^{-05}$ & $1.789\times10^{-05}$ \\
$ 6^+_{ 15} $ &$6.262$     & $1.130{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $2.574\times10^{-03}$ & $7.474\times10^{-06}$ & $8.073\times10^{-06}$ \\
$ 5^+_{ 19} $ &$6.268$     & $1.136$     & $0.0006$ & $      $ & $0.0000$ & $      $ & $5.040\times10^{-03}$ & $4.426\times10^{-06}$ & $4.054\times10^{-06}$ \\
$ 4^+_{ 37} $ &$6.270$     & $1.138{\dag}$     & $0.0001$ & $0.0001$ & $0.0149$ & $      $ & $5.919\times10^{-03}$ & $1.104\times10^{-04}$ & $8.128\times10^{-05}$ \\
$ 0^+_{ 16} $ &$6.270$     & $1.138{\dag}$     & $      $ & $      $ & $0.0000$ & $      $ & $1.636\times10^{-01}$ & $1.938\times10^{-06}$ & $1.615\times10^{-07}$ \\
$ 1^+_{ 25} $ &$6.274$     & $1.142$     & $0.0001$ & $0.0048$ & $0.0009$ & $      $ & $4.752\times10^{-01}$ & $3.848\times10^{-03}$ & $9.543\times10^{-04}$ \\
$ 3^+_{ 38} $ &$6.275$     & $1.143$     & $0.0002$ & $0.0003$ & $0.0000$ & $0.0003$ & $4.099\times10^{-03}$ & $4.241\times10^{-04}$ & $2.242\times10^{-04}$ \\
$ 3^+_{ 39} $ &$6.281$     & $1.149^*$     & $0.0004$ & $0.0118$ & $0.0000$ & $0.0002$ & $1.668\times10^{-01}$ & $1.051\times10^{-02}$ & $5.767\times10^{-03}$ \\
$ 2^+_{ 44} $ &$6.284$     & $1.152$     & $0.0000$ & $0.0016$ & $0.0002$ & $0.0006$ & $1.534\times10^{-02}$ & $1.972\times10^{-03}$ & $7.281\times10^{-04}$ \\
$ 1^+_{ 26} $ &$6.295$     & $1.163$     & $0.0000$ & $0.0006$ & $0.0000$ & $      $ & $1.129\times10^{-02}$ & $6.919\times10^{-04}$ & $1.630\times10^{-04}$ \\
$ 2^+_{ 45} $ &$6.310$     & $1.178$     & $0.0004$ & $0.0005$ & $0.0000$ & $0.0003$ & $1.037\times10^{-02}$ & $1.001\times10^{-03}$ & $3.804\times10^{-04}$ \\
$ 4^+_{ 38} $ &$6.313$     & $1.181$     & $0.0000$ & $0.0004$ & $0.0001$ & $      $ & $7.449\times10^{-03}$ & $4.491\times10^{-04}$ & $3.177\times10^{-04}$ \\
$ 5^+_{ 20} $ &$6.333$     & $1.201$     & $0.0002$ & $      $ & $0.0029$ & $      $ & $9.803\times10^{-03}$ & $2.576\times10^{-05}$ & $2.355\times10^{-05}$ \\
$ 2^+_{ 46} $ &$6.335$     & $1.203^*$     & $0.0010$ & $0.0077$ & $0.0182$ & $0.0038$ & $2.617\times10^{-01}$ & $1.838\times10^{-02}$ & $7.156\times10^{-03}$ \\
$ 6^+_{ 16} $ &$6.357$     & $1.225$     & $0.0000$ & $      $ & $      $ & $      $ & $1.520\times10^{-02}$ & $1.475\times10^{-03}$ & $1.457\times10^{-03}$ \\
$ 3^+_{ 40} $ &$6.362$     & $1.230$     & $0.0002$ & $0.0016$ & $0.0011$ & $0.0039$ & $4.012\times10^{-03}$ & $1.090\times10^{-02}$ & $1.711\times10^{-03}$ \\
$ 4^+_{ 39} $ &$6.363$     & $1.231^*$     & $0.0001$ & $0.0104$ & $0.0040$ & $      $ & $1.548\times10^{-01}$ & $2.258\times10^{-02}$ & $1.478\times10^{-02}$ \\
$ 5^+_{ 21} $ &$6.384$     & $1.252$     & $0.0011$ & $      $ & $0.0006$ & $      $ & $5.867\times10^{-02}$ & $3.767\times10^{-05}$ & $3.451\times10^{-05}$ \\
$ 4^+_{ 40} $ &$6.385$     & $1.253$     & $0.0002$ & $0.0001$ & $0.0009$ & $      $ & $7.152\times10^{-03}$ & $2.208\times10^{-04}$ & $1.606\times10^{-04}$ \\
$ 2^+_{ 47} $ &$6.388$     & $1.256$     & $0.0003$ & $0.0003$ & $0.0000$ & $0.0000$ & $8.196\times10^{-03}$ & $8.716\times10^{-04}$ & $3.283\times10^{-04}$ \\
$ 4^+_{ 41} $ &$6.403$     & $1.271^*$     & $0.0031$ & $0.0191$ & $0.0177$ & $      $ & $3.415\times10^{-02}$ & $6.743\times10^{-02}$ & $1.700\times10^{-02}$ \\
$ 1^+_{ 27} $ &$6.410$     & $1.278$     & $0.0000$ & $0.0001$ & $0.0003$ & $      $ & $1.000\times10^{-02}$ & $4.416\times10^{-04}$ & $1.057\times10^{-04}$ \\
$ 3^+_{ 41} $ &$6.414$     & $1.282$     & $0.0001$ & $0.0002$ & $0.0039$ & $0.0019$ & $8.764\times10^{-03}$ & $7.228\times10^{-03}$ & $2.311\times10^{-03}$ \\
$ 2^+_{ 48} $ &$6.427$     & $1.295$     & $0.0000$ & $0.0032$ & $0.0008$ & $0.0000$ & $1.381\times10^{-02}$ & $1.409\times10^{-02}$ & $2.906\times10^{-03}$ \\
$ 3^+_{ 42} $ &$6.430$     & $1.298$     & $0.0008$ & $0.0000$ & $0.0109$ & $0.0005$ & $1.278\times10^{-01}$ & $2.357\times10^{-03}$ & $1.350\times10^{-03}$ \\
$ 5^+_{ 22} $ &$6.432$     & $1.300$     & $0.0000$ & $      $ & $0.0015$ & $      $ & $4.115\times10^{-03}$ & $3.642\times10^{-05}$ & $3.309\times10^{-05}$ \\
$ 6^+_{ 17} $ &$6.446$     & $1.314^*$     & $0.0002$ & $      $ & $      $ & $      $ & $6.171\times10^{-02}$ & $5.724\times10^{-02}$ & $3.217\times10^{-02}$ \\
$ 2^+_{ 49} $ &$6.449$     & $1.317$     & $0.0000$ & $0.0003$ & $0.0003$ & $0.0008$ & $1.049\times10^{-02}$ & $5.557\times10^{-03}$ & $1.514\times10^{-03}$ \\
$ 4^+_{ 42} $ &$6.453$     & $1.321$     & $0.0009$ & $0.0021$ & $0.0096$ & $      $ & $7.921\times10^{-02}$ & $1.270\times10^{-02}$ & $8.209\times10^{-03}$ \\
$ 4^+_{ 43} $ &$6.454$     & $1.322$     & $0.0000$ & $0.0013$ & $0.0001$ & $      $ & $1.167\times10^{-02}$ & $7.306\times10^{-03}$ & $3.370\times10^{-03}$ \\
$ 1^+_{ 28} $ &$6.462$     & $1.330{*\dag}$     & $0.0000$ & $0.0001$ & $0.0008$ & $      $ & $5.775\times10^{-01}$ & $3.397\times10^{-04}$ & $8.488\times10^{-05}$ \\
$ 2^+_{ 50} $ &$6.462$     & $1.330{\dag}$     & $0.0000$ & $0.0012$ & $0.0001$ & $0.0013$ & $2.438\times10^{-01}$ & $1.420\times10^{-02}$ & $5.591\times10^{-03}$ \\
$ 3^+_{ 43} $ &$6.486$     & $1.354$     & $0.0001$ & $0.0004$ & $0.0000$ & $0.0000$ & $8.157\times10^{-03}$ & $3.186\times10^{-03}$ & $1.336\times10^{-03}$ \\
$ 4^+_{ 44} $ &$6.491$     & $1.359$     & $0.0002$ & $0.0017$ & $0.0000$ & $      $ & $8.105\times10^{-03}$ & $1.456\times10^{-02}$ & $3.905\times10^{-03}$ \\
$ 1^+_{ 29} $ &$6.510$     & $1.378$     & $0.0001$ & $0.0055$ & $0.0025$ & $      $ & $2.316\times10^{-01}$ & $5.398\times10^{-02}$ & $1.094\times10^{-02}$ \\
$ 2^+_{ 51} $ &$6.517$     & $1.385$     & $0.0001$ & $0.0023$ & $0.0021$ & $0.0041$ & $1.201\times10^{-02}$ & $6.091\times10^{-02}$ & $4.180\times10^{-03}$ \\
$ 4^+_{ 45} $ &$6.521$     & $1.389$     & $0.0001$ & $0.0003$ & $0.0003$ & $      $ & $7.589\times10^{-03}$ & $2.887\times10^{-03}$ & $1.569\times10^{-03}$ \\
$ 5^+_{ 23} $ &$6.533$     & $1.401$     & $0.0000$ & $      $ & $0.0022$ & $      $ & $7.086\times10^{-03}$ & $1.506\times10^{-04}$ & $1.352\times10^{-04}$ \\
$ 3^+_{ 44} $ &$6.536$     & $1.404$     & $0.0001$ & $0.0048$ & $0.0006$ & $0.0000$ & $7.125\times10^{-03}$ & $5.921\times10^{-02}$ & $3.710\times10^{-03}$ \\
$ 5^+_{ 24} $ &$6.537$     & $1.405$     & $0.0004$ & $      $ & $0.0061$ & $      $ & $5.770\times10^{-02}$ & $4.775\times10^{-04}$ & $4.341\times10^{-04}$ \\
$ 6^+_{ 18} $ &$6.543$     & $1.411$     & $0.0000$ & $      $ & $      $ & $      $ & $1.663\times10^{-02}$ & $6.403\times10^{-04}$ & $6.679\times10^{-04}$ \\
$ 0^+_{ 17} $ &$6.545$     & $1.413$     & $      $ & $      $ & $0.0057$ & $      $ & $9.454\times10^{-03}$ & $4.565\times10^{-04}$ & $3.629\times10^{-05}$ \\
$ 5^+_{ 25} $ &$6.547$     & $1.415{\dag}$     & $0.0001$ & $      $ & $0.0011$ & $      $ & $2.723\times10^{-03}$ & $1.015\times10^{-04}$ & $8.970\times10^{-05}$ \\
$ 3^+_{ 45} $ &$6.547$     & $1.415^{*\dag}$     & $0.0010$ & $0.0021$ & $0.0048$ & $0.0013$ & $3.121\times10^{-01}$ & $4.513\times10^{-02}$ & $2.300\times10^{-02}$ \\
$ 3^+_{ 46} $ &$6.551$     & $1.419$     & $0.0000$ & $0.0003$ & $0.0001$ & $0.0007$ & $1.006\times10^{-02}$ & $1.253\times10^{-02}$ & $3.255\times10^{-03}$ \\
$ 5^+_{ 26} $ &$6.555$     & $1.423$     & $0.0001$ & $      $ & $0.0035$ & $      $ & $2.427\times10^{-02}$ & $3.079\times10^{-04}$ & $2.787\times10^{-04}$ \\
$ 4^+_{ 46} $ &$6.562$     & $1.430$     & $0.0001$ & $0.0007$ & $0.0003$ & $      $ & $6.355\times10^{-03}$ & $1.149\times10^{-02}$ & $3.069\times10^{-03}$ \\
$ 2^+_{ 52} $ &$6.564$     & $1.432$     & $0.0000$ & $0.0001$ & $0.0017$ & $0.0007$ & $6.790\times10^{-03}$ & $1.021\times10^{-02}$ & $1.699\times10^{-03}$ \\
$ 1^+_{ 30} $ &$6.569$     & $1.437$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $1.611\times10^{-02}$ & $2.850\times10^{-04}$ & $7.001\times10^{-05}$ \\
$ 4^+_{ 47} $ &$6.570$     & $1.438$     & $0.0004$ & $0.0002$ & $0.0005$ & $      $ & $5.067\times10^{-02}$ & $4.350\times10^{-03}$ & $3.005\times10^{-03}$ \\
$ 2^+_{ 53} $ &$6.571$     & $1.439$     & $0.0001$ & $0.0017$ & $0.0000$ & $0.0009$ & $3.184\times10^{-01}$ & $4.157\times10^{-02}$ & $1.532\times10^{-02}$ \\
$ 3^+_{ 47} $ &$6.583$     & $1.451^*$     & $0.0001$ & $0.0038$ & $0.0114$ & $0.0003$ & $1.861\times10^{-01}$ & $6.654\times10^{-02}$ & $2.859\times10^{-02}$ \\
$ 5^+_{ 27} $ &$6.584$     & $1.452$     & $0.0002$ & $      $ & $0.0000$ & $      $ & $3.417\times10^{-03}$ & $3.584\times10^{-05}$ & $3.251\times10^{-05}$ \\
$ 4^+_{ 48} $ &$6.586$     & $1.454$     & $0.0000$ & $0.0000$ & $0.0006$ & $      $ & $8.849\times10^{-03}$ & $3.357\times10^{-04}$ & $2.426\times10^{-04}$ \\
$ 3^+_{ 48} $ &$6.600$     & $1.468$     & $0.0002$ & $0.0001$ & $0.0016$ & $0.0022$ & $7.079\times10^{-03}$ & $4.348\times10^{-02}$ & $3.551\times10^{-03}$ \\
$ 2^+_{ 54} $ &$6.610$     & $1.478$     & $0.0003$ & $0.0018$ & $0.0000$ & $0.0003$ & $1.043\times10^{-02}$ & $4.712\times10^{-02}$ & $3.558\times10^{-03}$ \\
$ 3^+_{ 49} $ &$6.629$     & $1.497{\dag}$     & $0.0000$ & $0.0006$ & $0.0005$ & $0.0011$ & $9.444\times10^{-03}$ & $4.315\times10^{-02}$ & $4.520\times10^{-03}$ \\
$ 1^+_{ 31} $ &$6.629$     & $1.497{\dag}$     & $0.0001$ & $0.0023$ & $0.0005$ & $      $ & $1.774\times10^{-02}$ & $6.492\times10^{-02}$ & $3.483\times10^{-03}$ \\
$ 6^+_{ 19} $ &$6.632$     & $1.500$     & $0.0003$ & $      $ & $      $ & $      $ & $5.507\times10^{-03}$ & $2.774\times10^{-01}$ & $5.850\times10^{-03}$ \\
$ 4^+_{ 49} $ &$6.637$     & $1.505$     & $0.0011$ & $0.0064$ & $0.0017$ & $      $ & $3.693\times10^{-02}$ & $1.961\times10^{-01}$ & $2.331\times10^{-02}$ \\
$ 1^+_{ 32} $ &$6.640$     & $1.508$     & $0.0001$ & $0.0002$ & $0.0013$ & $      $ & $9.387\times10^{-01}$ & $4.959\times10^{-03}$ & $1.233\times10^{-03}$ \\
$ 5^+_{ 28} $ &$6.645$     & $1.513$     & $0.0000$ & $      $ & $0.0034$ & $      $ & $5.933\times10^{-03}$ & $5.986\times10^{-04}$ & $4.984\times10^{-04}$ \\
$ 1^+_{ 33} $ &$6.647$     & $1.515$     & $0.0001$ & $0.0003$ & $0.0000$ & $      $ & $1.235\times10^{-02}$ & $9.467\times10^{-03}$ & $1.340\times10^{-03}$ \\
$ 2^+_{ 55} $ &$6.652$     & $1.520^*$     & $0.0001$ & $0.0076$ & $0.0003$ & $0.0077$ & $5.224\times10^{-01}$ & $4.736\times10^{-01}$ & $1.035\times10^{-01}$ \\
$ 0^+_{ 18} $ &$6.653$     & $1.521$     & $      $ & $      $ & $0.0001$ & $      $ & $9.327\times10^{-03}$ & $2.185\times10^{-04}$ & $1.779\times10^{-05}$ \\
$ 2^+_{ 56} $ &$6.654$     & $1.522$     & $0.0002$ & $0.0000$ & $0.0012$ & $0.0005$ & $1.525\times10^{-02}$ & $1.530\times10^{-02}$ & $3.182\times10^{-03}$ \\
$ 4^+_{ 50} $ &$6.656$     & $1.524$     & $0.0001$ & $0.0000$ & $0.0001$ & $      $ & $6.439\times10^{-03}$ & $3.301\times10^{-04}$ & $2.355\times10^{-04}$ \\
$ 2^+_{ 57} $ &$6.675$     & $1.543$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0002$ & $1.987\times10^{-02}$ & $6.531\times10^{-03}$ & $2.048\times10^{-03}$ \\
$ 4^+_{ 51} $ &$6.678$     & $1.546$     & $0.0000$ & $0.0001$ & $0.0025$ & $      $ & $8.436\times10^{-03}$ & $4.906\times10^{-03}$ & $2.327\times10^{-03}$ \\
$ 3^+_{ 50} $ &$6.690$     & $1.558$     & $0.0000$ & $0.0009$ & $0.0010$ & $0.0000$ & $9.735\times10^{-03}$ & $4.249\times10^{-02}$ & $4.620\times10^{-03}$ \\
$ 5^+_{ 29} $ &$6.695$     & $1.563$     & $0.0004$ & $      $ & $0.0000$ & $      $ & $2.933\times10^{-03}$ & $1.894\times10^{-04}$ & $1.631\times10^{-04}$ \\
$ 2^+_{ 58} $ &$6.696$     & $1.564$     & $0.0000$ & $0.0006$ & $0.0008$ & $0.0000$ & $1.489\times10^{-02}$ & $2.674\times10^{-02}$ & $3.985\times10^{-03}$ \\
$ 5^+_{ 30} $ &$6.698$     & $1.566$     & $0.0016$ & $      $ & $0.0018$ & $      $ & $5.969\times10^{-02}$ & $1.369\times10^{-03}$ & $1.227\times10^{-03}$ \\
$ 3^+_{ 51} $ &$6.700$     & $1.568^*$     & $0.0012$ & $0.0008$ & $0.0121$ & $0.0032$ & $1.980\times10^{-01}$ & $1.722\times10^{-01}$ & $5.373\times10^{-02}$ \\
$ 3^+_{ 52} $ &$6.705$     & $1.573$     & $0.0003$ & $0.0010$ & $0.0001$ & $0.0013$ & $9.724\times10^{-03}$ & $1.067\times10^{-01}$ & $5.199\times10^{-03}$ \\
$ 4^+_{ 52} $ &$6.712$     & $1.580$     & $0.0010$ & $0.0000$ & $0.0037$ & $      $ & $3.435\times10^{-01}$ & $1.933\times10^{-03}$ & $1.442\times10^{-03}$ \\
$ 1^+_{ 34} $ &$6.713$     & $1.581$     & $0.0005$ & $0.0005$ & $0.0011$ & $      $ & $6.223\times10^{-01}$ & $2.540\times10^{-02}$ & $6.101\times10^{-03}$ \\
$ 3^+_{ 53} $ &$6.715$     & $1.583^*$     & $0.0004$ & $0.0056$ & $0.0017$ & $0.0007$ & $4.108\times10^{-01}$ & $3.404\times10^{-01}$ & $1.086\times10^{-01}$ \\
$ 2^+_{ 59} $ &$6.718$     & $1.586$     & $0.0000$ & $0.0000$ & $0.0003$ & $0.0001$ & $8.259\times10^{-02}$ & $5.000\times10^{-03}$ & $1.964\times10^{-03}$ \\
$ 0^+_{ 19} $ &$6.720$     & $1.588$     & $      $ & $      $ & $0.0043$ & $      $ & $1.002\times10^{-02}$ & $1.457\times10^{-03}$ & $1.060\times10^{-04}$ \\
$ 4^+_{ 53} $ &$6.722$     & $1.590$     & $0.0000$ & $0.0001$ & $0.0003$ & $      $ & $1.210\times10^{-02}$ & $7.288\times10^{-03}$ & $3.411\times10^{-03}$ \\
$ 2^+_{ 60} $ &$6.730$     & $1.598$     & $0.0000$ & $0.0003$ & $0.0001$ & $0.0022$ & $1.465\times10^{-02}$ & $1.314\times10^{-01}$ & $5.492\times10^{-03}$ \\
$ 5^+_{ 31} $ &$6.731$     & $1.599$     & $0.0001$ & $      $ & $0.0035$ & $      $ & $3.802\times10^{-03}$ & $1.376\times10^{-03}$ & $9.261\times10^{-04}$ \\
$ 5^+_{ 32} $ &$6.739$     & $1.607$     & $0.0002$ & $      $ & $0.0000$ & $      $ & $4.384\times10^{-03}$ & $1.203\times10^{-04}$ & $1.073\times10^{-04}$ \\
$ 6^+_{ 20} $ &$6.740$     & $1.608$     & $0.0000$ & $      $ & $      $ & $      $ & $6.174\times10^{-03}$ & $2.278\times10^{-01}$ & $6.512\times10^{-03}$ \\
$ 3^+_{ 54} $ &$6.749$     & $1.617$     & $0.0002$ & $0.0011$ & $0.0015$ & $0.0014$ & $1.127\times10^{-02}$ & $1.557\times10^{-01}$ & $6.130\times10^{-03}$ \\
$ 1^+_{ 35} $ &$6.753$     & $1.621$     & $0.0000$ & $0.0004$ & $0.0003$ & $      $ & $3.455\times10^{-01}$ & $2.806\times10^{-02}$ & $6.488\times10^{-03}$ \\
$ 2^+_{ 61} $ &$6.758$     & $1.626$     & $0.0006$ & $0.0006$ & $0.0049$ & $0.0017$ & $1.520\times10^{-01}$ & $1.480\times10^{-01}$ & $3.124\times10^{-02}$ \\
$ 3^+_{ 55} $ &$6.762$     & $1.630$     & $0.0000$ & $0.0003$ & $0.0064$ & $0.0000$ & $1.312\times10^{-01}$ & $2.838\times10^{-02}$ & $1.361\times10^{-02}$ \\
$ 4^+_{ 54} $ &$6.775$     & $1.643$     & $0.0005$ & $0.0001$ & $0.0002$ & $      $ & $1.080\times10^{-01}$ & $8.468\times10^{-03}$ & $5.889\times10^{-03}$ \\
$ 5^+_{ 33} $ &$6.779$     & $1.647$     & $0.0000$ & $      $ & $0.0008$ & $      $ & $4.913\times10^{-03}$ & $4.159\times10^{-04}$ & $3.515\times10^{-04}$ \\
$ 3^+_{ 56} $ &$6.781$     & $1.649$     & $0.0001$ & $0.0000$ & $0.0013$ & $0.0007$ & $8.740\times10^{-03}$ & $5.011\times10^{-02}$ & $4.341\times10^{-03}$ \\
$ 4^+_{ 55} $ &$6.788$     & $1.656$     & $0.0000$ & $0.0002$ & $0.0033$ & $      $ & $7.485\times10^{-03}$ & $1.746\times10^{-02}$ & $3.929\times10^{-03}$ \\
$ 3^+_{ 57} $ &$6.791$     & $1.659$     & $0.0000$ & $0.0029$ & $0.0027$ & $0.0000$ & $1.382\times10^{-02}$ & $2.658\times10^{-01}$ & $7.663\times10^{-03}$ \\
$ 1^+_{ 36} $ &$6.801$     & $1.669$     & $0.0003$ & $0.0001$ & $0.0002$ & $      $ & $1.692\times10^{-02}$ & $7.235\times10^{-03}$ & $1.267\times10^{-03}$ \\
$ 0^+_{ 20} $ &$6.803$     & $1.671$     & $      $ & $      $ & $0.0011$ & $      $ & $6.064\times10^{-02}$ & $1.239\times10^{-02}$ & $8.573\times10^{-04}$ \\
$ 2^+_{ 62} $ &$6.804$     & $1.672$     & $0.0001$ & $0.0011$ & $0.0018$ & $0.0048$ & $2.198\times10^{-02}$ & $5.075\times10^{-01}$ & $8.778\times10^{-03}$ \\
$ 6^+_{ 21} $ &$6.806$     & $1.674$     & $0.0000$ & $      $ & $      $ & $      $ & $1.756\times10^{-02}$ & $1.171\times10^{-02}$ & $7.611\times10^{-03}$ \\
$ 2^+_{ 63} $ &$6.827$     & $1.695$     & $0.0005$ & $0.0032$ & $0.0000$ & $0.0000$ & $2.474\times10^{-01}$ & $3.819\times10^{-01}$ & $6.256\times10^{-02}$ \\
$ 4^+_{ 56} $ &$6.829$     & $1.697$     & $0.0000$ & $0.0002$ & $0.0000$ & $      $ & $6.568\times10^{-03}$ & $2.123\times10^{-02}$ & $3.762\times10^{-03}$ \\
$ 3^+_{ 58} $ &$6.836$     & $1.704$     & $0.0000$ & $0.0014$ & $0.0003$ & $0.0010$ & $4.454\times10^{-01}$ & $2.765\times10^{-01}$ & $9.951\times10^{-02}$ \\
$ 6^+_{ 22} $ &$6.837$     & $1.705$     & $0.0022$ & $      $ & $      $ & $      $ & $5.691\times10^{-02}$ & $4.769\times10^{-02}$ & $2.811\times10^{-02}$ \\
$ 3^+_{ 59} $ &$6.844$     & $1.712{\dag}$     & $0.0000$ & $0.0007$ & $0.0002$ & $0.0009$ & $1.157\times10^{-02}$ & $1.899\times10^{-01}$ & $6.362\times10^{-03}$ \\
$ 1^+_{ 37} $ &$6.844$     & $1.712{\dag}$     & $0.0002$ & $0.0002$ & $0.0001$ & $      $ & $2.162\times10^{-02}$ & $2.437\times10^{-02}$ & $2.864\times10^{-03}$ \\
$ 4^+_{ 57} $ &$6.848$     & $1.716{\dag}$     & $0.0000$ & $0.0001$ & $0.0007$ & $      $ & $1.010\times10^{-02}$ & $9.310\times10^{-03}$ & $3.633\times10^{-03}$ \\
$ 5^+_{ 34} $ &$6.848$     & $1.716{\dag}$     & $0.0002$ & $      $ & $0.0012$ & $      $ & $5.456\times10^{-02}$ & $1.388\times10^{-03}$ & $1.241\times10^{-03}$ \\
$ 5^+_{ 35} $ &$6.851$     & $1.719$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $8.591\times10^{-03}$ & $1.626\times10^{-04}$ & $1.463\times10^{-04}$ \\
$ 2^+_{ 64} $ &$6.857$     & $1.725{\dag}$     & $0.0000$ & $0.0001$ & $0.0008$ & $0.0016$ & $1.346\times10^{-02}$ & $2.044\times10^{-01}$ & $5.262\times10^{-03}$ \\
$ 1^+_{ 38} $ &$6.857$     & $1.725{\dag}$     & $0.0000$ & $0.0000$ & $0.0011$ & $      $ & $2.756\times10^{-01}$ & $1.015\times10^{-03}$ & $2.528\times10^{-04}$ \\
$ 6^+_{ 23} $ &$6.866$     & $1.734$     & $0.0001$ & $      $ & $      $ & $      $ & $1.231\times10^{-02}$ & $6.995\times10^{-01}$ & $1.311\times10^{-02}$ \\
$ 0^+_{ 21} $ &$6.870$     & $1.738$     & $      $ & $      $ & $0.0000$ & $      $ & $1.158\times10^{-01}$ & $1.269\times10^{-03}$ & $1.046\times10^{-04}$ \\
$ 2^+_{ 65} $ &$6.871$     & $1.739$     & $0.0000$ & $0.0043$ & $0.0000$ & $0.0023$ & $2.360\times10^{-02}$ & $9.428\times10^{-01}$ & $9.593\times10^{-03}$ \\
$ 5^+_{ 36} $ &$6.873$     & $1.741$     & $0.0001$ & $      $ & $0.0046$ & $      $ & $1.553\times10^{-01}$ & $5.067\times10^{-03}$ & $4.498\times10^{-03}$ \\
$ 0^+_{ 22} $ &$6.887$     & $1.755$     & $      $ & $      $ & $0.0029$ & $      $ & $3.097\times10^{-02}$ & $3.873\times10^{-03}$ & $2.869\times10^{-04}$ \\
$ 4^+_{ 58} $ &$6.890$     & $1.758$     & $0.0007$ & $0.0000$ & $0.0000$ & $      $ & $1.306\times10^{-01}$ & $2.081\times10^{-03}$ & $1.536\times10^{-03}$ \\
$ 2^+_{ 66} $ &$6.892$     & $1.760$     & $0.0002$ & $0.0008$ & $0.0000$ & $0.0000$ & $2.326\times10^{-01}$ & $1.399\times10^{-01}$ & $3.640\times10^{-02}$ \\
$ 4^+_{ 59} $ &$6.895$     & $1.763$     & $0.0000$ & $0.0000$ & $0.0014$ & $      $ & $9.200\times10^{-03}$ & $5.281\times10^{-03}$ & $2.516\times10^{-03}$ \\
$ 6^+_{ 24} $ &$6.901$     & $1.769$     & $0.0000$ & $      $ & $      $ & $      $ & $6.313\times10^{-03}$ & $1.206\times10^{-01}$ & $6.499\times10^{-03}$ \\
$ 3^+_{ 60} $ &$6.902$     & $1.770$     & $0.0001$ & $0.0001$ & $0.0001$ & $0.0004$ & $2.911\times10^{-01}$ & $8.772\times10^{-02}$ & $3.932\times10^{-02}$ \\
$ 3^+_{ 61} $ &$6.905$     & $1.773$     & $0.0002$ & $0.0006$ & $0.0000$ & $0.0002$ & $1.204\times10^{-02}$ & $1.484\times10^{-01}$ & $6.496\times10^{-03}$ \\
$ 1^+_{ 39} $ &$6.910$     & $1.778$     & $0.0000$ & $0.0003$ & $0.0004$ & $      $ & $1.670\times10^{-02}$ & $6.146\times10^{-02}$ & $3.283\times10^{-03}$ \\
$ 4^+_{ 60} $ &$6.920$     & $1.788$     & $0.0000$ & $0.0002$ & $0.0010$ & $      $ & $7.543\times10^{-03}$ & $5.068\times10^{-02}$ & $4.924\times10^{-03}$ \\
$ 2^+_{ 67} $ &$6.925$     & $1.793$     & $0.0001$ & $0.0004$ & $0.0000$ & $0.0000$ & $2.221\times10^{-02}$ & $8.832\times10^{-02}$ & $7.395\times10^{-03}$ \\
$ 3^+_{ 62} $ &$6.929$     & $1.797$     & $0.0002$ & $0.0014$ & $0.0016$ & $0.0000$ & $1.143\times10^{-02}$ & $3.342\times10^{-01}$ & $6.447\times10^{-03}$ \\
$ 4^+_{ 61} $ &$6.933$     & $1.801$     & $0.0000$ & $0.0001$ & $0.0003$ & $      $ & $1.148\times10^{-02}$ & $2.591\times10^{-02}$ & $5.966\times10^{-03}$ \\
$ 1^+_{ 40} $ &$6.936$     & $1.804$     & $0.0002$ & $0.0003$ & $0.0003$ & $      $ & $1.616\times10^{-02}$ & $6.314\times10^{-02}$ & $3.217\times10^{-03}$ \\
$ 6^+_{ 25} $ &$6.947$     & $1.815$     & $0.0000$ & $      $ & $      $ & $      $ & $6.845\times10^{-03}$ & $2.992\times10^{-02}$ & $6.035\times10^{-03}$ \\
$ 5^+_{ 37} $ &$6.949$     & $1.817$     & $0.0005$ & $      $ & $0.0001$ & $      $ & $6.937\times10^{-03}$ & $1.701\times10^{-03}$ & $1.252\times10^{-03}$ \\
$ 2^+_{ 68} $ &$6.954$     & $1.822{\dag}$     & $0.0001$ & $0.0000$ & $0.0004$ & $0.0010$ & $1.938\times10^{-02}$ & $2.272\times10^{-01}$ & $7.440\times10^{-03}$ \\
$ 5^+_{ 38} $ &$6.954$     & $1.822{\dag}$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $6.706\times10^{-03}$ & $4.951\times10^{-05}$ & $4.505\times10^{-05}$ \\
$ 5^+_{ 39} $ &$6.958$     & $1.826$     & $0.0003$ & $      $ & $0.0009$ & $      $ & $2.715\times10^{-01}$ & $2.752\times10^{-03}$ & $2.497\times10^{-03}$ \\
$ 3^+_{ 63} $ &$6.964$     & $1.832$     & $0.0001$ & $0.0005$ & $0.0085$ & $0.0028$ & $3.489\times10^{-01}$ & $8.450\times10^{-01}$ & $1.440\times10^{-01}$ \\
$ 0^+_{ 23} $ &$6.975$     & $1.843{\dag}$     & $      $ & $      $ & $0.0006$ & $      $ & $2.241\times10^{-02}$ & $5.396\times10^{-03}$ & $3.624\times10^{-04}$ \\
$ 5^+_{ 40} $ &$6.975$     & $1.843{\dag}$     & $0.0000$ & $      $ & $0.0029$ & $      $ & $4.642\times10^{-03}$ & $5.841\times10^{-03}$ & $2.371\times10^{-03}$ \\
$ 3^+_{ 64} $ &$6.979$     & $1.847$     & $0.0000$ & $0.0013$ & $0.0007$ & $0.0009$ & $1.575\times10^{-02}$ & $6.315\times10^{-01}$ & $8.964\times10^{-03}$ \\
$ 6^+_{ 26} $ &$6.980$     & $1.848$     & $0.0000$ & $      $ & $      $ & $      $ & $6.897\times10^{-03}$ & $1.680\times10^{-02}$ & $5.297\times10^{-03}$ \\
$ 1^+_{ 41} $ &$6.985$     & $1.853$     & $0.0000$ & $0.0002$ & $0.0000$ & $      $ & $2.896\times10^{-02}$ & $5.769\times10^{-02}$ & $4.820\times10^{-03}$ \\
$ 2^+_{ 69} $ &$6.988$     & $1.856$     & $0.0002$ & $0.0002$ & $0.0000$ & $0.0000$ & $3.346\times10^{-01}$ & $7.851\times10^{-02}$ & $2.650\times10^{-02}$ \\
$ 4^+_{ 62} $ &$6.994$     & $1.862$     & $0.0000$ & $0.0000$ & $0.0004$ & $      $ & $6.873\times10^{-03}$ & $1.493\times10^{-03}$ & $9.199\times10^{-04}$ \\
$ 2^+_{ 70} $ &$7.000$     & $1.868$     & $0.0000$ & $0.0006$ & $0.0000$ & $0.0014$ & $1.726\times10^{-02}$ & $6.026\times10^{-01}$ & $6.991\times10^{-03}$ \\
$ 5^+_{ 41} $ &$7.001$     & $1.869$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $6.070\times10^{-03}$ & $7.345\times10^{-06}$ & $6.725\times10^{-06}$ \\
$ 3^+_{ 65} $ &$7.005$     & $1.873$     & $0.0003$ & $0.0020$ & $0.0008$ & $0.0005$ & $1.558\times10^{-02}$ & $8.429\times10^{-01}$ & $8.923\times10^{-03}$ \\
$ 6^+_{ 27} $ &$7.011$     & $1.879$     & $0.0001$ & $      $ & $      $ & $      $ & $1.942\times10^{-01}$ & $1.980\times10^{+00}$ & $1.916\times10^{-01}$ \\
$ 6^+_{ 28} $ &$7.013$     & $1.881$     & $0.0000$ & $      $ & $      $ & $      $ & $7.364\times10^{-03}$ & $6.474\times10^{-03}$ & $3.732\times10^{-03}$ \\
$ 4^+_{ 63} $ &$7.014$     & $1.882$     & $0.0001$ & $0.0006$ & $0.0001$ & $      $ & $1.633\times10^{-02}$ & $2.284\times10^{-01}$ & $1.143\times10^{-02}$ \\
$ 0^+_{ 24} $ &$7.018$     & $1.886$     & $      $ & $      $ & $0.0015$ & $      $ & $5.366\times10^{-02}$ & $4.094\times10^{-03}$ & $3.170\times10^{-04}$ \\
$ 1^+_{ 42} $ &$7.019$     & $1.887$     & $0.0001$ & $0.0000$ & $0.0008$ & $      $ & $2.860\times10^{-01}$ & $1.026\times10^{-02}$ & $2.476\times10^{-03}$ \\
$ 4^+_{ 64} $ &$7.024$     & $1.892$     & $0.0006$ & $0.0001$ & $0.0002$ & $      $ & $2.340\times10^{-01}$ & $5.186\times10^{-02}$ & $3.184\times10^{-02}$ \\
$ 5^+_{ 42} $ &$7.026$     & $1.894$     & $0.0000$ & $      $ & $0.0003$ & $      $ & $5.089\times10^{-03}$ & $8.558\times10^{-04}$ & $6.716\times10^{-04}$ \\
$ 5^+_{ 43} $ &$7.034$     & $1.902$     & $0.0002$ & $      $ & $0.0002$ & $      $ & $1.261\times10^{-01}$ & $1.590\times10^{-03}$ & $1.439\times10^{-03}$ \\
$ 2^+_{ 71} $ &$7.035$     & $1.903$     & $0.0001$ & $0.0000$ & $0.0001$ & $0.0012$ & $1.180\times10^{-01}$ & $4.436\times10^{-01}$ & $3.884\times10^{-02}$ \\
$ 3^+_{ 66} $ &$7.038$     & $1.906$     & $0.0005$ & $0.0012$ & $0.0017$ & $0.0005$ & $8.395\times10^{-02}$ & $6.599\times10^{-01}$ & $4.344\times10^{-02}$ \\
$ 2^+_{ 72} $ &$7.041$     & $1.909$     & $0.0002$ & $0.0017$ & $0.0006$ & $0.0016$ & $2.696\times10^{-02}$ & $1.321\times10^{+00}$ & $1.101\times10^{-02}$ \\
$ 4^+_{ 65} $ &$7.049$     & $1.917$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $8.914\times10^{-03}$ & $2.799\times10^{-02}$ & $5.071\times10^{-03}$ \\
$ 3^+_{ 67} $ &$7.052$     & $1.920$     & $0.0000$ & $0.0018$ & $0.0083$ & $0.0002$ & $1.347\times10^{-02}$ & $8.980\times10^{-01}$ & $7.741\times10^{-03}$ \\
$ 5^+_{ 44} $ &$7.054$     & $1.922$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.152\times10^{-02}$ & $1.155\times10^{-04}$ & $1.048\times10^{-04}$ \\
$ 2^+_{ 73} $ &$7.061$     & $1.929$     & $0.0003$ & $0.0028$ & $0.0026$ & $0.0029$ & $2.804\times10^{-01}$ & $2.488\times10^{+00}$ & $1.050\times10^{-01}$ \\
$ 1^+_{ 43} $ &$7.066$     & $1.934$     & $0.0002$ & $0.0001$ & $0.0006$ & $      $ & $1.222\times10^{-02}$ & $3.219\times10^{-02}$ & $2.214\times10^{-03}$ \\
$ 6^+_{ 29} $ &$7.067$     & $1.935$     & $0.0001$ & $      $ & $      $ & $      $ & $8.335\times10^{-03}$ & $1.106\times10^{+00}$ & $8.962\times10^{-03}$ \\
$ 4^+_{ 66} $ &$7.089$     & $1.957$     & $0.0002$ & $0.0004$ & $0.0047$ & $      $ & $1.235\times10^{-02}$ & $2.630\times10^{-01}$ & $8.847\times10^{-03}$ \\
$ 1^+_{ 44} $ &$7.095$     & $1.963$     & $0.0001$ & $0.0001$ & $0.0001$ & $      $ & $1.913\times10^{-02}$ & $7.194\times10^{-02}$ & $3.778\times10^{-03}$ \\
$ 4^+_{ 67} $ &$7.096$     & $1.964$     & $0.0000$ & $0.0000$ & $0.0109$ & $      $ & $1.703\times10^{-01}$ & $4.608\times10^{-02}$ & $2.720\times10^{-02}$ \\
$ 2^+_{ 74} $ &$7.097$     & $1.965$     & $0.0000$ & $0.0004$ & $0.0001$ & $0.0000$ & $1.247\times10^{-02}$ & $2.369\times10^{-01}$ & $4.936\times10^{-03}$ \\
$ 3^+_{ 68} $ &$7.098$     & $1.966$     & $0.0000$ & $0.0001$ & $0.0000$ & $0.0000$ & $1.471\times10^{-02}$ & $7.223\times10^{-02}$ & $7.129\times10^{-03}$ \\
$ 5^+_{ 45} $ &$7.111$     & $1.979$     & $0.0000$ & $      $ & $0.0017$ & $      $ & $7.900\times10^{-02}$ & $7.690\times10^{-03}$ & $6.424\times10^{-03}$ \\
$ 4^+_{ 68} $ &$7.113$     & $1.981$     & $0.0002$ & $0.0001$ & $0.0007$ & $      $ & $1.297\times10^{-02}$ & $3.951\times10^{-02}$ & $7.323\times10^{-03}$ \\
$ 3^+_{ 69} $ &$7.115$     & $1.983$     & $0.0001$ & $0.0001$ & $0.0000$ & $0.0004$ & $1.808\times10^{-02}$ & $2.905\times10^{-01}$ & $9.929\times10^{-03}$ \\
$ 5^+_{ 46} $ &$7.117$     & $1.985$     & $0.0000$ & $      $ & $0.0008$ & $      $ & $1.098\times10^{-02}$ & $3.601\times10^{-03}$ & $2.486\times10^{-03}$ \\
$ 2^+_{ 75} $ &$7.121$     & $1.989$     & $0.0001$ & $0.0001$ & $0.0003$ & $0.0004$ & $2.102\times10^{-02}$ & $2.609\times10^{-01}$ & $8.105\times10^{-03}$ \\
$ 0^+_{ 25} $ &$7.128$     & $1.996$     & $      $ & $      $ & $0.0022$ & $      $ & $2.223\times10^{-02}$ & $1.104\times10^{-02}$ & $6.147\times10^{-04}$ \\
$ 3^+_{ 70} $ &$7.136$     & $2.004$     & $0.0003$ & $0.0000$ & $0.0007$ & $0.0011$ & $2.136\times10^{-02}$ & $6.859\times10^{-01}$ & $1.208\times10^{-02}$ \\
$ 6^+_{ 30} $ &$7.139$     & $2.007$     & $0.0001$ & $      $ & $      $ & $      $ & $1.016\times10^{-02}$ & $1.161\times10^{-01}$ & $1.012\times10^{-02}$ \\
$ 5^+_{ 47} $ &$7.142$     & $2.010$     & $0.0001$ & $      $ & $0.0003$ & $      $ & $6.537\times10^{-03}$ & $2.520\times10^{-03}$ & $1.667\times10^{-03}$ \\
$ 2^+_{ 76} $ &$7.143$     & $2.011$     & $0.0000$ & $0.0000$ & $0.0007$ & $0.0001$ & $1.934\times10^{-02}$ & $5.226\times10^{-02}$ & $5.882\times10^{-03}$ \\
$ 1^+_{ 45} $ &$7.151$     & $2.019{\dag}$     & $0.0001$ & $0.0001$ & $0.0011$ & $      $ & $7.215\times10^{-01}$ & $7.910\times10^{-02}$ & $1.782\times10^{-02}$ \\
$ 4^+_{ 69} $ &$7.151$     & $2.019{\dag}$     & $0.0006$ & $0.0009$ & $0.0033$ & $      $ & $2.304\times10^{-01}$ & $6.853\times10^{-01}$ & $1.293\times10^{-01}$ \\
$ 1^+_{ 46} $ &$7.155$     & $2.023$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $3.482\times10^{-02}$ & $1.595\times10^{-03}$ & $3.813\times10^{-04}$ \\
$ 3^+_{ 71} $ &$7.158$     & $2.026$     & $0.0001$ & $0.0039$ & $0.0004$ & $0.0000$ & $1.077\times10^{-01}$ & $3.049\times10^{+00}$ & $6.068\times10^{-02}$ \\
$ 4^+_{ 70} $ &$7.159$     & $2.027$     & $0.0001$ & $0.0009$ & $0.0000$ & $      $ & $1.142\times10^{-02}$ & $7.094\times10^{-01}$ & $8.429\times10^{-03}$ \\
$ 2^+_{ 77} $ &$7.165$     & $2.033$     & $0.0000$ & $0.0004$ & $0.0004$ & $0.0000$ & $2.773\times10^{-02}$ & $3.325\times10^{-01}$ & $1.066\times10^{-02}$ \\
$ 3^+_{ 72} $ &$7.167$     & $2.035$     & $0.0000$ & $0.0003$ & $0.0005$ & $0.0004$ & $1.710\times10^{-02}$ & $5.256\times10^{-01}$ & $9.661\times10^{-03}$ \\
$ 6^+_{ 31} $ &$7.172$     & $2.040$     & $0.0001$ & $      $ & $      $ & $      $ & $8.994\times10^{-03}$ & $2.505\times10^{-01}$ & $9.406\times10^{-03}$ \\
$ 3^+_{ 73} $ &$7.184$     & $2.052$     & $0.0003$ & $0.0000$ & $0.0047$ & $0.0001$ & $2.085\times10^{-01}$ & $9.623\times10^{-02}$ & $3.841\times10^{-02}$ \\
$ 4^+_{ 71} $ &$7.185$     & $2.053$     & $0.0000$ & $0.0004$ & $0.0000$ & $      $ & $1.493\times10^{-02}$ & $3.184\times10^{-01}$ & $1.070\times10^{-02}$ \\
$ 3^+_{ 74} $ &$7.195$     & $2.063$     & $0.0000$ & $0.0001$ & $0.0003$ & $0.0001$ & $1.374\times10^{-02}$ & $2.454\times10^{-01}$ & $7.590\times10^{-03}$ \\
$ 4^+_{ 72} $ &$7.202$     & $2.070$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $1.123\times10^{-02}$ & $1.232\times10^{-01}$ & $7.719\times10^{-03}$ \\
$ 0^+_{ 26} $ &$7.206$     & $2.074$     & $      $ & $      $ & $0.0061$ & $      $ & $2.534\times10^{-02}$ & $5.244\times10^{-02}$ & $1.424\times10^{-03}$ \\
$ 2^+_{ 78} $ &$7.207$     & $2.075$     & $0.0000$ & $0.0012$ & $0.0002$ & $0.0002$ & $1.996\times10^{-02}$ & $1.344\times10^{+00}$ & $8.195\times10^{-03}$ \\
$ 5^+_{ 48} $ &$7.210$     & $2.078$     & $0.0000$ & $      $ & $0.0003$ & $      $ & $9.869\times10^{-03}$ & $3.057\times10^{-03}$ & $2.140\times10^{-03}$ \\
$ 2^+_{ 79} $ &$7.212$     & $2.080$     & $0.0000$ & $0.0004$ & $0.0052$ & $0.0001$ & $2.142\times10^{-01}$ & $4.572\times10^{-01}$ & $6.078\times10^{-02}$ \\
$ 6^+_{ 32} $ &$7.213$     & $2.081$     & $0.0005$ & $      $ & $      $ & $      $ & $8.046\times10^{-02}$ & $4.743\times10^{-01}$ & $7.452\times10^{-02}$ \\
$ 2^+_{ 80} $ &$7.215$     & $2.083$     & $0.0001$ & $0.0011$ & $0.0032$ & $0.0027$ & $2.559\times10^{-01}$ & $3.594\times10^{+00}$ & $9.954\times10^{-02}$ \\
$ 6^+_{ 33} $ &$7.216$     & $2.084$     & $0.0000$ & $      $ & $      $ & $      $ & $8.821\times10^{-03}$ & $4.415\times10^{-01}$ & $9.369\times10^{-03}$ \\
$ 3^+_{ 75} $ &$7.219$     & $2.087$     & $0.0003$ & $0.0002$ & $0.0027$ & $0.0012$ & $3.339\times10^{-01}$ & $1.287\times10^{+00}$ & $1.547\times10^{-01}$ \\
$ 1^+_{ 47} $ &$7.225$     & $2.093$     & $0.0006$ & $0.0001$ & $0.0017$ & $      $ & $2.907\times10^{-02}$ & $1.459\times10^{-01}$ & $6.060\times10^{-03}$ \\
$ 1^+_{ 48} $ &$7.226$     & $2.094$     & $0.0002$ & $0.0010$ & $0.0037$ & $      $ & $5.712\times10^{-01}$ & $1.182\times10^{+00}$ & $9.628\times10^{-02}$ \\
$ 4^+_{ 73} $ &$7.230$     & $2.098$     & $0.0000$ & $0.0001$ & $0.0020$ & $      $ & $1.510\times10^{-02}$ & $1.040\times10^{-01}$ & $9.889\times10^{-03}$ \\
$ 1^+_{ 49} $ &$7.238$     & $2.106$     & $0.0001$ & $0.0008$ & $0.0003$ & $      $ & $1.814\times10^{-01}$ & $8.852\times10^{-01}$ & $3.764\times10^{-02}$ \\
$ 2^+_{ 81} $ &$7.239$     & $2.107$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0003$ & $2.904\times10^{-02}$ & $2.749\times10^{-01}$ & $1.094\times10^{-02}$ \\
$ 3^+_{ 76} $ &$7.247$     & $2.115$     & $0.0000$ & $0.0003$ & $0.0004$ & $0.0000$ & $1.761\times10^{-02}$ & $3.947\times10^{-01}$ & $9.834\times10^{-03}$ \\
$ 4^+_{ 74} $ &$7.255$     & $2.123$     & $0.0001$ & $0.0000$ & $0.0006$ & $      $ & $1.443\times10^{-02}$ & $5.116\times10^{-02}$ & $8.442\times10^{-03}$ \\
$ 5^+_{ 49} $ &$7.256$     & $2.124$     & $0.0000$ & $      $ & $0.0005$ & $      $ & $9.547\times10^{-03}$ & $5.271\times10^{-03}$ & $3.113\times10^{-03}$ \\
$ 5^+_{ 50} $ &$7.259$     & $2.127$     & $0.0000$ & $      $ & $0.0031$ & $      $ & $1.477\times10^{-01}$ & $3.210\times10^{-02}$ & $2.417\times10^{-02}$ \\
$ 4^+_{ 75} $ &$7.268$     & $2.136$     & $0.0000$ & $0.0009$ & $0.0000$ & $      $ & $1.188\times10^{-02}$ & $1.255\times10^{+00}$ & $8.826\times10^{-03}$ \\
$ 4^+_{ 76} $ &$7.269$     & $2.137$     & $0.0000$ & $0.0014$ & $0.0002$ & $      $ & $1.109\times10^{-01}$ & $1.873\times10^{+00}$ & $7.853\times10^{-02}$ \\
$ 6^+_{ 34} $ &$7.271$     & $2.139$     & $0.0003$ & $      $ & $      $ & $      $ & $7.621\times10^{-02}$ & $1.019\times10^{-01}$ & $4.723\times10^{-02}$ \\
$ 2^+_{ 82} $ &$7.274$     & $2.142{\dag}$     & $0.0000$ & $0.0000$ & $0.0003$ & $0.0003$ & $3.030\times10^{-02}$ & $3.709\times10^{-01}$ & $1.167\times10^{-02}$ \\
$ 1^+_{ 50} $ &$7.274$     & $2.142{\dag}$     & $0.0000$ & $0.0013$ & $0.0002$ & $      $ & $2.784\times10^{-02}$ & $1.709\times10^{+00}$ & $6.848\times10^{-03}$ \\
$ 3^+_{ 77} $ &$7.282$     & $2.150$     & $0.0001$ & $0.0003$ & $0.0007$ & $0.0001$ & $1.637\times10^{-02}$ & $5.961\times10^{-01}$ & $9.294\times10^{-03}$ \\
$ 4^+_{ 77} $ &$7.286$     & $2.154$     & $0.0004$ & $0.0034$ & $0.0003$ & $      $ & $1.385\times10^{-02}$ & $4.893\times10^{+00}$ & $1.036\times10^{-02}$ \\
$ 6^+_{ 35} $ &$7.288$     & $2.156$     & $0.0002$ & $      $ & $      $ & $      $ & $9.515\times10^{-03}$ & $2.698\times10^{-01}$ & $9.957\times10^{-03}$ \\
$ 3^+_{ 78} $ &$7.291$     & $2.159$     & $0.0001$ & $0.0052$ & $0.0043$ & $0.0007$ & $2.881\times10^{-01}$ & $8.584\times10^{+00}$ & $1.626\times10^{-01}$ \\
$ 2^+_{ 83} $ &$7.298$     & $2.166$     & $0.0001$ & $0.0000$ & $0.0001$ & $0.0001$ & $2.291\times10^{-02}$ & $2.015\times10^{-01}$ & $8.571\times10^{-03}$ \\
$ 5^+_{ 51} $ &$7.301$     & $2.169$     & $0.0000$ & $      $ & $0.0009$ & $      $ & $1.057\times10^{-02}$ & $1.098\times10^{-02}$ & $4.937\times10^{-03}$ \\
$ 5^+_{ 52} $ &$7.305$     & $2.173$     & $0.0002$ & $      $ & $0.0001$ & $      $ & $7.345\times10^{-03}$ & $6.081\times10^{-03}$ & $3.050\times10^{-03}$ \\
$ 5^+_{ 53} $ &$7.308$     & $2.176$     & $0.0001$ & $      $ & $0.0019$ & $      $ & $1.753\times10^{-01}$ & $2.568\times10^{-02}$ & $2.053\times10^{-02}$ \\
$ 2^+_{ 84} $ &$7.313$     & $2.181$     & $0.0000$ & $0.0005$ & $0.0073$ & $0.0003$ & $2.684\times10^{-01}$ & $1.414\times10^{+00}$ & $9.399\times10^{-02}$ \\
$ 3^+_{ 79} $ &$7.315$     & $2.183$     & $0.0002$ & $0.0007$ & $0.0012$ & $0.0011$ & $1.764\times10^{-02}$ & $2.652\times10^{+00}$ & $1.022\times10^{-02}$ \\
$ 6^+_{ 36} $ &$7.317$     & $2.185$     & $0.0000$ & $      $ & $      $ & $      $ & $8.026\times10^{-03}$ & $1.529\times10^{-02}$ & $5.702\times10^{-03}$ \\
$ 1^+_{ 51} $ &$7.318$     & $2.186$     & $0.0001$ & $0.0013$ & $0.0049$ & $      $ & $7.420\times10^{-01}$ & $2.313\times10^{+00}$ & $1.404\times10^{-01}$ \\
$ 4^+_{ 78} $ &$7.323$     & $2.191$     & $0.0000$ & $0.0003$ & $0.0002$ & $      $ & $1.785\times10^{-02}$ & $5.057\times10^{-01}$ & $1.293\times10^{-02}$ \\
$ 6^+_{ 37} $ &$7.332$     & $2.200$     & $0.0000$ & $      $ & $      $ & $      $ & $9.771\times10^{-03}$ & $5.408\times10^{-01}$ & $1.040\times10^{-02}$ \\
$ 4^+_{ 79} $ &$7.333$     & $2.201{\dag}$     & $0.0001$ & $0.0004$ & $0.0000$ & $      $ & $1.286\times10^{-02}$ & $6.156\times10^{-01}$ & $9.448\times10^{-03}$ \\
$ 2^+_{ 85} $ &$7.333$     & $2.201{\dag}$     & $0.0002$ & $0.0003$ & $0.0007$ & $0.0000$ & $1.701\times10^{-02}$ & $6.234\times10^{-01}$ & $6.899\times10^{-03}$ \\
$ 3^+_{ 80} $ &$7.333$     & $2.201{\dag}$     & $0.0000$ & $0.0003$ & $0.0001$ & $0.0040$ & $1.894\times10^{-02}$ & $6.630\times10^{+00}$ & $1.102\times10^{-02}$ \\
$ 3^+_{ 81} $ &$7.335$     & $2.203{\dag}$     & $0.0000$ & $0.0026$ & $0.0004$ & $0.0003$ & $3.835\times10^{-01}$ & $5.139\times10^{+00}$ & $2.082\times10^{-01}$ \\
$ 6^+_{ 38} $ &$7.335$     & $2.203{\dag}$     & $0.0002$ & $      $ & $      $ & $      $ & $3.501\times10^{-02}$ & $4.772\times10^{-01}$ & $3.534\times10^{-02}$ \\
$ 0^+_{ 27} $ &$7.345$     & $2.213$     & $      $ & $      $ & $0.0011$ & $      $ & $8.201\times10^{-02}$ & $2.121\times10^{-02}$ & $1.404\times10^{-03}$ \\
$ 0^+_{ 28} $ &$7.350$     & $2.218$     & $      $ & $      $ & $0.0035$ & $      $ & $3.079\times10^{-02}$ & $5.833\times10^{-02}$ & $1.679\times10^{-03}$ \\
$ 4^+_{ 80} $ &$7.352$     & $2.220$     & $0.0000$ & $0.0000$ & $0.0097$ & $      $ & $2.444\times10^{-01}$ & $2.164\times10^{-01}$ & $8.608\times10^{-02}$ \\
$ 5^+_{ 54} $ &$7.359$     & $2.227$     & $0.0002$ & $      $ & $0.0000$ & $      $ & $5.148\times10^{-02}$ & $6.540\times10^{-03}$ & $5.319\times10^{-03}$ \\
$ 2^+_{ 86} $ &$7.360$     & $2.228$     & $0.0003$ & $0.0001$ & $0.0038$ & $0.0011$ & $4.062\times10^{-01}$ & $2.145\times10^{+00}$ & $1.423\times10^{-01}$ \\
$ 2^+_{ 87} $ &$7.363$     & $2.231$     & $0.0000$ & $0.0002$ & $0.0006$ & $0.0002$ & $2.832\times10^{-02}$ & $8.106\times10^{-01}$ & $1.140\times10^{-02}$ \\
$ 5^+_{ 55} $ &$7.364$     & $2.232$     & $0.0000$ & $      $ & $0.0002$ & $      $ & $7.054\times10^{-03}$ & $4.159\times10^{-03}$ & $2.398\times10^{-03}$ \\
$ 0^+_{ 29} $ &$7.376$     & $2.244{\dag}$     & $      $ & $      $ & $0.0000$ & $      $ & $2.464\times10^{-02}$ & $6.031\times10^{-03}$ & $4.038\times10^{-04}$ \\
$ 4^+_{ 81} $ &$7.376$     & $2.244{\dag}$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $1.645\times10^{-02}$ & $2.741\times10^{-03}$ & $1.762\times10^{-03}$ \\
$ 3^+_{ 82} $ &$7.377$     & $2.245$     & $0.0000$ & $0.0003$ & $0.0007$ & $0.0002$ & $1.692\times10^{-02}$ & $8.939\times10^{-01}$ & $9.687\times10^{-03}$ \\
$ 3^+_{ 83} $ &$7.382$     & $2.250$     & $0.0004$ & $0.0001$ & $0.0021$ & $0.0011$ & $3.175\times10^{-01}$ & $2.201\times10^{+00}$ & $1.619\times10^{-01}$ \\
$ 4^+_{ 82} $ &$7.386$     & $2.254$     & $0.0001$ & $0.0001$ & $0.0020$ & $      $ & $1.165\times10^{-01}$ & $2.195\times10^{-01}$ & $5.708\times10^{-02}$ \\
$ 4^+_{ 83} $ &$7.390$     & $2.258$     & $0.0001$ & $0.0001$ & $0.0003$ & $      $ & $1.475\times10^{-02}$ & $1.182\times10^{-01}$ & $9.835\times10^{-03}$ \\
$ 1^+_{ 52} $ &$7.391$     & $2.259$     & $0.0000$ & $0.0014$ & $0.0002$ & $      $ & $2.298\times10^{-02}$ & $3.082\times10^{+00}$ & $5.702\times10^{-03}$ \\
$ 2^+_{ 88} $ &$7.397$     & $2.265$     & $0.0000$ & $0.0001$ & $0.0004$ & $0.0011$ & $2.370\times10^{-02}$ & $2.457\times10^{+00}$ & $9.781\times10^{-03}$ \\
$ 5^+_{ 56} $ &$7.398$     & $2.266$     & $0.0000$ & $      $ & $0.0018$ & $      $ & $1.386\times10^{-01}$ & $3.646\times10^{-02}$ & $2.646\times10^{-02}$ \\
$ 2^+_{ 89} $ &$7.400$     & $2.268$     & $0.0001$ & $0.0001$ & $0.0080$ & $0.0006$ & $3.241\times10^{-01}$ & $1.536\times10^{+00}$ & $1.115\times10^{-01}$ \\
$ 3^+_{ 84} $ &$7.402$     & $2.270$     & $0.0001$ & $0.0010$ & $0.0002$ & $0.0007$ & $2.265\times10^{-02}$ & $3.763\times10^{+00}$ & $1.313\times10^{-02}$ \\
$ 3^+_{ 85} $ &$7.411$     & $2.279$     & $0.0001$ & $0.0005$ & $0.0010$ & $0.0001$ & $1.683\times10^{-02}$ & $1.493\times10^{+00}$ & $9.708\times10^{-03}$ \\
$ 4^+_{ 84} $ &$7.413$     & $2.281$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $1.107\times10^{-02}$ & $4.910\times10^{-02}$ & $6.775\times10^{-03}$ \\
$ 5^+_{ 57} $ &$7.416$     & $2.284$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $8.703\times10^{-03}$ & $2.906\times10^{-03}$ & $1.997\times10^{-03}$ \\
$ 1^+_{ 53} $ &$7.422$     & $2.290$     & $0.0000$ & $0.0005$ & $0.0003$ & $      $ & $3.069\times10^{-02}$ & $1.234\times10^{+00}$ & $7.486\times10^{-03}$ \\
$ 3^+_{ 86} $ &$7.434$     & $2.302{\dag}$     & $0.0000$ & $0.0033$ & $0.0032$ & $0.0040$ & $2.343\times10^{-02}$ & $1.831\times10^{+01}$ & $1.365\times10^{-02}$ \\
$ 6^+_{ 39} $ &$7.434$     & $2.302{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.404\times10^{-02}$ & $4.891\times10^{-01}$ & $1.479\times10^{-02}$ \\
$ 3^+_{ 87} $ &$7.436$     & $2.304$     & $0.0000$ & $0.0010$ & $0.0083$ & $0.0078$ & $4.774\times10^{-01}$ & $2.081\times10^{+01}$ & $2.722\times10^{-01}$ \\
$ 2^+_{ 90} $ &$7.439$     & $2.307$     & $0.0000$ & $0.0027$ & $0.0045$ & $0.0025$ & $2.687\times10^{-01}$ & $1.310\times10^{+01}$ & $1.097\times10^{-01}$ \\
$ 1^+_{ 54} $ &$7.440$     & $2.308{\dag}$     & $0.0000$ & $0.0010$ & $0.0000$ & $      $ & $6.748\times10^{-01}$ & $2.701\times10^{+00}$ & $1.350\times10^{-01}$ \\
$ 4^+_{ 85} $ &$7.440$     & $2.308{\dag}$     & $0.0000$ & $0.0001$ & $0.0004$ & $      $ & $1.696\times10^{-02}$ & $3.918\times10^{-01}$ & $1.219\times10^{-02}$ \\
$ 6^+_{ 40} $ &$7.442$     & $2.310$     & $0.0001$ & $      $ & $      $ & $      $ & $7.903\times10^{-03}$ & $7.861\times10^{-02}$ & $7.779\times10^{-03}$ \\
$ 4^+_{ 86} $ &$7.446$     & $2.314$     & $0.0000$ & $0.0000$ & $0.0003$ & $      $ & $2.557\times10^{-02}$ & $1.198\times10^{-02}$ & $6.118\times10^{-03}$ \\
$ 5^+_{ 58} $ &$7.449$     & $2.317{\dag}$     & $0.0000$ & $      $ & $0.0002$ & $      $ & $9.419\times10^{-03}$ & $6.623\times10^{-03}$ & $3.565\times10^{-03}$ \\
$ 0^+_{ 30} $ &$7.449$     & $2.317{\dag}$     & $      $ & $      $ & $0.0034$ & $      $ & $1.512\times10^{-02}$ & $8.329\times10^{-02}$ & $1.066\times10^{-03}$ \\
$ 2^+_{ 91} $ &$7.451$     & $2.319$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0017$ & $3.716\times10^{-02}$ & $4.241\times10^{+00}$ & $1.535\times10^{-02}$ \\
$ 5^+_{ 59} $ &$7.461$     & $2.329$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $1.019\times10^{-02}$ & $4.465\times10^{-03}$ & $2.846\times10^{-03}$ \\
$ 3^+_{ 88} $ &$7.465$     & $2.333$     & $0.0015$ & $0.0024$ & $0.0092$ & $0.0015$ & $1.682\times10^{-01}$ & $1.145\times10^{+01}$ & $9.670\times10^{-02}$ \\
$ 3^+_{ 89} $ &$7.469$     & $2.337{\dag}$     & $0.0000$ & $0.0003$ & $0.0000$ & $0.0024$ & $2.077\times10^{-02}$ & $6.967\times10^{+00}$ & $1.208\times10^{-02}$ \\
$ 4^+_{ 87} $ &$7.469$     & $2.337{\dag}$     & $0.0000$ & $0.0002$ & $0.0005$ & $      $ & $2.557\times10^{-01}$ & $5.050\times10^{-01}$ & $1.273\times10^{-01}$ \\
$ 1^+_{ 55} $ &$7.473$     & $2.341$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $2.289\times10^{-02}$ & $1.452\times10^{-01}$ & $4.943\times10^{-03}$ \\
$ 6^+_{ 41} $ &$7.475$     & $2.343$     & $0.0002$ & $      $ & $      $ & $      $ & $1.057\times10^{-02}$ & $2.143\times10^{-01}$ & $1.091\times10^{-02}$ \\
$ 1^+_{ 56} $ &$7.477$     & $2.345$     & $0.0000$ & $0.0003$ & $0.0005$ & $      $ & $3.919\times10^{-01}$ & $8.081\times10^{-01}$ & $6.598\times10^{-02}$ \\
$ 2^+_{ 92} $ &$7.478$     & $2.346$     & $0.0000$ & $0.0000$ & $0.0003$ & $0.0000$ & $2.350\times10^{-02}$ & $1.756\times10^{-01}$ & $8.636\times10^{-03}$ \\
$ 2^+_{ 93} $ &$7.487$     & $2.355$     & $0.0002$ & $0.0002$ & $0.0016$ & $0.0003$ & $3.264\times10^{-02}$ & $1.495\times10^{+00}$ & $1.331\times10^{-02}$ \\
$ 4^+_{ 88} $ &$7.488$     & $2.356$     & $0.0000$ & $0.0005$ & $0.0009$ & $      $ & $1.759\times10^{-02}$ & $1.557\times10^{+00}$ & $1.305\times10^{-02}$ \\
$ 3^+_{ 90} $ &$7.493$     & $2.361$     & $0.0001$ & $0.0001$ & $0.0005$ & $0.0000$ & $3.885\times10^{-01}$ & $2.458\times10^{-01}$ & $8.782\times10^{-02}$ \\
$ 0^+_{ 31} $ &$7.495$     & $2.363$     & $      $ & $      $ & $0.0000$ & $      $ & $4.750\times10^{-02}$ & $2.190\times10^{-02}$ & $1.249\times10^{-03}$ \\
$ 5^+_{ 60} $ &$7.497$     & $2.365$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $9.103\times10^{-03}$ & $3.437\times10^{-03}$ & $2.287\times10^{-03}$ \\
$ 3^+_{ 91} $ &$7.504$     & $2.372$     & $0.0000$ & $0.0002$ & $0.0003$ & $0.0001$ & $2.103\times10^{-02}$ & $8.081\times10^{-01}$ & $1.196\times10^{-02}$ \\
$ 4^+_{ 89} $ &$7.506$     & $2.374$     & $0.0000$ & $0.0004$ & $0.0000$ & $      $ & $1.250\times10^{-02}$ & $1.383\times10^{+00}$ & $9.291\times10^{-03}$ \\
$ 2^+_{ 94} $ &$7.513$     & $2.381$     & $0.0002$ & $0.0001$ & $0.0016$ & $0.0006$ & $2.816\times10^{-02}$ & $2.248\times10^{+00}$ & $1.159\times10^{-02}$ \\
$ 1^+_{ 57} $ &$7.515$     & $2.383$     & $0.0000$ & $0.0000$ & $0.0006$ & $      $ & $2.787\times10^{-02}$ & $4.887\times10^{-02}$ & $4.437\times10^{-03}$ \\
$ 2^+_{ 95} $ &$7.521$     & $2.389$     & $0.0000$ & $0.0004$ & $0.0003$ & $0.0073$ & $1.706\times10^{-01}$ & $2.531\times10^{+01}$ & $7.061\times10^{-02}$ \\
$ 2^+_{ 96} $ &$7.522$     & $2.390{\dag}$     & $0.0001$ & $0.0000$ & $0.0000$ & $0.0000$ & $2.896\times10^{-02}$ & $1.659\times10^{-02}$ & $4.395\times10^{-03}$ \\
$ 0^+_{ 32} $ &$7.522$     & $2.390{\dag}$     & $      $ & $      $ & $0.0018$ & $      $ & $1.970\times10^{-02}$ & $1.719\times10^{-01}$ & $1.473\times10^{-03}$ \\
$ 4^+_{ 90} $ &$7.524$     & $2.392{\dag}$     & $0.0003$ & $0.0001$ & $0.0000$ & $      $ & $1.917\times10^{-02}$ & $4.818\times10^{-01}$ & $1.383\times10^{-02}$ \\
$ 3^+_{ 92} $ &$7.524$     & $2.392{\dag}$     & $0.0001$ & $0.0003$ & $0.0004$ & $0.0002$ & $2.709\times10^{-02}$ & $2.025\times10^{+00}$ & $1.559\times10^{-02}$ \\
$ 5^+_{ 61} $ &$7.526$     & $2.394$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $8.855\times10^{-03}$ & $5.904\times10^{-03}$ & $3.247\times10^{-03}$ \\
$ 6^+_{ 42} $ &$7.531$     & $2.399$     & $0.0001$ & $      $ & $      $ & $      $ & $1.613\times10^{-02}$ & $4.869\times10^{-01}$ & $1.691\times10^{-02}$ \\
$ 5^+_{ 62} $ &$7.534$     & $2.402$     & $0.0039$ & $      $ & $0.0021$ & $      $ & $3.432\times10^{-01}$ & $3.667\times10^{-01}$ & $1.625\times10^{-01}$ \\
$ 6^+_{ 43} $ &$7.536$     & $2.404$     & $0.0001$ & $      $ & $      $ & $      $ & $1.519\times10^{-01}$ & $4.114\times10^{-01}$ & $1.202\times10^{-01}$ \\
$ 1^+_{ 58} $ &$7.542$     & $2.410$     & $0.0000$ & $0.0001$ & $0.0001$ & $      $ & $4.265\times10^{-01}$ & $2.405\times10^{-01}$ & $3.845\times10^{-02}$ \\
$ 4^+_{ 91} $ &$7.546$     & $2.414$     & $0.0000$ & $0.0000$ & $0.0003$ & $      $ & $1.892\times10^{-02}$ & $1.376\times10^{-02}$ & $5.975\times10^{-03}$ \\
$ 2^+_{ 97} $ &$7.551$     & $2.419$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0004$ & $2.608\times10^{-02}$ & $1.509\times10^{+00}$ & $1.068\times10^{-02}$ \\
$ 6^+_{ 44} $ &$7.552$     & $2.420{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $8.260\times10^{-03}$ & $9.543\times10^{-03}$ & $4.797\times10^{-03}$ \\
$ 4^+_{ 92} $ &$7.552$     & $2.420{\dag}$     & $0.0004$ & $0.0016$ & $0.0036$ & $      $ & $1.363\times10^{-01}$ & $6.942\times10^{+00}$ & $1.003\times10^{-01}$ \\
$ 3^+_{ 93} $ &$7.565$     & $2.433$     & $0.0000$ & $0.0001$ & $0.0004$ & $0.0024$ & $2.473\times10^{-02}$ & $9.952\times10^{+00}$ & $1.439\times10^{-02}$ \\
$ 4^+_{ 93} $ &$7.568$     & $2.436$     & $0.0005$ & $0.0000$ & $0.0000$ & $      $ & $2.760\times10^{-01}$ & $4.436\times10^{-02}$ & $2.866\times10^{-02}$ \\
$ 3^+_{ 94} $ &$7.571$     & $2.439{\dag}$     & $0.0000$ & $0.0020$ & $0.0076$ & $0.0001$ & $2.395\times10^{-01}$ & $9.781\times10^{+00}$ & $1.364\times10^{-01}$ \\
$ 1^+_{ 59} $ &$7.571$     & $2.439{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $2.769\times10^{-02}$ & $3.213\times10^{-01}$ & $6.373\times10^{-03}$ \\
$ 4^+_{ 94} $ &$7.572$     & $2.440$     & $0.0000$ & $0.0005$ & $0.0001$ & $      $ & $1.630\times10^{-02}$ & $2.409\times10^{+00}$ & $1.214\times10^{-02}$ \\
$ 6^+_{ 45} $ &$7.573$     & $2.441$     & $0.0006$ & $      $ & $      $ & $      $ & $7.223\times10^{-02}$ & $6.235\times10^{-01}$ & $7.013\times10^{-02}$ \\
$ 5^+_{ 63} $ &$7.576$     & $2.444$     & $0.0000$ & $      $ & $0.0003$ & $      $ & $8.914\times10^{-03}$ & $1.371\times10^{-02}$ & $4.952\times10^{-03}$ \\
$ 3^+_{ 95} $ &$7.577$     & $2.445$     & $0.0000$ & $0.0001$ & $0.0000$ & $0.0004$ & $2.541\times10^{-02}$ & $2.123\times10^{+00}$ & $1.465\times10^{-02}$ \\
$ 2^+_{ 98} $ &$7.587$     & $2.455$     & $0.0006$ & $0.0000$ & $0.0029$ & $0.0003$ & $4.107\times10^{-01}$ & $1.527\times10^{+00}$ & $1.349\times10^{-01}$ \\
$ 4^+_{ 95} $ &$7.588$     & $2.456$     & $0.0003$ & $0.0001$ & $0.0000$ & $      $ & $1.646\times10^{-01}$ & $4.074\times10^{-01}$ & $8.793\times10^{-02}$ \\
$ 2^+_{ 99} $ &$7.590$     & $2.458$     & $0.0000$ & $0.0004$ & $0.0000$ & $0.0005$ & $2.791\times10^{-02}$ & $3.891\times10^{+00}$ & $1.155\times10^{-02}$ \\
$ 5^+_{ 64} $ &$7.597$     & $2.465$     & $0.0001$ & $      $ & $0.0000$ & $      $ & $1.449\times10^{-02}$ & $9.607\times10^{-03}$ & $5.295\times10^{-03}$ \\
$ 6^+_{ 46} $ &$7.598$     & $2.466{\dag}$     & $0.0002$ & $      $ & $      $ & $      $ & $1.028\times10^{-02}$ & $5.363\times10^{+00}$ & $1.112\times10^{-02}$ \\
$ 4^+_{ 96} $ &$7.598$     & $2.466{\dag}$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $2.027\times10^{-02}$ & $1.575\times10^{-01}$ & $1.347\times10^{-02}$ \\
$ 3^+_{ 96} $ &$7.603$     & $2.471$     & $0.0000$ & $0.0001$ & $0.0005$ & $0.0001$ & $1.771\times10^{-02}$ & $6.867\times10^{-01}$ & $1.007\times10^{-02}$ \\
$ 1^+_{ 60} $ &$7.604$     & $2.472$     & $0.0002$ & $0.0002$ & $0.0000$ & $      $ & $2.341\times10^{-02}$ & $1.149\times10^{+00}$ & $5.736\times10^{-03}$ \\
$ 5^+_{ 65} $ &$7.614$     & $2.482$     & $0.0001$ & $      $ & $0.0000$ & $      $ & $8.743\times10^{-03}$ & $1.132\times10^{-02}$ & $4.522\times10^{-03}$ \\
$ 4^+_{ 97} $ &$7.615$     & $2.483$     & $0.0002$ & $0.0002$ & $0.0003$ & $      $ & $2.914\times10^{-01}$ & $1.272\times10^{+00}$ & $1.778\times10^{-01}$ \\
$ 1^+_{ 61} $ &$7.616$     & $2.484$     & $0.0001$ & $0.0005$ & $0.0001$ & $      $ & $2.488\times10^{-01}$ & $2.825\times10^{+00}$ & $5.717\times10^{-02}$ \\
$ 2^+_{100} $ &$7.619$     & $2.487$     & $0.0000$ & $0.0020$ & $0.0018$ & $0.0006$ & $2.669\times10^{-01}$ & $1.347\times10^{+01}$ & $1.090\times10^{-01}$ \\
$ 2^+_{101} $ &$7.620$     & $2.488$     & $0.0002$ & $0.0002$ & $0.0012$ & $0.0010$ & $3.408\times10^{-02}$ & $6.047\times10^{+00}$ & $1.412\times10^{-02}$ \\
$ 6^+_{ 47} $ &$7.621$     & $2.489$     & $0.0001$ & $      $ & $      $ & $      $ & $1.126\times10^{-02}$ & $4.014\times10^{+00}$ & $1.216\times10^{-02}$ \\
$ 5^+_{ 66} $ &$7.624$     & $2.492$     & $0.0003$ & $      $ & $0.0009$ & $      $ & $2.357\times10^{-01}$ & $8.439\times10^{-02}$ & $5.696\times10^{-02}$ \\
$ 4^+_{ 98} $ &$7.625$     & $2.493$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $2.066\times10^{-02}$ & $8.350\times10^{-03}$ & $4.460\times10^{-03}$ \\
$ 5^+_{ 67} $ &$7.626$     & $2.494$     & $0.0000$ & $      $ & $0.0006$ & $      $ & $9.640\times10^{-03}$ & $3.226\times10^{-02}$ & $6.804\times10^{-03}$ \\
$ 3^+_{ 97} $ &$7.629$     & $2.497$     & $0.0001$ & $0.0002$ & $0.0001$ & $0.0001$ & $2.407\times10^{-02}$ & $1.716\times10^{+00}$ & $1.385\times10^{-02}$ \\
$ 2^+_{102} $ &$7.635$     & $2.503$     & $0.0000$ & $0.0001$ & $0.0002$ & $0.0001$ & $2.539\times10^{-02}$ & $7.721\times10^{-01}$ & $1.024\times10^{-02}$ \\
$ 4^+_{ 99} $ &$7.638$     & $2.506{\dag}$     & $0.0000$ & $0.0002$ & $0.0009$ & $      $ & $1.604\times10^{-02}$ & $1.131\times10^{+00}$ & $1.186\times10^{-02}$ \\
$ 3^+_{ 98} $ &$7.638$     & $2.506{\dag}$     & $0.0001$ & $0.0002$ & $0.0108$ & $0.0006$ & $2.590\times10^{-01}$ & $4.781\times10^{+00}$ & $1.433\times10^{-01}$ \\
$ 2^+_{103} $ &$7.639$     & $2.507$     & $0.0000$ & $0.0019$ & $0.0000$ & $0.0106$ & $2.859\times10^{-02}$ & $6.447\times10^{+01}$ & $1.191\times10^{-02}$ \\
$ 3^+_{ 99} $ &$7.645$     & $2.513$     & $0.0000$ & $0.0001$ & $0.0000$ & $0.0065$ & $3.230\times10^{-01}$ & $3.379\times10^{+01}$ & $1.866\times10^{-01}$ \\
$ 1^+_{ 62} $ &$7.646$     & $2.514$     & $0.0000$ & $0.0002$ & $0.0001$ & $      $ & $2.536\times10^{-02}$ & $1.170\times10^{+00}$ & $6.205\times10^{-03}$ \\
$ 5^+_{ 68} $ &$7.649$     & $2.517$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $1.021\times10^{-02}$ & $6.716\times10^{-03}$ & $3.714\times10^{-03}$ \\
$ 3^+_{100} $ &$7.652$     & $2.520$     & $0.0000$ & $0.0006$ & $0.0016$ & $0.0003$ & $2.719\times10^{-02}$ & $5.111\times10^{+00}$ & $1.578\times10^{-02}$ \\
$ 3^+_{101} $ &$7.660$     & $2.528{\dag}$     & $0.0003$ & $0.0016$ & $0.0005$ & $0.0038$ & $3.178\times10^{-01}$ & $3.037\times10^{+01}$ & $1.835\times10^{-01}$ \\
$ 4^+_{100} $ &$7.660$     & $2.528{\dag}$     & $0.0000$ & $0.0005$ & $0.0000$ & $      $ & $1.434\times10^{-01}$ & $2.933\times10^{+00}$ & $1.025\times10^{-01}$ \\
$ 4^+_{101} $ &$7.660$     & $2.528{\dag}$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $1.651\times10^{-02}$ & $1.256\times10^{-01}$ & $1.094\times10^{-02}$ \\
$ 2^+_{104} $ &$7.660$     & $2.528{\dag}$     & $0.0001$ & $0.0001$ & $0.0005$ & $0.0002$ & $3.773\times10^{-02}$ & $1.606\times10^{+00}$ & $1.536\times10^{-02}$ \\
$ 2^+_{105} $ &$7.662$     & $2.530$     & $0.0000$ & $0.0001$ & $0.0003$ & $0.0000$ & $2.691\times10^{-01}$ & $3.671\times10^{-01}$ & $6.470\times10^{-02}$ \\
$ 1^+_{ 63} $ &$7.663$     & $2.531$     & $0.0003$ & $0.0000$ & $0.0000$ & $      $ & $5.012\times10^{-01}$ & $3.150\times10^{-02}$ & $7.409\times10^{-03}$ \\
$ 4^+_{102} $ &$7.667$     & $2.535$     & $0.0001$ & $0.0007$ & $0.0000$ & $      $ & $1.845\times10^{-02}$ & $4.693\times10^{+00}$ & $1.378\times10^{-02}$ \\
$ 3^+_{102} $ &$7.671$     & $2.539$     & $0.0000$ & $0.0002$ & $0.0000$ & $0.0003$ & $2.486\times10^{-02}$ & $3.041\times10^{+00}$ & $1.438\times10^{-02}$ \\
$ 0^+_{ 33} $ &$7.672$     & $2.540$     & $      $ & $      $ & $0.0035$ & $      $ & $4.580\times10^{-02}$ & $2.491\times10^{-01}$ & $3.224\times10^{-03}$ \\
$ 6^+_{ 48} $ &$7.678$     & $2.546$     & $0.0000$ & $      $ & $      $ & $      $ & $1.181\times10^{-02}$ & $7.317\times10^{+00}$ & $1.277\times10^{-02}$ \\
$ 5^+_{ 69} $ &$7.685$     & $2.553{\dag}$     & $0.0000$ & $      $ & $0.0002$ & $      $ & $1.327\times10^{-02}$ & $1.706\times10^{-02}$ & $6.842\times10^{-03}$ \\
$ 1^+_{ 64} $ &$7.685$     & $2.553{\dag}$     & $0.0000$ & $0.0001$ & $0.0004$ & $      $ & $4.613\times10^{-02}$ & $4.464\times10^{-01}$ & $1.045\times10^{-02}$ \\
$ 4^+_{103} $ &$7.690$     & $2.558$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $1.746\times10^{-02}$ & $2.891\times10^{-01}$ & $1.235\times10^{-02}$ \\
$ 2^+_{106} $ &$7.693$     & $2.561$     & $0.0000$ & $0.0002$ & $0.0000$ & $0.0046$ & $2.305\times10^{-01}$ & $2.902\times10^{+01}$ & $9.528\times10^{-02}$ \\
$ 5^+_{ 70} $ &$7.696$     & $2.564{\dag}$     & $0.0002$ & $      $ & $0.0001$ & $      $ & $9.166\times10^{-03}$ & $3.460\times10^{-02}$ & $6.642\times10^{-03}$ \\
$ 3^+_{103} $ &$7.696$     & $2.564{\dag}$     & $0.0000$ & $0.0000$ & $0.0007$ & $0.0007$ & $2.496\times10^{-02}$ & $4.100\times10^{+00}$ & $1.447\times10^{-02}$ \\
$ 4^+_{104} $ &$7.697$     & $2.565$     & $0.0003$ & $0.0005$ & $0.0014$ & $      $ & $1.612\times10^{-01}$ & $3.092\times10^{+00}$ & $1.149\times10^{-01}$ \\
$ 5^+_{ 71} $ &$7.700$     & $2.568{\dag}$     & $0.0014$ & $      $ & $0.0006$ & $      $ & $1.243\times10^{-01}$ & $2.144\times10^{-01}$ & $7.213\times10^{-02}$ \\
$ 2^+_{107} $ &$7.700$     & $2.568{\dag}$     & $0.0001$ & $0.0003$ & $0.0010$ & $0.0006$ & $3.637\times10^{-02}$ & $5.426\times10^{+00}$ & $1.505\times10^{-02}$ \\
$ 6^+_{ 49} $ &$7.705$     & $2.573{\dag}$     & $0.0001$ & $      $ & $      $ & $      $ & $1.664\times10^{-01}$ & $8.941\times10^{+00}$ & $1.770\times10^{-01}$ \\
$ 6^+_{ 50} $ &$7.705$     & $2.573{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.077\times10^{-02}$ & $8.857\times10^{+00}$ & $1.165\times10^{-02}$ \\
$ 3^+_{104} $ &$7.710$     & $2.578$     & $0.0000$ & $0.0009$ & $0.0031$ & $0.0014$ & $3.013\times10^{-02}$ & $1.548\times10^{+01}$ & $1.754\times10^{-02}$ \\
$ 6^+_{ 51} $ &$7.712$     & $2.580$     & $0.0000$ & $      $ & $      $ & $      $ & $1.307\times10^{-02}$ & $3.223\times10^{+00}$ & $1.410\times10^{-02}$ \\
$ 0^+_{ 34} $ &$7.715$     & $2.583$     & $      $ & $      $ & $0.0000$ & $      $ & $9.777\times10^{-02}$ & $1.951\times10^{-02}$ & $1.355\times10^{-03}$ \\
$ 1^+_{ 65} $ &$7.720$     & $2.588$     & $0.0000$ & $0.0002$ & $0.0000$ & $      $ & $2.826\times10^{-02}$ & $1.181\times10^{+00}$ & $6.900\times10^{-03}$ \\
$ 4^+_{105} $ &$7.721$     & $2.589$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $1.354\times10^{-02}$ & $1.564\times10^{-01}$ & $9.346\times10^{-03}$ \\
$ 2^+_{108} $ &$7.727$     & $2.595$     & $0.0000$ & $0.0000$ & $0.0006$ & $0.0016$ & $5.255\times10^{-02}$ & $1.061\times10^{+01}$ & $2.179\times10^{-02}$ \\
$ 5^+_{ 72} $ &$7.731$     & $2.599{\dag}$     & $0.0000$ & $      $ & $0.0006$ & $      $ & $1.493\times10^{-02}$ & $6.854\times10^{-02}$ & $1.124\times10^{-02}$ \\
$ 0^+_{ 35} $ &$7.731$     & $2.599{\dag}$     & $      $ & $      $ & $0.0008$ & $      $ & $3.098\times10^{-02}$ & $9.729\times10^{-02}$ & $1.958\times10^{-03}$ \\
$ 3^+_{105} $ &$7.734$     & $2.602$     & $0.0000$ & $0.0009$ & $0.0001$ & $0.0003$ & $2.656\times10^{-02}$ & $8.379\times10^{+00}$ & $1.544\times10^{-02}$ \\
$ 4^+_{106} $ &$7.735$     & $2.603{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $1.321\times10^{-02}$ & $6.556\times10^{-01}$ & $9.712\times10^{-03}$ \\
$ 6^+_{ 52} $ &$7.735$     & $2.603{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.282\times10^{-02}$ & $7.061\times10^{+00}$ & $1.386\times10^{-02}$ \\
$ 6^+_{ 53} $ &$7.738$     & $2.606$     & $0.0000$ & $      $ & $      $ & $      $ & $1.347\times10^{-01}$ & $3.409\times10^{-01}$ & $1.046\times10^{-01}$ \\
$ 5^+_{ 73} $ &$7.749$     & $2.617$     & $0.0001$ & $      $ & $0.0000$ & $      $ & $1.922\times10^{-01}$ & $1.466\times10^{-02}$ & $1.249\times10^{-02}$ \\
$ 2^+_{109} $ &$7.751$     & $2.619{\dag}$     & $0.0001$ & $0.0003$ & $0.0005$ & $0.0002$ & $1.944\times10^{-01}$ & $4.273\times10^{+00}$ & $7.748\times10^{-02}$ \\
$ 1^+_{ 66} $ &$7.751$     & $2.619{\dag}$     & $0.0001$ & $0.0000$ & $0.0004$ & $      $ & $4.381\times10^{-02}$ & $2.124\times10^{-01}$ & $9.080\times10^{-03}$ \\
$ 3^+_{106} $ &$7.751$     & $2.619{\dag}$     & $0.0004$ & $0.0014$ & $0.0003$ & $0.0020$ & $3.354\times10^{-01}$ & $2.494\times10^{+01}$ & $1.931\times10^{-01}$ \\
$ 2^+_{110} $ &$7.760$     & $2.628$     & $0.0000$ & $0.0010$ & $0.0009$ & $0.0021$ & $5.120\times10^{-02}$ & $2.321\times10^{+01}$ & $2.129\times10^{-02}$ \\
$ 4^+_{107} $ &$7.761$     & $2.629$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $1.863\times10^{-02}$ & $1.118\times10^{+00}$ & $1.374\times10^{-02}$ \\
$ 2^+_{111} $ &$7.763$     & $2.631$     & $0.0000$ & $0.0004$ & $0.0006$ & $0.0026$ & $3.899\times10^{-01}$ & $2.327\times10^{+01}$ & $1.598\times10^{-01}$ \\
$ 3^+_{107} $ &$7.766$     & $2.634$     & $0.0000$ & $0.0010$ & $0.0000$ & $0.0004$ & $3.213\times10^{-02}$ & $1.030\times10^{+01}$ & $1.868\times10^{-02}$ \\
$ 4^+_{108} $ &$7.769$     & $2.637$     & $0.0000$ & $0.0003$ & $0.0000$ & $      $ & $1.747\times10^{-01}$ & $2.272\times10^{+00}$ & $1.217\times10^{-01}$ \\
$ 3^+_{108} $ &$7.774$     & $2.642$     & $0.0000$ & $0.0006$ & $0.0001$ & $0.0015$ & $3.194\times10^{-02}$ & $1.678\times10^{+01}$ & $1.860\times10^{-02}$ \\
$ 2^+_{112} $ &$7.776$     & $2.644$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $1.168\times10^{-01}$ & $1.634\times10^{-05}$ & $6.807\times10^{-06}$ \\
$ 2^+_{113} $ &$7.778$     & $2.646$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0000$ & $2.954\times10^{-02}$ & $3.594\times10^{-02}$ & $6.756\times10^{-03}$ \\
$ 1^+_{ 67} $ &$7.780$     & $2.648$     & $0.0000$ & $0.0003$ & $0.0003$ & $      $ & $5.582\times10^{-02}$ & $2.558\times10^{+00}$ & $1.366\times10^{-02}$ \\
$ 5^+_{ 74} $ &$7.785$     & $2.653{\dag}$     & $0.0001$ & $      $ & $0.0006$ & $      $ & $8.976\times10^{-02}$ & $1.042\times10^{-01}$ & $4.420\times10^{-02}$ \\
$ 6^+_{ 54} $ &$7.785$     & $2.653{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $6.246\times10^{-03}$ & $2.191\times10^{+00}$ & $6.747\times10^{-03}$ \\
$ 2^+_{114} $ &$7.785$     & $2.653{\dag}$     & $0.0000$ & $0.0000$ & $0.0004$ & $0.0007$ & $3.546\times10^{-02}$ & $5.492\times10^{+00}$ & $1.468\times10^{-02}$ \\
$ 3^+_{109} $ &$7.787$     & $2.655$     & $0.0000$ & $0.0003$ & $0.0006$ & $0.0030$ & $3.577\times10^{-01}$ & $2.743\times10^{+01}$ & $2.060\times10^{-01}$ \\
$ 5^+_{ 75} $ &$7.788$     & $2.656$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $8.608\times10^{-03}$ & $5.729\times10^{-03}$ & $3.153\times10^{-03}$ \\
$ 4^+_{109} $ &$7.789$     & $2.657$     & $0.0000$ & $0.0001$ & $0.0030$ & $      $ & $1.676\times10^{-02}$ & $1.332\times10^{+00}$ & $1.241\times10^{-02}$ \\
$ 3^+_{110} $ &$7.801$     & $2.669$     & $0.0001$ & $0.0001$ & $0.0001$ & $0.0002$ & $1.800\times10^{-01}$ & $2.704\times10^{+00}$ & $9.845\times10^{-02}$ \\
$ 5^+_{ 76} $ &$7.802$     & $2.670$     & $0.0001$ & $      $ & $0.0001$ & $      $ & $1.332\times10^{-02}$ & $3.081\times10^{-02}$ & $8.525\times10^{-03}$ \\
$ 6^+_{ 55} $ &$7.805$     & $2.673$     & $0.0000$ & $      $ & $      $ & $      $ & $8.540\times10^{-03}$ & $1.672\times10^{-01}$ & $8.802\times10^{-03}$ \\
$ 4^+_{110} $ &$7.807$     & $2.675$     & $0.0000$ & $0.0006$ & $0.0001$ & $      $ & $2.911\times10^{-02}$ & $5.217\times10^{+00}$ & $2.171\times10^{-02}$ \\
$ 4^+_{111} $ &$7.809$     & $2.677$     & $0.0003$ & $0.0001$ & $0.0009$ & $      $ & $1.356\times10^{-01}$ & $1.531\times10^{+00}$ & $9.343\times10^{-02}$ \\
$ 0^+_{ 36} $ &$7.817$     & $2.685$     & $      $ & $      $ & $0.0012$ & $      $ & $4.611\times10^{-02}$ & $2.404\times10^{-01}$ & $3.224\times10^{-03}$ \\
$ 5^+_{ 77} $ &$7.820$     & $2.688$     & $0.0002$ & $      $ & $0.0000$ & $      $ & $1.572\times10^{-01}$ & $4.673\times10^{-02}$ & $3.302\times10^{-02}$ \\
$ 6^+_{ 56} $ &$7.823$     & $2.691$     & $0.0000$ & $      $ & $      $ & $      $ & $1.232\times10^{-01}$ & $5.633\times10^{-01}$ & $1.095\times10^{-01}$ \\
$ 3^+_{111} $ &$7.824$     & $2.692$     & $0.0000$ & $0.0006$ & $0.0009$ & $0.0019$ & $3.375\times10^{-02}$ & $2.352\times10^{+01}$ & $1.966\times10^{-02}$ \\
$ 2^+_{115} $ &$7.828$     & $2.696$     & $0.0000$ & $0.0002$ & $0.0001$ & $0.0001$ & $3.424\times10^{-02}$ & $2.598\times10^{+00}$ & $1.408\times10^{-02}$ \\
$ 6^+_{ 57} $ &$7.832$     & $2.700$     & $0.0000$ & $      $ & $      $ & $      $ & $6.013\times10^{-03}$ & $6.900\times10^{-01}$ & $6.458\times10^{-03}$ \\
$ 2^+_{116} $ &$7.835$     & $2.703$     & $0.0000$ & $0.0001$ & $0.0006$ & $0.0001$ & $3.211\times10^{-02}$ & $1.658\times10^{+00}$ & $1.312\times10^{-02}$ \\
$ 4^+_{112} $ &$7.836$     & $2.704{\dag}$     & $0.0001$ & $0.0003$ & $0.0002$ & $      $ & $2.769\times10^{-02}$ & $2.620\times10^{+00}$ & $2.055\times10^{-02}$ \\
$ 1^+_{ 68} $ &$7.836$     & $2.704{\dag}$     & $0.0000$ & $0.0001$ & $0.0001$ & $      $ & $5.141\times10^{-01}$ & $5.985\times10^{-01}$ & $6.914\times10^{-02}$ \\
$ 1^+_{ 69} $ &$7.837$     & $2.705$     & $0.0000$ & $0.0001$ & $0.0004$ & $      $ & $3.951\times10^{-02}$ & $1.296\times10^{+00}$ & $9.585\times10^{-03}$ \\
$ 5^+_{ 78} $ &$7.840$     & $2.708$     & $0.0001$ & $      $ & $0.0006$ & $      $ & $1.633\times10^{-02}$ & $1.286\times10^{-01}$ & $1.328\times10^{-02}$ \\
$ 3^+_{112} $ &$7.842$     & $2.710$     & $0.0000$ & $0.0002$ & $0.0004$ & $0.0002$ & $1.560\times10^{-02}$ & $4.242\times10^{+00}$ & $9.067\times10^{-03}$ \\
$ 3^+_{113} $ &$7.844$     & $2.712{\dag}$     & $0.0000$ & $0.0002$ & $0.0001$ & $0.0014$ & $2.055\times10^{-02}$ & $1.568\times10^{+01}$ & $1.197\times10^{-02}$ \\
$ 4^+_{113} $ &$7.844$     & $2.712{\dag}$     & $0.0001$ & $0.0003$ & $0.0003$ & $      $ & $2.189\times10^{-01}$ & $3.462\times10^{+00}$ & $1.544\times10^{-01}$ \\
$ 5^+_{ 79} $ &$7.847$     & $2.715$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.642\times10^{-02}$ & $2.566\times10^{-03}$ & $2.034\times10^{-03}$ \\
$ 3^+_{114} $ &$7.849$     & $2.717$     & $0.0003$ & $0.0002$ & $0.0021$ & $0.0015$ & $2.637\times10^{-01}$ & $1.740\times10^{+01}$ & $1.515\times10^{-01}$ \\
$ 6^+_{ 58} $ &$7.854$     & $2.722$     & $0.0002$ & $      $ & $      $ & $      $ & $1.672\times10^{-02}$ & $2.358\times10^{+00}$ & $1.799\times10^{-02}$ \\
$ 2^+_{117} $ &$7.858$     & $2.726$     & $0.0000$ & $0.0005$ & $0.0004$ & $0.0120$ & $7.806\times10^{-01}$ & $1.299\times10^{+02}$ & $3.233\times10^{-01}$ \\
$ 4^+_{114} $ &$7.863$     & $2.731$     & $0.0000$ & $0.0002$ & $0.0009$ & $      $ & $1.579\times10^{-02}$ & $1.775\times10^{+00}$ & $1.174\times10^{-02}$ \\
$ 6^+_{ 59} $ &$7.864$     & $2.732$     & $0.0001$ & $      $ & $      $ & $      $ & $6.771\times10^{-03}$ & $5.698\times10^{+00}$ & $7.327\times10^{-03}$ \\
$ 2^+_{118} $ &$7.865$     & $2.733$     & $0.0000$ & $0.0001$ & $0.0001$ & $0.0015$ & $2.539\times10^{-01}$ & $1.737\times10^{+01}$ & $1.043\times10^{-01}$ \\
$ 1^+_{ 70} $ &$7.867$     & $2.735{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $2.947\times10^{-02}$ & $5.962\times10^{-01}$ & $7.020\times10^{-03}$ \\
$ 2^+_{119} $ &$7.867$     & $2.735{\dag}$     & $0.0000$ & $0.0006$ & $0.0000$ & $0.0002$ & $4.354\times10^{-02}$ & $8.438\times10^{+00}$ & $1.805\times10^{-02}$ \\
$ 5^+_{ 80} $ &$7.868$     & $2.736$     & $0.0002$ & $      $ & $0.0000$ & $      $ & $1.258\times10^{-01}$ & $4.285\times10^{-02}$ & $2.930\times10^{-02}$ \\
$ 5^+_{ 81} $ &$7.870$     & $2.738$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $1.270\times10^{-02}$ & $1.665\times10^{-02}$ & $6.604\times10^{-03}$ \\
$ 4^+_{115} $ &$7.871$     & $2.739$     & $0.0000$ & $0.0002$ & $0.0002$ & $      $ & $1.565\times10^{-01}$ & $2.161\times10^{+00}$ & $1.094\times10^{-01}$ \\
$ 3^+_{115} $ &$7.872$     & $2.740{\dag}$     & $0.0001$ & $0.0000$ & $0.0000$ & $0.0003$ & $2.328\times10^{-02}$ & $3.848\times10^{+00}$ & $1.350\times10^{-02}$ \\
$ 3^+_{116} $ &$7.872$     & $2.740{\dag}$     & $0.0001$ & $0.0003$ & $0.0024$ & $0.0004$ & $4.627\times10^{-01}$ & $7.863\times10^{+00}$ & $2.549\times10^{-01}$ \\
$ 4^+_{116} $ &$7.876$     & $2.744$     & $0.0000$ & $0.0000$ & $0.0012$ & $      $ & $2.372\times10^{-02}$ & $3.654\times10^{-01}$ & $1.671\times10^{-02}$ \\
$ 5^+_{ 82} $ &$7.878$     & $2.746$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.349\times10^{-02}$ & $9.018\times10^{-03}$ & $4.954\times10^{-03}$ \\
$ 3^+_{117} $ &$7.887$     & $2.755$     & $0.0000$ & $0.0002$ & $0.0052$ & $0.0018$ & $2.577\times10^{-02}$ & $2.394\times10^{+01}$ & $1.502\times10^{-02}$ \\
$ 2^+_{120} $ &$7.888$     & $2.756$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0000$ & $3.608\times10^{-02}$ & $4.525\times10^{-01}$ & $1.392\times10^{-02}$ \\
$ 5^+_{ 83} $ &$7.892$     & $2.760$     & $0.0002$ & $      $ & $0.0000$ & $      $ & $1.928\times10^{-01}$ & $6.438\times10^{-02}$ & $4.424\times10^{-02}$ \\
$ 1^+_{ 71} $ &$7.894$     & $2.762$     & $0.0000$ & $0.0000$ & $0.0005$ & $      $ & $2.849\times10^{-01}$ & $1.219\times10^{-01}$ & $2.134\times10^{-02}$ \\
$ 3^+_{118} $ &$7.895$     & $2.763$     & $0.0000$ & $0.0006$ & $0.0003$ & $0.0001$ & $3.925\times10^{-01}$ & $8.645\times10^{+00}$ & $2.190\times10^{-01}$ \\
$ 1^+_{ 72} $ &$7.903$     & $2.771$     & $0.0000$ & $0.0006$ & $0.0001$ & $      $ & $5.372\times10^{-02}$ & $7.365\times10^{+00}$ & $1.333\times10^{-02}$ \\
$ 4^+_{117} $ &$7.906$     & $2.774$     & $0.0000$ & $0.0001$ & $0.0001$ & $      $ & $2.553\times10^{-02}$ & $9.418\times10^{-01}$ & $1.864\times10^{-02}$ \\
$ 4^+_{118} $ &$7.908$     & $2.776$     & $0.0000$ & $0.0000$ & $0.0004$ & $      $ & $2.154\times10^{-02}$ & $1.315\times10^{-01}$ & $1.388\times10^{-02}$ \\
$ 6^+_{ 60} $ &$7.912$     & $2.780$     & $0.0000$ & $      $ & $      $ & $      $ & $1.052\times10^{-02}$ & $2.512\times10^{+00}$ & $1.135\times10^{-02}$ \\
$ 2^+_{121} $ &$7.913$     & $2.781$     & $0.0000$ & $0.0000$ & $0.0010$ & $0.0000$ & $2.630\times10^{-01}$ & $9.153\times10^{-01}$ & $8.512\times10^{-02}$ \\
$ 0^+_{ 37} $ &$7.916$     & $2.784$     & $      $ & $      $ & $0.0001$ & $      $ & $2.554\times10^{-02}$ & $3.320\times10^{-02}$ & $1.203\times10^{-03}$ \\
$ 2^+_{122} $ &$7.918$     & $2.786$     & $0.0000$ & $0.0010$ & $0.0000$ & $0.0009$ & $2.723\times10^{-02}$ & $2.329\times10^{+01}$ & $1.133\times10^{-02}$ \\
$ 3^+_{119} $ &$7.920$     & $2.788$     & $0.0001$ & $0.0002$ & $0.0006$ & $0.0002$ & $4.059\times10^{-02}$ & $4.557\times10^{+00}$ & $2.347\times10^{-02}$ \\
$ 5^+_{ 84} $ &$7.921$     & $2.789$     & $0.0000$ & $      $ & $0.0003$ & $      $ & $1.302\times10^{-02}$ & $7.183\times10^{-02}$ & $1.010\times10^{-02}$ \\
$ 6^+_{ 61} $ &$7.924$     & $2.792$     & $0.0003$ & $      $ & $      $ & $      $ & $6.970\times10^{-02}$ & $6.538\times10^{-02}$ & $3.655\times10^{-02}$ \\
$ 2^+_{123} $ &$7.926$     & $2.794$     & $0.0000$ & $0.0001$ & $0.0005$ & $0.0000$ & $3.119\times10^{-02}$ & $1.458\times10^{+00}$ & $1.272\times10^{-02}$ \\
$ 2^+_{124} $ &$7.927$     & $2.795$     & $0.0000$ & $0.0001$ & $0.0004$ & $0.0003$ & $1.928\times10^{-01}$ & $6.282\times10^{+00}$ & $7.794\times10^{-02}$ \\
$ 4^+_{119} $ &$7.930$     & $2.798$     & $0.0002$ & $0.0002$ & $0.0015$ & $      $ & $1.931\times10^{-01}$ & $3.251\times10^{+00}$ & $1.367\times10^{-01}$ \\
$ 3^+_{120} $ &$7.931$     & $2.799$     & $0.0002$ & $0.0029$ & $0.0006$ & $0.0001$ & $2.495\times10^{-01}$ & $3.916\times10^{+01}$ & $1.446\times10^{-01}$ \\
$ 2^+_{125} $ &$7.933$     & $2.801{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $0.0007$ & $4.713\times10^{-02}$ & $1.008\times10^{+01}$ & $1.955\times10^{-02}$ \\
$ 0^+_{ 38} $ &$7.933$     & $2.801{\dag}$     & $      $ & $      $ & $0.0046$ & $      $ & $3.967\times10^{-02}$ & $1.185\times10^{+00}$ & $3.199\times10^{-03}$ \\
$ 1^+_{ 73} $ &$7.936$     & $2.804$     & $0.0000$ & $0.0001$ & $0.0003$ & $      $ & $3.486\times10^{-01}$ & $1.863\times10^{+00}$ & $7.341\times10^{-02}$ \\
$ 4^+_{120} $ &$7.938$     & $2.806$     & $0.0000$ & $0.0001$ & $0.0001$ & $      $ & $1.906\times10^{-02}$ & $7.051\times10^{-01}$ & $1.392\times10^{-02}$ \\
$ 2^+_{126} $ &$7.940$     & $2.808$     & $0.0000$ & $0.0001$ & $0.0007$ & $0.0000$ & $3.426\times10^{-02}$ & $1.281\times10^{+00}$ & $1.390\times10^{-02}$ \\
$ 5^+_{ 85} $ &$7.942$     & $2.810$     & $0.0000$ & $      $ & $0.0006$ & $      $ & $1.499\times10^{-02}$ & $1.578\times10^{-01}$ & $1.255\times10^{-02}$ \\
$ 3^+_{121} $ &$7.943$     & $2.811{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $0.0002$ & $2.778\times10^{-02}$ & $3.837\times10^{+00}$ & $1.609\times10^{-02}$ \\
$ 0^+_{ 39} $ &$7.943$     & $2.811{\dag}$     & $      $ & $      $ & $0.0001$ & $      $ & $7.423\times10^{-02}$ & $1.417\times10^{-01}$ & $4.059\times10^{-03}$ \\
$ 0^+_{ 40} $ &$7.945$     & $2.813$     & $      $ & $      $ & $0.0000$ & $      $ & $9.324\times10^{-02}$ & $4.921\times10^{-03}$ & $3.895\times10^{-04}$ \\
$ 3^+_{122} $ &$7.948$     & $2.816$     & $0.0003$ & $0.0005$ & $0.0003$ & $0.0015$ & $4.244\times10^{-01}$ & $2.739\times10^{+01}$ & $2.438\times10^{-01}$ \\
$ 3^+_{123} $ &$7.953$     & $2.821{\dag}$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0008$ & $2.527\times10^{-02}$ & $1.164\times10^{+01}$ & $1.471\times10^{-02}$ \\
$ 4^+_{121} $ &$7.953$     & $2.821{\dag}$     & $0.0000$ & $0.0001$ & $0.0041$ & $      $ & $1.775\times10^{-01}$ & $2.234\times10^{+00}$ & $1.233\times10^{-01}$ \\
$ 4^+_{122} $ &$7.955$     & $2.823$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $2.034\times10^{-02}$ & $1.930\times10^{-01}$ & $1.380\times10^{-02}$ \\
$ 4^+_{123} $ &$7.961$     & $2.829$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $1.926\times10^{-02}$ & $1.593\times10^{+00}$ & $1.427\times10^{-02}$ \\
$ 1^+_{ 74} $ &$7.962$     & $2.830$     & $0.0000$ & $0.0000$ & $0.0012$ & $      $ & $4.511\times10^{-02}$ & $4.466\times10^{-01}$ & $1.024\times10^{-02}$ \\
$ 6^+_{ 62} $ &$7.964$     & $2.832$     & $0.0000$ & $      $ & $      $ & $      $ & $1.428\times10^{-02}$ & $1.103\times10^{+00}$ & $1.527\times10^{-02}$ \\
$ 3^+_{124} $ &$7.965$     & $2.833$     & $0.0001$ & $0.0001$ & $0.0016$ & $0.0003$ & $2.697\times10^{-02}$ & $6.209\times10^{+00}$ & $1.566\times10^{-02}$ \\
$ 1^+_{ 75} $ &$7.967$     & $2.835$     & $0.0001$ & $0.0000$ & $0.0002$ & $      $ & $5.316\times10^{-02}$ & $2.322\times10^{-01}$ & $1.081\times10^{-02}$ \\
$ 3^+_{125} $ &$7.973$     & $2.841{\dag}$     & $0.0000$ & $0.0000$ & $0.0035$ & $0.0012$ & $3.672\times10^{-01}$ & $2.000\times10^{+01}$ & $2.103\times10^{-01}$ \\
$ 2^+_{127} $ &$7.973$     & $2.841{\dag}$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0011$ & $4.971\times10^{-01}$ & $1.641\times10^{+01}$ & $2.010\times10^{-01}$ \\
$ 4^+_{124} $ &$7.975$     & $2.843$     & $0.0001$ & $0.0000$ & $0.0004$ & $      $ & $2.116\times10^{-01}$ & $2.884\times10^{-01}$ & $9.154\times10^{-02}$ \\
$ 2^+_{128} $ &$7.976$     & $2.844$     & $0.0000$ & $0.0003$ & $0.0001$ & $0.0005$ & $4.119\times10^{-02}$ & $1.191\times10^{+01}$ & $1.710\times10^{-02}$ \\
$ 5^+_{ 86} $ &$7.977$     & $2.845$     & $0.0000$ & $      $ & $0.0002$ & $      $ & $1.349\times10^{-02}$ & $5.496\times10^{-02}$ & $9.929\times10^{-03}$ \\
$ 5^+_{ 87} $ &$7.979$     & $2.847$     & $0.0000$ & $      $ & $0.0004$ & $      $ & $4.311\times10^{-01}$ & $1.265\times10^{-01}$ & $8.965\times10^{-02}$ \\
$ 4^+_{125} $ &$7.989$     & $2.857$     & $0.0001$ & $0.0000$ & $0.0004$ & $      $ & $3.432\times10^{-02}$ & $2.863\times10^{-01}$ & $2.298\times10^{-02}$ \\
$ 4^+_{126} $ &$7.995$     & $2.863$     & $0.0000$ & $0.0001$ & $0.0016$ & $      $ & $2.540\times10^{-01}$ & $2.384\times10^{+00}$ & $1.722\times10^{-01}$ \\
$ 5^+_{ 88} $ &$7.998$     & $2.866$     & $0.0002$ & $      $ & $0.0000$ & $      $ & $2.867\times10^{-01}$ & $8.186\times10^{-02}$ & $5.837\times10^{-02}$ \\
$ 6^+_{ 63} $ &$8.000$     & $2.868$     & $0.0000$ & $      $ & $      $ & $      $ & $8.777\times10^{-03}$ & $2.837\times10^{+00}$ & $9.479\times10^{-03}$ \\
$ 2^+_{129} $ &$8.003$     & $2.871$     & $0.0001$ & $0.0001$ & $0.0009$ & $0.0011$ & $5.079\times10^{-02}$ & $1.866\times10^{+01}$ & $2.111\times10^{-02}$ \\
$ 4^+_{127} $ &$8.004$     & $2.872$     & $0.0001$ & $0.0000$ & $0.0000$ & $      $ & $2.775\times10^{-02}$ & $2.685\times10^{-02}$ & $1.023\times10^{-02}$ \\
$ 3^+_{126} $ &$8.005$     & $2.873$     & $0.0001$ & $0.0005$ & $0.0000$ & $0.0004$ & $2.940\times10^{-02}$ & $1.327\times10^{+01}$ & $1.711\times10^{-02}$ \\
$ 1^+_{ 76} $ &$8.006$     & $2.874$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $3.024\times10^{-01}$ & $9.560\times10^{-01}$ & $5.743\times10^{-02}$ \\
$ 2^+_{130} $ &$8.007$     & $2.875$     & $0.0003$ & $0.0006$ & $0.0023$ & $0.0016$ & $2.617\times10^{-01}$ & $3.586\times10^{+01}$ & $1.083\times10^{-01}$ \\
$ 5^+_{ 89} $ &$8.013$     & $2.881$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.438\times10^{-02}$ & $1.111\times10^{-02}$ & $5.745\times10^{-03}$ \\
$ 2^+_{131} $ &$8.020$     & $2.888$     & $0.0000$ & $0.0001$ & $0.0001$ & $0.0001$ & $3.934\times10^{-02}$ & $3.464\times10^{+00}$ & $1.621\times10^{-02}$ \\
$ 6^+_{ 64} $ &$8.021$     & $2.889$     & $0.0001$ & $      $ & $      $ & $      $ & $2.231\times10^{-01}$ & $5.051\times10^{-01}$ & $1.676\times10^{-01}$ \\
$ 3^+_{127} $ &$8.022$     & $2.890$     & $0.0001$ & $0.0003$ & $0.0003$ & $0.0006$ & $3.216\times10^{-01}$ & $1.542\times10^{+01}$ & $1.838\times10^{-01}$ \\
$ 5^+_{ 90} $ &$8.023$     & $2.891$     & $0.0000$ & $      $ & $0.0003$ & $      $ & $2.402\times10^{-01}$ & $1.138\times10^{-01}$ & $7.078\times10^{-02}$ \\
$ 6^+_{ 65} $ &$8.024$     & $2.892$     & $0.0000$ & $      $ & $      $ & $      $ & $1.084\times10^{-02}$ & $5.392\times10^{+00}$ & $1.172\times10^{-02}$ \\
$ 6^+_{ 66} $ &$8.027$     & $2.895$     & $0.0000$ & $      $ & $      $ & $      $ & $1.198\times10^{-02}$ & $1.063\times10^{+00}$ & $1.283\times10^{-02}$ \\
$ 2^+_{132} $ &$8.031$     & $2.899$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0001$ & $4.094\times10^{-02}$ & $2.142\times10^{+00}$ & $1.674\times10^{-02}$ \\
$ 4^+_{128} $ &$8.033$     & $2.901$     & $0.0001$ & $0.0000$ & $0.0001$ & $      $ & $1.332\times10^{-01}$ & $7.486\times10^{-01}$ & $8.481\times10^{-02}$ \\
$ 3^+_{128} $ &$8.034$     & $2.902$     & $0.0000$ & $0.0000$ & $0.0009$ & $0.0003$ & $2.857\times10^{-02}$ & $6.149\times10^{+00}$ & $1.659\times10^{-02}$ \\
$ 4^+_{129} $ &$8.035$     & $2.903$     & $0.0001$ & $0.0005$ & $0.0025$ & $      $ & $3.283\times10^{-02}$ & $9.259\times10^{+00}$ & $2.454\times10^{-02}$ \\
$ 1^+_{ 77} $ &$8.036$     & $2.904$     & $0.0000$ & $0.0011$ & $0.0001$ & $      $ & $1.025\times10^{-01}$ & $1.986\times10^{+01}$ & $2.549\times10^{-02}$ \\
$ 3^+_{129} $ &$8.039$     & $2.907$     & $0.0001$ & $0.0001$ & $0.0102$ & $0.0043$ & $4.533\times10^{-01}$ & $8.206\times10^{+01}$ & $2.630\times10^{-01}$ \\
$ 5^+_{ 91} $ &$8.040$     & $2.908{\dag}$     & $0.0000$ & $      $ & $0.0004$ & $      $ & $1.756\times10^{-01}$ & $1.426\times10^{-01}$ & $7.214\times10^{-02}$ \\
$ 5^+_{ 92} $ &$8.040$     & $2.908{\dag}$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.873\times10^{-02}$ & $1.332\times10^{-02}$ & $7.136\times10^{-03}$ \\
$ 3^+_{130} $ &$8.048$     & $2.916$     & $0.0000$ & $0.0001$ & $0.0004$ & $0.0002$ & $4.009\times10^{-02}$ & $5.033\times10^{+00}$ & $2.320\times10^{-02}$ \\
$ 2^+_{133} $ &$8.049$     & $2.917$     & $0.0001$ & $0.0006$ & $0.0001$ & $0.0003$ & $2.036\times10^{-01}$ & $1.656\times10^{+01}$ & $8.380\times10^{-02}$ \\
$ 4^+_{130} $ &$8.052$     & $2.920$     & $0.0003$ & $0.0001$ & $0.0001$ & $      $ & $1.536\times10^{-01}$ & $1.636\times10^{+00}$ & $1.053\times10^{-01}$ \\
$ 5^+_{ 93} $ &$8.058$     & $2.926{\dag}$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $1.610\times10^{-02}$ & $2.672\times10^{-02}$ & $9.209\times10^{-03}$ \\
$ 6^+_{ 67} $ &$8.058$     & $2.926{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.399\times10^{-02}$ & $2.511\times10^{+00}$ & $1.507\times10^{-02}$ \\
$ 1^+_{ 78} $ &$8.063$     & $2.931$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $3.744\times10^{-02}$ & $2.322\times10^{+00}$ & $9.211\times10^{-03}$ \\
$ 3^+_{131} $ &$8.065$     & $2.933$     & $0.0000$ & $0.0001$ & $0.0004$ & $0.0000$ & $3.451\times10^{-02}$ & $1.807\times10^{+00}$ & $1.975\times10^{-02}$ \\
$ 4^+_{131} $ &$8.068$     & $2.936$     & $0.0001$ & $0.0000$ & $0.0001$ & $      $ & $2.011\times10^{-02}$ & $7.853\times10^{-02}$ & $1.201\times10^{-02}$ \\
$ 2^+_{134} $ &$8.077$     & $2.945$     & $0.0000$ & $0.0005$ & $0.0016$ & $0.0003$ & $4.251\times10^{-02}$ & $1.588\times10^{+01}$ & $1.767\times10^{-02}$ \\
$ 6^+_{ 68} $ &$8.078$     & $2.946$     & $0.0000$ & $      $ & $      $ & $      $ & $6.162\times10^{-02}$ & $1.106\times10^{+00}$ & $6.323\times10^{-02}$ \\
$ 2^+_{135} $ &$8.079$     & $2.947$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0006$ & $4.944\times10^{-02}$ & $1.165\times10^{+01}$ & $2.051\times10^{-02}$ \\
$ 6^+_{ 69} $ &$8.080$     & $2.948$     & $0.0000$ & $      $ & $      $ & $      $ & $1.048\times10^{-02}$ & $2.261\times10^{-01}$ & $1.085\times10^{-02}$ \\
$ 1^+_{ 79} $ &$8.082$     & $2.950$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $3.953\times10^{-02}$ & $3.756\times10^{-02}$ & $4.815\times10^{-03}$ \\
$ 1^+_{ 80} $ &$8.083$     & $2.951$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $3.319\times10^{-01}$ & $1.277\times10^{-01}$ & $2.305\times10^{-02}$ \\
$ 0^+_{ 41} $ &$8.084$     & $2.952{\dag}$     & $      $ & $      $ & $0.0009$ & $      $ & $6.641\times10^{-02}$ & $5.142\times10^{-01}$ & $4.901\times10^{-03}$ \\
$ 4^+_{132} $ &$8.084$     & $2.952{\dag}$     & $0.0000$ & $0.0000$ & $0.0004$ & $      $ & $3.180\times10^{-02}$ & $1.834\times10^{-01}$ & $2.033\times10^{-02}$ \\
$ 6^+_{ 70} $ &$8.084$     & $2.952{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.035\times10^{-02}$ & $1.242\times10^{+01}$ & $1.120\times10^{-02}$ \\
$ 2^+_{136} $ &$8.084$     & $2.952{\dag}$     & $0.0001$ & $0.0000$ & $0.0003$ & $0.0028$ & $2.872\times10^{-01}$ & $5.785\times10^{+01}$ & $1.191\times10^{-01}$ \\
$ 3^+_{132} $ &$8.085$     & $2.953$     & $0.0000$ & $0.0005$ & $0.0003$ & $0.0012$ & $3.988\times10^{-02}$ & $3.401\times10^{+01}$ & $2.324\times10^{-02}$ \\
$ 3^+_{133} $ &$8.086$     & $2.954{\dag}$     & $0.0003$ & $0.0002$ & $0.0003$ & $0.0001$ & $3.521\times10^{-01}$ & $6.405\times10^{+00}$ & $1.947\times10^{-01}$ \\
$ 5^+_{ 94} $ &$8.086$     & $2.954{\dag}$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $1.988\times10^{-02}$ & $5.394\times10^{-02}$ & $1.332\times10^{-02}$ \\
$ 5^+_{ 95} $ &$8.086$     & $2.954{\dag}$     & $0.0000$ & $      $ & $0.0004$ & $      $ & $1.495\times10^{-01}$ & $1.542\times10^{-01}$ & $6.958\times10^{-02}$ \\
$ 2^+_{137} $ &$8.093$     & $2.961$     & $0.0000$ & $0.0009$ & $0.0018$ & $0.0053$ & $3.978\times10^{-01}$ & $1.279\times10^{+02}$ & $1.652\times10^{-01}$ \\
$ 4^+_{133} $ &$8.095$     & $2.963{\dag}$     & $0.0000$ & $0.0000$ & $0.0005$ & $      $ & $2.911\times10^{-02}$ & $3.165\times10^{-01}$ & $1.999\times10^{-02}$ \\
$ 4^+_{134} $ &$8.095$     & $2.963{\dag}$     & $0.0002$ & $0.0000$ & $0.0008$ & $      $ & $2.058\times10^{-01}$ & $4.275\times10^{-01}$ & $1.042\times10^{-01}$ \\
$ 2^+_{138} $ &$8.097$     & $2.965$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0004$ & $3.639\times10^{-02}$ & $8.445\times10^{+00}$ & $1.510\times10^{-02}$ \\
$ 3^+_{134} $ &$8.098$     & $2.966{\dag}$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0003$ & $3.084\times10^{-02}$ & $7.142\times10^{+00}$ & $1.791\times10^{-02}$ \\
$ 0^+_{ 42} $ &$8.098$     & $2.966{\dag}$     & $      $ & $      $ & $0.0029$ & $      $ & $9.676\times10^{-02}$ & $1.250\times10^{+00}$ & $7.484\times10^{-03}$ \\
$ 4^+_{135} $ &$8.102$     & $2.970$     & $0.0001$ & $0.0003$ & $0.0002$ & $      $ & $3.511\times10^{-02}$ & $6.125\times10^{+00}$ & $2.618\times10^{-02}$ \\
$ 0^+_{ 43} $ &$8.105$     & $2.973$     & $      $ & $      $ & $0.0000$ & $      $ & $7.271\times10^{-02}$ & $1.202\times10^{-03}$ & $9.854\times10^{-05}$ \\
$ 2^+_{139} $ &$8.106$     & $2.974$     & $0.0000$ & $0.0003$ & $0.0003$ & $0.0001$ & $2.791\times10^{-01}$ & $7.946\times10^{+00}$ & $1.123\times10^{-01}$ \\
$ 1^+_{ 81} $ &$8.109$     & $2.977$     & $0.0000$ & $0.0009$ & $0.0001$ & $      $ & $4.318\times10^{-01}$ & $2.027\times10^{+01}$ & $1.057\times10^{-01}$ \\
$ 5^+_{ 96} $ &$8.111$     & $2.979$     & $0.0000$ & $      $ & $0.0004$ & $      $ & $1.537\times10^{-02}$ & $1.853\times10^{-01}$ & $1.301\times10^{-02}$ \\
$ 6^+_{ 71} $ &$8.114$     & $2.982$     & $0.0000$ & $      $ & $      $ & $      $ & $1.338\times10^{-02}$ & $3.096\times10^{+00}$ & $1.443\times10^{-02}$ \\
$ 3^+_{135} $ &$8.117$     & $2.985$     & $0.0001$ & $0.0000$ & $0.0001$ & $0.0002$ & $3.155\times10^{-02}$ & $4.407\times10^{+00}$ & $1.827\times10^{-02}$ \\
$ 5^+_{ 97} $ &$8.119$     & $2.987$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.397\times10^{-02}$ & $1.703\times10^{-02}$ & $7.035\times10^{-03}$ \\
$ 4^+_{136} $ &$8.122$     & $2.990$     & $0.0001$ & $0.0002$ & $0.0006$ & $      $ & $3.225\times10^{-02}$ & $4.486\times10^{+00}$ & $2.401\times10^{-02}$ \\
$ 3^+_{136} $ &$8.124$     & $2.992$     & $0.0001$ & $0.0002$ & $0.0003$ & $0.0000$ & $3.188\times10^{-02}$ & $6.206\times10^{+00}$ & $1.850\times10^{-02}$ \\
$ 3^+_{137} $ &$8.125$     & $2.993$     & $0.0002$ & $0.0000$ & $0.0000$ & $0.0021$ & $4.033\times10^{-01}$ & $4.702\times10^{+01}$ & $2.333\times10^{-01}$ \\
$ 6^+_{ 72} $ &$8.129$     & $2.997{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.548\times10^{-02}$ & $7.536\times10^{-01}$ & $1.643\times10^{-02}$ \\
$ 1^+_{ 82} $ &$8.129$     & $2.997{\dag}$     & $0.0001$ & $0.0000$ & $0.0000$ & $      $ & $4.091\times10^{-02}$ & $1.598\times10^{-01}$ & $8.143\times10^{-03}$ \\
$ 2^+_{140} $ &$8.130$     & $2.998$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0001$ & $3.790\times10^{-02}$ & $2.416\times10^{+00}$ & $1.555\times10^{-02}$ \\
$ 4^+_{137} $ &$8.131$     & $2.999$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $2.360\times10^{-02}$ & $5.011\times10^{-01}$ & $1.690\times10^{-02}$ \\
$ 0^+_{ 44} $ &$8.135$     & $3.003$     & $      $ & $      $ & $0.0003$ & $      $ & $2.290\times10^{-01}$ & $1.494\times10^{-01}$ & $7.534\times10^{-03}$ \\
$ 4^+_{138} $ &$8.136$     & $3.004$     & $0.0001$ & $0.0000$ & $0.0007$ & $      $ & $1.297\times10^{-01}$ & $5.372\times10^{-01}$ & $7.836\times10^{-02}$ \\
$ 2^+_{141} $ &$8.138$     & $3.006{\dag}$     & $0.0000$ & $0.0004$ & $0.0000$ & $0.0002$ & $4.352\times10^{-02}$ & $1.547\times10^{+01}$ & $1.808\times10^{-02}$ \\
$ 5^+_{ 98} $ &$8.138$     & $3.006{\dag}$     & $0.0001$ & $      $ & $0.0002$ & $      $ & $1.363\times10^{-02}$ & $1.340\times10^{-01}$ & $1.134\times10^{-02}$ \\
$ 1^+_{ 83} $ &$8.139$     & $3.007{\dag}$     & $0.0008$ & $0.0002$ & $0.0001$ & $      $ & $5.247\times10^{-01}$ & $6.214\times10^{+00}$ & $1.210\times10^{-01}$ \\
$ 3^+_{138} $ &$8.139$     & $3.007{\dag}$     & $0.0001$ & $0.0011$ & $0.0003$ & $0.0003$ & $2.262\times10^{-01}$ & $3.364\times10^{+01}$ & $1.311\times10^{-01}$ \\
$ 3^+_{139} $ &$8.145$     & $3.013$     & $0.0001$ & $0.0001$ & $0.0012$ & $0.0049$ & $4.261\times10^{-01}$ & $1.183\times10^{+02}$ & $2.477\times10^{-01}$ \\
$ 1^+_{ 84} $ &$8.146$     & $3.014$     & $0.0000$ & $0.0002$ & $0.0000$ & $      $ & $3.801\times10^{-02}$ & $4.405\times10^{+00}$ & $9.421\times10^{-03}$ \\
$ 5^+_{ 99} $ &$8.149$     & $3.017{\dag}$     & $0.0000$ & $      $ & $0.0005$ & $      $ & $2.301\times10^{-01}$ & $2.629\times10^{-01}$ & $1.125\times10^{-01}$ \\
$ 4^+_{139} $ &$8.149$     & $3.017{\dag}$     & $0.0002$ & $0.0003$ & $0.0026$ & $      $ & $1.856\times10^{-01}$ & $9.489\times10^{+00}$ & $1.365\times10^{-01}$ \\
$ 5^+_{100} $ &$8.153$     & $3.021$     & $0.0000$ & $      $ & $0.0003$ & $      $ & $1.420\times10^{-02}$ & $1.522\times10^{-01}$ & $1.191\times10^{-02}$ \\
$ 6^+_{ 73} $ &$8.154$     & $3.022$     & $0.0001$ & $      $ & $      $ & $      $ & $5.230\times10^{-02}$ & $4.034\times10^{-01}$ & $5.016\times10^{-02}$ \\
$ 3^+_{140} $ &$8.157$     & $3.025{\dag}$     & $0.0000$ & $0.0001$ & $0.0003$ & $0.0001$ & $3.211\times10^{-02}$ & $3.887\times10^{+00}$ & $1.858\times10^{-02}$ \\
$ 1^+_{ 85} $ &$8.157$     & $3.025{\dag}$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $5.300\times10^{-02}$ & $1.817\times10^{-01}$ & $1.026\times10^{-02}$ \\
$ 6^+_{ 74} $ &$8.160$     & $3.028{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.053\times10^{-02}$ & $1.458\times10^{+00}$ & $1.133\times10^{-02}$ \\
$ 4^+_{140} $ &$8.160$     & $3.028{\dag}$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $2.483\times10^{-02}$ & $8.052\times10^{-01}$ & $1.807\times10^{-02}$ \\
$ 2^+_{142} $ &$8.161$     & $3.029$     & $0.0000$ & $0.0003$ & $0.0011$ & $0.0004$ & $3.767\times10^{-02}$ & $1.803\times10^{+01}$ & $1.566\times10^{-02}$ \\
$ 2^+_{143} $ &$8.164$     & $3.032$     & $0.0001$ & $0.0000$ & $0.0016$ & $0.0019$ & $2.316\times10^{-01}$ & $4.865\times10^{+01}$ & $9.604\times10^{-02}$ \\
$ 3^+_{141} $ &$8.168$     & $3.036$     & $0.0001$ & $0.0013$ & $0.0010$ & $0.0006$ & $3.349\times10^{-02}$ & $4.592\times10^{+01}$ & $1.952\times10^{-02}$ \\
$ 4^+_{141} $ &$8.173$     & $3.041$     & $0.0000$ & $0.0001$ & $0.0004$ & $      $ & $1.926\times10^{-01}$ & $3.597\times10^{+00}$ & $1.371\times10^{-01}$ \\
$ 1^+_{ 86} $ &$8.179$     & $3.047$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $2.829\times10^{-01}$ & $5.400\times10^{-02}$ & $1.134\times10^{-02}$ \\
$ 3^+_{142} $ &$8.185$     & $3.053$     & $0.0000$ & $0.0013$ & $0.0000$ & $0.0002$ & $3.698\times10^{-02}$ & $3.817\times10^{+01}$ & $2.155\times10^{-02}$ \\
$ 4^+_{142} $ &$8.187$     & $3.055$     & $0.0000$ & $0.0002$ & $0.0000$ & $      $ & $3.346\times10^{-02}$ & $4.715\times10^{+00}$ & $2.492\times10^{-02}$ \\
$ 5^+_{101} $ &$8.189$     & $3.057$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $1.827\times10^{-01}$ & $2.885\times10^{-02}$ & $2.284\times10^{-02}$ \\
$ 2^+_{144} $ &$8.192$     & $3.060{\dag}$     & $0.0000$ & $0.0002$ & $0.0000$ & $0.0005$ & $3.666\times10^{-02}$ & $1.818\times10^{+01}$ & $1.524\times10^{-02}$ \\
$ 4^+_{143} $ &$8.192$     & $3.060{\dag}$     & $0.0001$ & $0.0002$ & $0.0008$ & $      $ & $1.816\times10^{-01}$ & $4.722\times10^{+00}$ & $1.312\times10^{-01}$ \\
$ 4^+_{144} $ &$8.194$     & $3.062$     & $0.0000$ & $0.0001$ & $0.0002$ & $      $ & $2.551\times10^{-02}$ & $2.376\times10^{+00}$ & $1.893\times10^{-02}$ \\
$ 5^+_{102} $ &$8.198$     & $3.066$     & $0.0000$ & $      $ & $0.0004$ & $      $ & $2.403\times10^{-02}$ & $2.649\times10^{-01}$ & $2.020\times10^{-02}$ \\
$ 2^+_{145} $ &$8.199$     & $3.067{\dag}$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0006$ & $4.577\times10^{-02}$ & $1.608\times10^{+01}$ & $1.902\times10^{-02}$ \\
$ 6^+_{ 75} $ &$8.199$     & $3.067{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.103\times10^{-02}$ & $3.077\times10^{+01}$ & $1.194\times10^{-02}$ \\
$ 3^+_{143} $ &$8.199$     & $3.067{\dag}$     & $0.0000$ & $0.0001$ & $0.0001$ & $0.0014$ & $4.167\times10^{-02}$ & $3.857\times10^{+01}$ & $2.428\times10^{-02}$ \\
$ 5^+_{103} $ &$8.200$     & $3.068$     & $0.0001$ & $      $ & $0.0005$ & $      $ & $2.168\times10^{-02}$ & $3.462\times10^{-01}$ & $1.870\times10^{-02}$ \\
$ 4^+_{145} $ &$8.205$     & $3.073$     & $0.0000$ & $0.0000$ & $0.0007$ & $      $ & $2.993\times10^{-02}$ & $6.186\times10^{-01}$ & $2.141\times10^{-02}$ \\
$ 1^+_{ 87} $ &$8.208$     & $3.076$     & $0.0000$ & $0.0000$ & $0.0008$ & $      $ & $8.029\times10^{-01}$ & $7.287\times10^{-01}$ & $9.550\times10^{-02}$ \\
$ 5^+_{104} $ &$8.209$     & $3.077$     & $0.0001$ & $      $ & $0.0001$ & $      $ & $1.769\times10^{-02}$ & $1.205\times10^{-01}$ & $1.414\times10^{-02}$ \\
$ 3^+_{144} $ &$8.213$     & $3.081$     & $0.0002$ & $0.0000$ & $0.0011$ & $0.0015$ & $4.445\times10^{-01}$ & $4.267\times10^{+01}$ & $2.566\times10^{-01}$ \\
$ 4^+_{146} $ &$8.214$     & $3.082$     & $0.0000$ & $0.0005$ & $0.0010$ & $      $ & $2.264\times10^{-01}$ & $1.517\times10^{+01}$ & $1.673\times10^{-01}$ \\
$ 3^+_{145} $ &$8.218$     & $3.086{\dag}$     & $0.0001$ & $0.0001$ & $0.0002$ & $0.0004$ & $2.827\times10^{-01}$ & $1.471\times10^{+01}$ & $1.618\times10^{-01}$ \\
$ 6^+_{ 76} $ &$8.218$     & $3.086{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $3.453\times10^{-01}$ & $3.507\times10^{+00}$ & $3.405\times10^{-01}$ \\
$ 1^+_{ 88} $ &$8.221$     & $3.089$     & $0.0001$ & $0.0001$ & $0.0001$ & $      $ & $5.590\times10^{-02}$ & $3.462\times10^{+00}$ & $1.375\times10^{-02}$ \\
$ 6^+_{ 77} $ &$8.225$     & $3.093$     & $0.0000$ & $      $ & $      $ & $      $ & $1.191\times10^{-02}$ & $5.619\times10^{-02}$ & $1.065\times10^{-02}$ \\
$ 3^+_{146} $ &$8.230$     & $3.098$     & $0.0000$ & $0.0004$ & $0.0007$ & $0.0003$ & $4.040\times10^{-02}$ & $2.156\times10^{+01}$ & $2.352\times10^{-02}$ \\
$ 6^+_{ 78} $ &$8.232$     & $3.100$     & $0.0000$ & $      $ & $      $ & $      $ & $1.958\times10^{-02}$ & $1.891\times10^{-01}$ & $1.922\times10^{-02}$ \\
$ 5^+_{105} $ &$8.233$     & $3.101$     & $0.0002$ & $      $ & $0.0003$ & $      $ & $3.065\times10^{-01}$ & $2.932\times10^{-01}$ & $1.374\times10^{-01}$ \\
$ 5^+_{106} $ &$8.239$     & $3.107$     & $0.0000$ & $      $ & $0.0016$ & $      $ & $1.609\times10^{-02}$ & $1.081\times10^{+00}$ & $1.453\times10^{-02}$ \\
$ 2^+_{146} $ &$8.241$     & $3.109$     & $0.0000$ & $0.0001$ & $0.0000$ & $0.0007$ & $6.056\times10^{-02}$ & $2.372\times10^{+01}$ & $2.517\times10^{-02}$ \\
$ 0^+_{ 45} $ &$8.242$     & $3.110$     & $      $ & $      $ & $0.0002$ & $      $ & $7.148\times10^{-02}$ & $2.578\times10^{-01}$ & $4.664\times10^{-03}$ \\
$ 3^+_{147} $ &$8.245$     & $3.113$     & $0.0000$ & $0.0001$ & $0.0000$ & $0.0001$ & $3.894\times10^{-02}$ & $6.641\times10^{+00}$ & $2.258\times10^{-02}$ \\
$ 1^+_{ 89} $ &$8.246$     & $3.114$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $4.533\times10^{-02}$ & $3.668\times10^{-01}$ & $1.009\times10^{-02}$ \\
$ 2^+_{147} $ &$8.249$     & $3.117$     & $0.0001$ & $0.0003$ & $0.0000$ & $0.0011$ & $1.955\times10^{-01}$ & $4.232\times10^{+01}$ & $8.108\times10^{-02}$ \\
$ 4^+_{147} $ &$8.250$     & $3.118$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $2.983\times10^{-02}$ & $3.480\times10^{+00}$ & $2.218\times10^{-02}$ \\
$ 5^+_{107} $ &$8.251$     & $3.119$     & $0.0000$ & $      $ & $0.0002$ & $      $ & $1.874\times10^{-02}$ & $1.732\times10^{-01}$ & $1.550\times10^{-02}$ \\
$ 3^+_{148} $ &$8.252$     & $3.120$     & $0.0000$ & $0.0003$ & $0.0005$ & $0.0003$ & $3.803\times10^{-01}$ & $2.042\times10^{+01}$ & $2.178\times10^{-01}$ \\
$ 2^+_{148} $ &$8.258$     & $3.126$     & $0.0001$ & $0.0001$ & $0.0000$ & $0.0001$ & $4.763\times10^{-02}$ & $5.642\times10^{+00}$ & $1.968\times10^{-02}$ \\
$ 2^+_{149} $ &$8.261$     & $3.129$     & $0.0000$ & $0.0000$ & $0.0004$ & $0.0000$ & $5.348\times10^{-02}$ & $1.388\times10^{+00}$ & $2.146\times10^{-02}$ \\
$ 4^+_{148} $ &$8.262$     & $3.130$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $2.880\times10^{-02}$ & $2.326\times10^{-01}$ & $1.922\times10^{-02}$ \\
$ 1^+_{ 90} $ &$8.264$     & $3.132$     & $0.0000$ & $0.0005$ & $0.0003$ & $      $ & $3.683\times10^{-01}$ & $1.568\times10^{+01}$ & $8.996\times10^{-02}$ \\
$ 4^+_{149} $ &$8.265$     & $3.133{\dag}$     & $0.0000$ & $0.0001$ & $0.0016$ & $      $ & $3.509\times10^{-01}$ & $3.842\times10^{+00}$ & $2.412\times10^{-01}$ \\
$ 1^+_{ 91} $ &$8.265$     & $3.133{\dag}$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $5.079\times10^{-02}$ & $3.093\times10^{-01}$ & $1.091\times10^{-02}$ \\
$ 5^+_{108} $ &$8.266$     & $3.134$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $2.280\times10^{-02}$ & $6.079\times10^{-02}$ & $1.520\times10^{-02}$ \\
$ 3^+_{149} $ &$8.268$     & $3.136$     & $0.0001$ & $0.0001$ & $0.0001$ & $0.0004$ & $3.217\times10^{-02}$ & $1.571\times10^{+01}$ & $1.873\times10^{-02}$ \\
$ 6^+_{ 79} $ &$8.272$     & $3.140$     & $0.0000$ & $      $ & $      $ & $      $ & $2.248\times10^{-02}$ & $3.087\times10^{+01}$ & $2.434\times10^{-02}$ \\
$ 0^+_{ 46} $ &$8.274$     & $3.142{\dag}$     & $      $ & $      $ & $0.0000$ & $      $ & $5.960\times10^{-02}$ & $1.318\times10^{-02}$ & $8.994\times10^{-04}$ \\
$ 1^+_{ 92} $ &$8.274$     & $3.142{\dag}$     & $0.0000$ & $0.0002$ & $0.0001$ & $      $ & $9.742\times10^{-01}$ & $6.403\times10^{+00}$ & $2.114\times10^{-01}$ \\
$ 2^+_{150} $ &$8.277$     & $3.145$     & $0.0001$ & $0.0000$ & $0.0001$ & $0.0001$ & $2.777\times10^{-01}$ & $2.576\times10^{+00}$ & $1.044\times10^{-01}$ \\
$ 4^+_{150} $ &$8.278$     & $3.146$     & $0.0000$ & $0.0001$ & $0.0004$ & $      $ & $2.955\times10^{-02}$ & $2.202\times10^{+00}$ & $2.187\times10^{-02}$ \\
$ 6^+_{ 80} $ &$8.279$     & $3.147$     & $0.0001$ & $      $ & $      $ & $      $ & $1.233\times10^{-02}$ & $2.373\times10^{-01}$ & $1.270\times10^{-02}$ \\
$ 3^+_{150} $ &$8.280$     & $3.148$     & $0.0000$ & $0.0001$ & $0.0001$ & $0.0002$ & $2.353\times10^{-01}$ & $1.102\times10^{+01}$ & $1.344\times10^{-01}$ \\
$ 5^+_{109} $ &$8.281$     & $3.149$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $2.197\times10^{-02}$ & $6.878\times10^{-02}$ & $1.526\times10^{-02}$ \\
$ 3^+_{151} $ &$8.284$     & $3.152$     & $0.0000$ & $0.0005$ & $0.0008$ & $0.0000$ & $5.512\times10^{-01}$ & $1.674\times10^{+01}$ & $3.113\times10^{-01}$ \\
$ 3^+_{152} $ &$8.285$     & $3.153$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0003$ & $5.299\times10^{-02}$ & $1.213\times10^{+01}$ & $3.078\times10^{-02}$ \\
$ 4^+_{151} $ &$8.288$     & $3.156{\dag}$     & $0.0000$ & $0.0001$ & $0.0003$ & $      $ & $4.298\times10^{-02}$ & $3.929\times10^{+00}$ & $3.189\times10^{-02}$ \\
$ 2^+_{151} $ &$8.288$     & $3.156{\dag}$     & $0.0000$ & $0.0000$ & $0.0002$ & $0.0005$ & $5.097\times10^{-02}$ & $1.803\times10^{+01}$ & $2.118\times10^{-02}$ \\
$ 6^+_{ 81} $ &$8.290$     & $3.158$     & $0.0008$ & $      $ & $      $ & $      $ & $1.516\times10^{-01}$ & $9.167\times10^{+00}$ & $1.616\times10^{-01}$ \\
$ 5^+_{110} $ &$8.291$     & $3.159{\dag}$     & $0.0001$ & $      $ & $0.0000$ & $      $ & $2.334\times10^{-01}$ & $8.366\times10^{-02}$ & $5.645\times10^{-02}$ \\
$ 4^+_{152} $ &$8.291$     & $3.159{\dag}$     & $0.0001$ & $0.0001$ & $0.0004$ & $      $ & $3.243\times10^{-01}$ & $2.870\times10^{+00}$ & $2.185\times10^{-01}$ \\
$ 6^+_{ 82} $ &$8.292$     & $3.160$     & $0.0000$ & $      $ & $      $ & $      $ & $1.334\times10^{-02}$ & $6.382\times10^{+00}$ & $1.442\times10^{-02}$ \\
$ 3^+_{153} $ &$8.294$     & $3.162$     & $0.0000$ & $0.0000$ & $0.0018$ & $0.0043$ & $5.526\times10^{-02}$ & $1.487\times10^{+02}$ & $3.222\times10^{-02}$ \\
$ 1^+_{ 93} $ &$8.295$     & $3.163$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $5.027\times10^{-02}$ & $7.193\times10^{-01}$ & $1.175\times10^{-02}$ \\
$ 0^+_{ 47} $ &$8.296$     & $3.164$     & $      $ & $      $ & $0.0017$ & $      $ & $5.171\times10^{-02}$ & $1.329\times10^{+00}$ & $4.148\times10^{-03}$ \\
$ 2^+_{152} $ &$8.303$     & $3.171$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $2.562\times10^{-01}$ & $5.527\times10^{-01}$ & $7.294\times10^{-02}$ \\
$ 3^+_{154} $ &$8.304$     & $3.172$     & $0.0000$ & $0.0000$ & $0.0002$ & $0.0018$ & $4.420\times10^{-02}$ & $6.249\times10^{+01}$ & $2.577\times10^{-02}$ \\
$ 4^+_{153} $ &$8.310$     & $3.178{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $4.092\times10^{-02}$ & $3.373\times10^{+00}$ & $3.032\times10^{-02}$ \\
$ 3^+_{155} $ &$8.310$     & $3.178{\dag}$     & $0.0000$ & $0.0002$ & $0.0002$ & $0.0003$ & $3.901\times10^{-01}$ & $1.936\times10^{+01}$ & $2.231\times10^{-01}$ \\
$ 2^+_{153} $ &$8.314$     & $3.182$     & $0.0000$ & $0.0000$ & $0.0005$ & $0.0000$ & $5.740\times10^{-02}$ & $2.441\times10^{+00}$ & $2.337\times10^{-02}$ \\
$ 5^+_{111} $ &$8.315$     & $3.183$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $2.073\times10^{-02}$ & $6.847\times10^{-02}$ & $1.459\times10^{-02}$ \\
$ 4^+_{154} $ &$8.319$     & $3.187$     & $0.0001$ & $0.0000$ & $0.0001$ & $      $ & $2.753\times10^{-01}$ & $2.653\times10^{-01}$ & $1.013\times10^{-01}$ \\
$ 3^+_{156} $ &$8.320$     & $3.188$     & $0.0003$ & $0.0005$ & $0.0004$ & $0.0003$ & $4.221\times10^{-02}$ & $3.049\times10^{+01}$ & $2.459\times10^{-02}$ \\
$ 2^+_{154} $ &$8.324$     & $3.192$     & $0.0000$ & $0.0005$ & $0.0000$ & $0.0003$ & $4.129\times10^{-02}$ & $2.771\times10^{+01}$ & $1.718\times10^{-02}$ \\
$ 0^+_{ 48} $ &$8.326$     & $3.194{\dag}$     & $      $ & $      $ & $0.0008$ & $      $ & $1.245\times10^{-01}$ & $6.758\times10^{-01}$ & $8.761\times10^{-03}$ \\
$ 3^+_{157} $ &$8.326$     & $3.194{\dag}$     & $0.0001$ & $0.0003$ & $0.0001$ & $0.0041$ & $3.349\times10^{-01}$ & $1.653\times10^{+02}$ & $1.950\times10^{-01}$ \\
$ 2^+_{155} $ &$8.326$     & $3.194{\dag}$     & $0.0000$ & $0.0006$ & $0.0000$ & $0.0001$ & $3.338\times10^{-01}$ & $2.631\times10^{+01}$ & $1.373\times10^{-01}$ \\
$ 5^+_{112} $ &$8.327$     & $3.195$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $2.619\times10^{-02}$ & $9.302\times10^{-02}$ & $1.873\times10^{-02}$ \\
$ 4^+_{155} $ &$8.329$     & $3.197$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $2.955\times10^{-02}$ & $2.333\times10^{-02}$ & $9.778\times10^{-03}$ \\
$ 5^+_{113} $ &$8.330$     & $3.198$     & $0.0000$ & $      $ & $0.0004$ & $      $ & $2.567\times10^{-01}$ & $3.176\times10^{-01}$ & $1.301\times10^{-01}$ \\
$ 1^+_{ 94} $ &$8.338$     & $3.206$     & $0.0000$ & $0.0003$ & $0.0010$ & $      $ & $8.324\times10^{-01}$ & $1.218\times10^{+01}$ & $1.948\times10^{-01}$ \\
$ 2^+_{156} $ &$8.340$     & $3.208$     & $0.0000$ & $0.0001$ & $0.0000$ & $0.0002$ & $5.132\times10^{-02}$ & $9.697\times10^{+00}$ & $2.127\times10^{-02}$ \\
$ 4^+_{156} $ &$8.341$     & $3.209$     & $0.0000$ & $0.0006$ & $0.0006$ & $      $ & $2.430\times10^{-01}$ & $2.338\times10^{+01}$ & $1.804\times10^{-01}$ \\
$ 3^+_{158} $ &$8.342$     & $3.210$     & $0.0000$ & $0.0000$ & $0.0002$ & $0.0005$ & $3.350\times10^{-02}$ & $1.987\times10^{+01}$ & $1.951\times10^{-02}$ \\
$ 4^+_{157} $ &$8.346$     & $3.214$     & $0.0000$ & $0.0001$ & $0.0004$ & $      $ & $2.211\times10^{-02}$ & $6.103\times10^{+00}$ & $1.652\times10^{-02}$ \\
$ 5^+_{114} $ &$8.347$     & $3.215$     & $0.0000$ & $      $ & $0.0001$ & $      $ & $2.065\times10^{-02}$ & $8.639\times10^{-02}$ & $1.528\times10^{-02}$ \\
$ 1^+_{ 95} $ &$8.348$     & $3.216{\dag}$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $4.779\times10^{-02}$ & $1.594\times10^{-01}$ & $9.192\times10^{-03}$ \\
$ 6^+_{ 83} $ &$8.348$     & $3.216{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.476\times10^{-02}$ & $2.961\times10^{-01}$ & $1.523\times10^{-02}$ \\
$ 6^+_{ 84} $ &$8.350$     & $3.218{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $2.257\times10^{-02}$ & $8.854\times10^{-02}$ & $1.948\times10^{-02}$ \\
$ 5^+_{115} $ &$8.350$     & $3.218{\dag}$     & $0.0001$ & $      $ & $0.0002$ & $      $ & $1.933\times10^{-01}$ & $1.937\times10^{-01}$ & $8.869\times10^{-02}$ \\
$ 4^+_{158} $ &$8.354$     & $3.222$     & $0.0001$ & $0.0001$ & $0.0009$ & $      $ & $3.022\times10^{-02}$ & $4.540\times10^{+00}$ & $2.252\times10^{-02}$ \\
$ 3^+_{159} $ &$8.356$     & $3.224$     & $0.0001$ & $0.0001$ & $0.0004$ & $0.0001$ & $1.740\times10^{-01}$ & $5.421\times10^{+00}$ & $9.834\times10^{-02}$ \\
$ 2^+_{157} $ &$8.359$     & $3.227$     & $0.0000$ & $0.0009$ & $0.0000$ & $0.0000$ & $5.492\times10^{-01}$ & $3.760\times10^{+01}$ & $2.255\times10^{-01}$ \\
$ 1^+_{ 96} $ &$8.360$     & $3.228{\dag}$     & $0.0001$ & $0.0000$ & $0.0004$ & $      $ & $1.277\times10^{+00}$ & $1.110\times10^{+00}$ & $1.485\times10^{-01}$ \\
$ 3^+_{160} $ &$8.360$     & $3.228{\dag}$     & $0.0001$ & $0.0000$ & $0.0007$ & $0.0003$ & $4.359\times10^{-01}$ & $1.343\times10^{+01}$ & $2.463\times10^{-01}$ \\
$ 1^+_{ 97} $ &$8.361$     & $3.229$     & $0.0001$ & $0.0001$ & $0.0000$ & $      $ & $6.037\times10^{-02}$ & $3.659\times10^{+00}$ & $1.485\times10^{-02}$ \\
$ 4^+_{159} $ &$8.363$     & $3.231{\dag}$     & $0.0001$ & $0.0001$ & $0.0002$ & $      $ & $3.352\times10^{-01}$ & $5.468\times10^{+00}$ & $2.369\times10^{-01}$ \\
$ 2^+_{158} $ &$8.363$     & $3.231{\dag}$     & $0.0000$ & $0.0012$ & $0.0003$ & $0.0010$ & $6.960\times10^{-02}$ & $9.206\times10^{+01}$ & $2.898\times10^{-02}$ \\
$ 2^+_{159} $ &$8.365$     & $3.233$     & $0.0000$ & $0.0001$ & $0.0005$ & $0.0003$ & $5.253\times10^{-02}$ & $1.576\times10^{+01}$ & $2.181\times10^{-02}$ \\
$ 1^+_{ 98} $ &$8.367$     & $3.235{\dag}$     & $0.0000$ & $0.0001$ & $0.0003$ & $      $ & $8.906\times10^{-01}$ & $5.659\times10^{+00}$ & $1.924\times10^{-01}$ \\
$ 5^+_{116} $ &$8.367$     & $3.235{\dag}$     & $0.0000$ & $      $ & $0.0002$ & $      $ & $2.092\times10^{-02}$ & $2.125\times10^{-01}$ & $1.746\times10^{-02}$ \\
$ 6^+_{ 85} $ &$8.370$     & $3.238$     & $0.0000$ & $      $ & $      $ & $      $ & $1.465\times10^{-01}$ & $1.132\times10^{+00}$ & $1.405\times10^{-01}$ \\
$ 4^+_{160} $ &$8.375$     & $3.243$     & $0.0000$ & $0.0000$ & $0.0021$ & $      $ & $3.012\times10^{-02}$ & $4.119\times10^{+00}$ & $2.243\times10^{-02}$ \\
$ 3^+_{161} $ &$8.377$     & $3.245$     & $0.0000$ & $0.0005$ & $0.0002$ & $0.0010$ & $2.105\times10^{-01}$ & $6.407\times10^{+01}$ & $1.224\times10^{-01}$ \\
$ 6^+_{ 86} $ &$8.381$     & $3.249{\dag}$     & $0.0001$ & $      $ & $      $ & $      $ & $9.264\times10^{-02}$ & $5.115\times10^{+00}$ & $9.857\times10^{-02}$ \\
$ 4^+_{161} $ &$8.381$     & $3.249{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $2.586\times10^{-01}$ & $3.265\times10^{+00}$ & $1.797\times10^{-01}$ \\
$ 4^+_{162} $ &$8.382$     & $3.250{\dag}$     & $0.0000$ & $0.0001$ & $0.0004$ & $      $ & $4.276\times10^{-02}$ & $4.490\times10^{+00}$ & $3.177\times10^{-02}$ \\
$ 3^+_{162} $ &$8.382$     & $3.250{\dag}$     & $0.0000$ & $0.0002$ & $0.0000$ & $0.0000$ & $1.524\times10^{-01}$ & $7.529\times10^{+00}$ & $8.714\times10^{-02}$ \\
$ 5^+_{117} $ &$8.384$     & $3.252$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $2.866\times10^{-01}$ & $1.269\times10^{-02}$ & $1.114\times10^{-02}$ \\
$ 5^+_{118} $ &$8.385$     & $3.253$     & $0.0001$ & $      $ & $0.0005$ & $      $ & $3.362\times10^{-02}$ & $5.519\times10^{-01}$ & $2.905\times10^{-02}$ \\
$ 1^+_{ 99} $ &$8.387$     & $3.255$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $6.336\times10^{-01}$ & $3.752\times10^{-01}$ & $5.891\times10^{-02}$ \\
$ 6^+_{ 87} $ &$8.388$     & $3.256{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $2.518\times10^{-02}$ & $5.186\times10^{-01}$ & $2.602\times10^{-02}$ \\
$ 1^+_{100} $ &$8.388$     & $3.256{\dag}$     & $0.0000$ & $0.0006$ & $0.0000$ & $      $ & $6.640\times10^{-02}$ & $2.445\times10^{+01}$ & $1.656\times10^{-02}$ \\
$ 5^+_{119} $ &$8.389$     & $3.257$     & $0.0001$ & $      $ & $0.0000$ & $      $ & $2.758\times10^{-02}$ & $6.643\times10^{-02}$ & $1.786\times10^{-02}$ \\
$ 2^+_{160} $ &$8.390$     & $3.258$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0003$ & $6.974\times10^{-02}$ & $1.460\times10^{+01}$ & $2.892\times10^{-02}$ \\
$ 6^+_{ 88} $ &$8.392$     & $3.260$     & $0.0000$ & $      $ & $      $ & $      $ & $2.014\times10^{-02}$ & $2.131\times10^{+01}$ & $2.180\times10^{-02}$ \\
$ 4^+_{163} $ &$8.397$     & $3.265$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $2.561\times10^{-02}$ & $1.614\times10^{-01}$ & $1.658\times10^{-02}$ \\
$ 5^+_{120} $ &$8.399$     & $3.267$     & $0.0000$ & $      $ & $0.0003$ & $      $ & $2.205\times10^{-01}$ & $3.085\times10^{-01}$ & $1.179\times10^{-01}$ \\
$ 0^+_{ 49} $ &$8.400$     & $3.268$     & $      $ & $      $ & $0.0003$ & $      $ & $1.582\times10^{-01}$ & $3.824\times10^{-01}$ & $9.325\times10^{-03}$ \\
$ 3^+_{163} $ &$8.401$     & $3.269$     & $0.0001$ & $0.0000$ & $0.0014$ & $0.0006$ & $4.853\times10^{-02}$ & $2.933\times10^{+01}$ & $2.826\times10^{-02}$ \\
$ 4^+_{164} $ &$8.402$     & $3.270{\dag}$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $2.713\times10^{-02}$ & $2.381\times10^{+00}$ & $2.012\times10^{-02}$ \\
$ 2^+_{161} $ &$8.402$     & $3.270{\dag}$     & $0.0000$ & $0.0003$ & $0.0002$ & $0.0001$ & $6.757\times10^{-01}$ & $1.817\times10^{+01}$ & $2.714\times10^{-01}$ \\
$ 3^+_{164} $ &$8.403$     & $3.271{\dag}$     & $0.0001$ & $0.0007$ & $0.0008$ & $0.0001$ & $4.314\times10^{-01}$ & $3.725\times10^{+01}$ & $2.488\times10^{-01}$ \\
$ 6^+_{ 89} $ &$8.403$     & $3.271{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.870\times10^{-02}$ & $4.319\times10^{-01}$ & $1.942\times10^{-02}$ \\
$ 3^+_{165} $ &$8.407$     & $3.275$     & $0.0000$ & $0.0000$ & $0.0002$ & $0.0006$ & $5.173\times10^{-02}$ & $2.714\times10^{+01}$ & $3.012\times10^{-02}$ \\
$ 2^+_{162} $ &$8.412$     & $3.280$     & $0.0000$ & $0.0001$ & $0.0004$ & $0.0003$ & $4.820\times10^{-02}$ & $1.925\times10^{+01}$ & $2.003\times10^{-02}$ \\
$ 1^+_{101} $ &$8.413$     & $3.281$     & $0.0000$ & $0.0004$ & $0.0000$ & $      $ & $1.025\times10^{-01}$ & $1.832\times10^{+01}$ & $2.548\times10^{-02}$ \\
$ 5^+_{121} $ &$8.415$     & $3.283$     & $0.0001$ & $      $ & $0.0000$ & $      $ & $2.201\times10^{-02}$ & $8.229\times10^{-02}$ & $1.592\times10^{-02}$ \\
$ 0^+_{ 50} $ &$8.418$     & $3.286$     & $      $ & $      $ & $0.0003$ & $      $ & $7.897\times10^{-02}$ & $3.989\times10^{-01}$ & $5.493\times10^{-03}$ \\
$ 4^+_{165} $ &$8.420$     & $3.288$     & $0.0000$ & $0.0003$ & $0.0007$ & $      $ & $2.787\times10^{-01}$ & $1.428\times10^{+01}$ & $2.050\times10^{-01}$ \\
$ 6^+_{ 90} $ &$8.423$     & $3.291$     & $0.0000$ & $      $ & $      $ & $      $ & $1.202\times10^{-01}$ & $9.116\times10^{+00}$ & $1.285\times10^{-01}$ \\
$ 3^+_{166} $ &$8.425$     & $3.293$     & $0.0000$ & $0.0001$ & $0.0002$ & $0.0001$ & $4.139\times10^{-02}$ & $1.131\times10^{+01}$ & $2.406\times10^{-02}$ \\
$ 4^+_{166} $ &$8.426$     & $3.294$     & $0.0000$ & $0.0001$ & $0.0002$ & $      $ & $4.458\times10^{-02}$ & $6.071\times10^{+00}$ & $3.319\times10^{-02}$ \\
$ 3^+_{167} $ &$8.428$     & $3.296{\dag}$     & $0.0000$ & $0.0002$ & $0.0004$ & $0.0018$ & $3.847\times10^{-01}$ & $9.312\times10^{+01}$ & $2.235\times10^{-01}$ \\
$ 1^+_{102} $ &$8.428$     & $3.296{\dag}$     & $0.0001$ & $0.0004$ & $0.0005$ & $      $ & $6.137\times10^{-01}$ & $1.892\times10^{+01}$ & $1.486\times10^{-01}$ \\
$ 4^+_{167} $ &$8.428$     & $3.296{\dag}$     & $0.0000$ & $0.0004$ & $0.0000$ & $      $ & $4.729\times10^{-02}$ & $1.918\times10^{+01}$ & $3.538\times10^{-02}$ \\
$ 5^+_{122} $ &$8.429$     & $3.297$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $2.232\times10^{-02}$ & $1.472\times10^{-02}$ & $8.131\times10^{-03}$ \\
$ 4^+_{168} $ &$8.431$     & $3.299$     & $0.0000$ & $0.0001$ & $0.0011$ & $      $ & $1.565\times10^{-01}$ & $6.620\times10^{+00}$ & $1.147\times10^{-01}$ \\
$ 2^+_{163} $ &$8.433$     & $3.301{\dag}$     & $0.0000$ & $0.0003$ & $0.0000$ & $0.0002$ & $1.506\times10^{-01}$ & $2.581\times10^{+01}$ & $6.239\times10^{-02}$ \\
$ 2^+_{164} $ &$8.433$     & $3.301{\dag}$     & $0.0000$ & $0.0002$ & $0.0000$ & $0.0001$ & $1.369\times10^{-01}$ & $1.485\times10^{+01}$ & $5.652\times10^{-02}$ \\
$ 6^+_{ 91} $ &$8.439$     & $3.307$     & $0.0000$ & $      $ & $      $ & $      $ & $1.012\times10^{-02}$ & $1.013\times10^{+00}$ & $1.085\times10^{-02}$ \\
$ 2^+_{165} $ &$8.440$     & $3.308$     & $0.0000$ & $0.0003$ & $0.0007$ & $0.0000$ & $6.517\times10^{-02}$ & $1.584\times10^{+01}$ & $2.704\times10^{-02}$ \\
$ 0^+_{ 51} $ &$8.441$     & $3.309{\dag}$     & $      $ & $      $ & $0.0005$ & $      $ & $7.090\times10^{-02}$ & $6.263\times10^{-01}$ & $5.308\times10^{-03}$ \\
$ 4^+_{169} $ &$8.441$     & $3.309{\dag}$     & $0.0000$ & $0.0002$ & $0.0003$ & $      $ & $1.813\times10^{-01}$ & $8.481\times10^{+00}$ & $1.331\times10^{-01}$ \\
$ 2^+_{166} $ &$8.444$     & $3.312$     & $0.0000$ & $0.0014$ & $0.0004$ & $0.0034$ & $3.073\times10^{-01}$ & $2.313\times10^{+02}$ & $1.279\times10^{-01}$ \\
$ 3^+_{168} $ &$8.445$     & $3.313$     & $0.0000$ & $0.0002$ & $0.0000$ & $0.0000$ & $5.194\times10^{-02}$ & $1.137\times10^{+01}$ & $3.016\times10^{-02}$ \\
$ 4^+_{170} $ &$8.449$     & $3.317{\dag}$     & $0.0000$ & $0.0000$ & $0.0006$ & $      $ & $6.955\times10^{-02}$ & $1.822\times10^{+00}$ & $5.024\times10^{-02}$ \\
$ 5^+_{123} $ &$8.449$     & $3.317{\dag}$     & $0.0003$ & $      $ & $0.0002$ & $      $ & $2.769\times10^{-01}$ & $6.208\times10^{-01}$ & $1.755\times10^{-01}$ \\
$ 6^+_{ 92} $ &$8.456$     & $3.324$     & $0.0000$ & $      $ & $      $ & $      $ & $1.628\times10^{-02}$ & $1.604\times10^{+01}$ & $1.762\times10^{-02}$ \\
$ 1^+_{103} $ &$8.459$     & $3.327$     & $0.0000$ & $0.0002$ & $0.0004$ & $      $ & $5.934\times10^{-02}$ & $9.696\times10^{+00}$ & $1.474\times10^{-02}$ \\
$ 5^+_{124} $ &$8.460$     & $3.328$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $1.387\times10^{-02}$ & $4.824\times10^{-02}$ & $9.875\times10^{-03}$ \\
$ 4^+_{171} $ &$8.461$     & $3.329$     & $0.0000$ & $0.0000$ & $0.0005$ & $      $ & $1.448\times10^{-01}$ & $5.943\times10^{-01}$ & $8.732\times10^{-02}$ \\
$ 6^+_{ 93} $ &$8.464$     & $3.332$     & $0.0000$ & $      $ & $      $ & $      $ & $1.763\times10^{-02}$ & $2.139\times10^{-01}$ & $1.764\times10^{-02}$ \\
$ 2^+_{167} $ &$8.468$     & $3.336$     & $0.0000$ & $0.0001$ & $0.0001$ & $0.0001$ & $7.458\times10^{-02}$ & $1.445\times10^{+01}$ & $3.092\times10^{-02}$ \\
$ 3^+_{169} $ &$8.469$     & $3.337$     & $0.0001$ & $0.0000$ & $0.0002$ & $0.0006$ & $7.286\times10^{-02}$ & $3.164\times10^{+01}$ & $4.240\times10^{-02}$ \\
$ 2^+_{168} $ &$8.470$     & $3.338{\dag}$     & $0.0000$ & $0.0001$ & $0.0001$ & $0.0002$ & $1.913\times10^{-01}$ & $1.477\times10^{+01}$ & $7.869\times10^{-02}$ \\
$ 1^+_{104} $ &$8.470$     & $3.338{\dag}$     & $0.0000$ & $0.0002$ & $0.0001$ & $      $ & $8.036\times10^{-01}$ & $8.287\times10^{+00}$ & $1.831\times10^{-01}$ \\
$ 6^+_{ 94} $ &$8.474$     & $3.342$     & $0.0001$ & $      $ & $      $ & $      $ & $7.544\times10^{-02}$ & $1.467\times10^{+00}$ & $7.773\times10^{-02}$ \\
$ 2^+_{169} $ &$8.475$     & $3.343$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0000$ & $7.912\times10^{-02}$ & $3.137\times10^{+00}$ & $3.216\times10^{-02}$ \\
$ 4^+_{172} $ &$8.478$     & $3.346$     & $0.0002$ & $0.0001$ & $0.0001$ & $      $ & $3.080\times10^{-01}$ & $5.886\times10^{+00}$ & $2.195\times10^{-01}$ \\
$ 5^+_{125} $ &$8.481$     & $3.349$     & $0.0000$ & $      $ & $0.0007$ & $      $ & $2.349\times10^{-01}$ & $8.703\times10^{-01}$ & $1.696\times10^{-01}$ \\
$ 5^+_{126} $ &$8.482$     & $3.350{\dag}$     & $0.0001$ & $      $ & $0.0002$ & $      $ & $3.784\times10^{-02}$ & $3.112\times10^{-01}$ & $3.093\times10^{-02}$ \\
$ 4^+_{173} $ &$8.482$     & $3.350{\dag}$     & $0.0000$ & $0.0001$ & $0.0001$ & $      $ & $8.444\times10^{-02}$ & $4.133\times10^{+00}$ & $6.206\times10^{-02}$ \\
$ 1^+_{105} $ &$8.485$     & $3.353{\dag}$     & $0.0000$ & $0.0001$ & $0.0000$ & $      $ & $7.372\times10^{-02}$ & $4.088\times10^{+00}$ & $1.810\times10^{-02}$ \\
$ 3^+_{170} $ &$8.485$     & $3.353{\dag}$     & $0.0000$ & $0.0000$ & $0.0001$ & $0.0000$ & $1.336\times10^{-01}$ & $6.558\times10^{-01}$ & $6.474\times10^{-02}$ \\
$ 5^+_{127} $ &$8.486$     & $3.354$     & $0.0001$ & $      $ & $0.0003$ & $      $ & $3.122\times10^{-02}$ & $5.190\times10^{-01}$ & $2.699\times10^{-02}$ \\
$ 2^+_{170} $ &$8.491$     & $3.359$     & $0.0000$ & $0.0005$ & $0.0002$ & $0.0010$ & $6.531\times10^{-02}$ & $8.047\times10^{+01}$ & $2.719\times10^{-02}$ \\
$ 1^+_{106} $ &$8.494$     & $3.362$     & $0.0000$ & $0.0002$ & $0.0002$ & $      $ & $4.459\times10^{-01}$ & $1.371\times10^{+01}$ & $1.080\times10^{-01}$ \\
$ 5^+_{128} $ &$8.496$     & $3.364{\dag}$     & $0.0000$ & $      $ & $0.0015$ & $      $ & $2.673\times10^{-01}$ & $2.011\times10^{+00}$ & $2.163\times10^{-01}$ \\
$ 4^+_{174} $ &$8.496$     & $3.364{\dag}$     & $0.0000$ & $0.0000$ & $0.0006$ & $      $ & $7.723\times10^{-02}$ & $1.042\times10^{+00}$ & $5.393\times10^{-02}$ \\
$ 5^+_{129} $ &$8.497$     & $3.365$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $3.135\times10^{-02}$ & $2.568\times10^{-02}$ & $1.294\times10^{-02}$ \\
$ 6^+_{ 95} $ &$8.499$     & $3.367$     & $0.0001$ & $      $ & $      $ & $      $ & $1.831\times10^{-02}$ & $5.009\times10^{+00}$ & $1.976\times10^{-02}$ \\
$ 2^+_{171} $ &$8.503$     & $3.371$     & $0.0000$ & $0.0010$ & $0.0002$ & $0.0010$ & $1.753\times10^{-01}$ & $1.109\times10^{+02}$ & $7.293\times10^{-02}$ \\
$ 5^+_{130} $ &$8.504$     & $3.372$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $3.638\times10^{-01}$ & $9.865\times10^{-03}$ & $8.804\times10^{-03}$ \\
$ 1^+_{107} $ &$8.506$     & $3.374$     & $0.0000$ & $0.0002$ & $0.0004$ & $      $ & $7.386\times10^{-02}$ & $1.099\times10^{+01}$ & $1.834\times10^{-02}$ \\
$ 0^+_{ 52} $ &$8.511$     & $3.379$     & $      $ & $      $ & $0.0031$ & $      $ & $1.312\times10^{-01}$ & $4.375\times10^{+00}$ & $1.062\times10^{-02}$ \\
$ 5^+_{131} $ &$8.512$     & $3.380$     & $0.0000$ & $      $ & $0.0011$ & $      $ & $2.285\times10^{-02}$ & $1.563\times10^{+00}$ & $2.064\times10^{-02}$ \\
$ 2^+_{172} $ &$8.515$     & $3.383$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0011$ & $6.122\times10^{-02}$ & $6.292\times10^{+01}$ & $2.548\times10^{-02}$ \\
$ 4^+_{175} $ &$8.519$     & $3.387{\dag}$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $5.446\times10^{-02}$ & $1.601\times10^{+00}$ & $3.950\times10^{-02}$ \\
$ 1^+_{108} $ &$8.519$     & $3.387{\dag}$     & $0.0000$ & $0.0000$ & $0.0001$ & $      $ & $5.637\times10^{-02}$ & $3.228\times10^{-01}$ & $1.200\times10^{-02}$ \\
$ 2^+_{173} $ &$8.520$     & $3.388$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $4.569\times10^{-02}$ & $1.451\times10^{+00}$ & $1.846\times10^{-02}$ \\
$ 5^+_{132} $ &$8.521$     & $3.389$     & $0.0000$ & $      $ & $0.0000$ & $      $ & $3.832\times10^{-02}$ & $7.277\times10^{-02}$ & $2.301\times10^{-02}$ \\
$ 4^+_{176} $ &$8.523$     & $3.391{\dag}$     & $0.0000$ & $0.0000$ & $0.0002$ & $      $ & $3.836\times10^{-01}$ & $2.982\times10^{+00}$ & $2.549\times10^{-01}$ \\
$ 6^+_{ 96} $ &$8.523$     & $3.391{\dag}$     & $0.0000$ & $      $ & $      $ & $      $ & $1.917\times10^{-02}$ & $8.066\times10^{+00}$ & $2.072\times10^{-02}$ \\
$ 6^+_{ 97} $ &$8.525$     & $3.393$     & $0.0000$ & $      $ & $      $ & $      $ & $1.119\times10^{-01}$ & $5.215\times10^{-01}$ & $9.981\times10^{-02}$ \\
$ 2^+_{174} $ &$8.536$     & $3.404$     & $0.0000$ & $0.0000$ & $0.0000$ & $0.0000$ & $4.904\times10^{-02}$ & $1.179\times10^{+00}$ & $1.962\times10^{-02}$ \\
$ 4^+_{177} $ &$8.537$     & $3.405$     & $0.0000$ & $0.0002$ & $0.0000$ & $      $ & $1.997\times10^{-01}$ & $9.771\times10^{+00}$ & $1.468\times10^{-01}$ \\
$ 4^+_{178} $ &$8.538$     & $3.406$     & $0.0000$ & $0.0001$ & $0.0001$ & $      $ & $7.385\times10^{-02}$ & $5.693\times10^{+00}$ & $5.468\times10^{-02}$ \\
$ 4^+_{179} $ &$8.546$     & $3.414$     & $0.0000$ & $0.0000$ & $0.0007$ & $      $ & $4.869\times10^{-02}$ & $1.364\times10^{+00}$ & $3.526\times10^{-02}$ \\
$ 1^+_{109} $ &$8.547$     & $3.415{\dag}$     & $0.0001$ & $0.0008$ & $0.0005$ & $      $ & $8.759\times10^{-01}$ & $5.295\times10^{+01}$ & $2.154\times10^{-01}$ \\
$ 5^+_{133} $ &$8.547$     & $3.415{\dag}$     & $0.0000$ & $      $ & $0.0009$ & $      $ & $1.899\times10^{-01}$ & $1.451\times10^{+00}$ & $1.539\times10^{-01}$ \\
$ 6^+_{ 98} $ &$8.548$     & $3.416$     & $0.0000$ & $      $ & $      $ & $      $ & $1.219\times10^{-01}$ & $3.487\times10^{+01}$ & $1.316\times10^{-01}$ \\
$ 1^+_{110} $ &$8.549$     & $3.417$     & $0.0000$ & $0.0000$ & $0.0000$ & $      $ & $6.412\times10^{-02}$ & $6.025\times10^{-01}$ & $1.449\times10^{-02}$ \\
$ 0^+_{ 53} $ &$8.552$     & $3.420{\dag}$     & $      $ & $      $ & $0.0009$ & $      $ & $2.158\times10^{-01}$ & $1.344\times10^{+00}$ & $1.550\times10^{-02}$ \\
$ 5^+_{134} $ &$8.552$     & $3.420{\dag}$     & $0.0001$ & $      $ & $0.0000$ & $      $ & $5.925\times10^{-02}$ & $1.171\times10^{-01}$ & $3.606\times10^{-02}$ \\
$ 0^+_{ 54} $ &$8.554$     & $3.422$     & $      $ & $      $ & $0.0001$ & $      $ & $5.007\times10^{-02}$ & $4.886\times10^{-01}$ & $3.785\times10^{-03}$ \\

\hline
\end{longtable*}
